Geometric deep learning: going beyond Euclidean data

Many scientific fields study data with an underlying structure that is a non-Euclidean space. Some examples include social networks in computational social sciences, sensor networks in communications, functional networks in brain imaging, regulatory networks in genetics, and meshed surfaces in computer graphics. In many applications, such geometric data are large and complex (in the case of social networks, on the scale of billions), and are natural targets for machine learning techniques. In particular, we would like to use deep neural networks, which have recently proven to be powerful tools for a broad range of problems from computer vision, natural language processing, and audio analysis. However, these tools have been most successful on data with an underlying Euclidean or grid-like structure, and in cases where the invariances of these structures are built into networks used to model them. Geometric deep learning is an umbrella term for emerging techniques attempting to generalize (structured) deep neural models to non-Euclidean domains such as graphs and manifolds. The purpose of this paper is to overview different examples of geometric deep learning problems and present available solutions, key difficulties, applications, and future research directions in this nascent field.

==> polar_plot_acnn_kernels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.15,
xmax=1.15,
ymin=-1.15,
ymax=1.15,
hide axis,
axis x line*=bottom,
axis y line*=left
]

%\addplot[area legend,solid,draw=white!83!darkgray,fill=white,forget plot]
%table[row sep=crcr] {%
%x	y\\
%1	0\\
%0.998026728428272	0.0627905195293134\\
%0.992114701314478	0.125333233564304\\
%0.982287250728689	0.187381314585725\\
%0.968583161128631	0.248689887164855\\
%0.951056516295154	0.309016994374947\\
%0.929776485888251	0.368124552684678\\
%0.904827052466019	0.425779291565073\\
%0.876306680043864	0.481753674101715\\
%0.844327925502015	0.535826794978997\\
%0.809016994374947	0.587785252292473\\
%0.770513242775789	0.63742398974869\\
%0.728968627421412	0.684547105928689\\
%0.684547105928689	0.728968627421412\\
%0.63742398974869	0.770513242775789\\
%0.587785252292473	0.809016994374947\\
%0.535826794978997	0.844327925502015\\
%0.481753674101715	0.876306680043864\\
%0.425779291565073	0.90482705246602\\
%0.368124552684678	0.929776485888251\\
%0.309016994374947	0.951056516295154\\
%0.248689887164855	0.968583161128631\\
%0.187381314585725	0.982287250728689\\
%0.125333233564304	0.992114701314478\\
%0.0627905195293133	0.998026728428272\\
%0	1\\
%-0.0627905195293134	0.998026728428272\\
%-0.125333233564304	0.992114701314478\\
%-0.187381314585725	0.982287250728689\\
%-0.248689887164855	0.968583161128631\\
%-0.309016994374948	0.951056516295154\\
%-0.368124552684678	0.929776485888251\\
%-0.425779291565073	0.904827052466019\\
%-0.481753674101715	0.876306680043863\\
%-0.535826794978997	0.844327925502015\\
%-0.587785252292473	0.809016994374947\\
%-0.63742398974869	0.770513242775789\\
%-0.684547105928689	0.728968627421411\\
%-0.728968627421412	0.684547105928689\\
%-0.770513242775789	0.63742398974869\\
%-0.809016994374947	0.587785252292473\\
%-0.844327925502015	0.535826794978997\\
%-0.876306680043864	0.481753674101715\\
%-0.90482705246602	0.425779291565072\\
%-0.929776485888251	0.368124552684678\\
%-0.951056516295154	0.309016994374947\\
%-0.968583161128631	0.248689887164855\\
%-0.982287250728689	0.187381314585725\\
%-0.992114701314478	0.125333233564304\\
%-0.998026728428272	0.0627905195293131\\
%-1	0\\
%-0.998026728428272	-0.0627905195293129\\
%-0.992114701314478	-0.125333233564304\\
%-0.982287250728689	-0.187381314585724\\
%-0.968583161128631	-0.248689887164855\\
%-0.951056516295154	-0.309016994374947\\
%-0.929776485888252	-0.368124552684677\\
%-0.90482705246602	-0.425779291565072\\
%-0.876306680043864	-0.481753674101715\\
%-0.844327925502015	-0.535826794978996\\
%-0.809016994374947	-0.587785252292473\\
%-0.77051324277579	-0.637423989748689\\
%-0.728968627421412	-0.684547105928688\\
%-0.684547105928689	-0.728968627421411\\
%-0.63742398974869	-0.770513242775789\\
%-0.587785252292473	-0.809016994374947\\
%-0.535826794978997	-0.844327925502015\\
%-0.481753674101716	-0.876306680043863\\
%-0.425779291565073	-0.904827052466019\\
%-0.368124552684678	-0.929776485888251\\
%-0.309016994374948	-0.951056516295154\\
%-0.248689887164855	-0.968583161128631\\
%-0.187381314585725	-0.982287250728689\\
%-0.125333233564305	-0.992114701314478\\
%-0.0627905195293132	-0.998026728428272\\
%0	-1\\
%0.0627905195293128	-0.998026728428272\\
%0.125333233564304	-0.992114701314478\\
%0.187381314585724	-0.982287250728689\\
%0.248689887164855	-0.968583161128631\\
%0.309016994374947	-0.951056516295154\\
%0.368124552684677	-0.929776485888252\\
%0.425779291565073	-0.90482705246602\\
%0.481753674101715	-0.876306680043864\\
%0.535826794978997	-0.844327925502015\\
%0.587785252292473	-0.809016994374948\\
%0.637423989748689	-0.77051324277579\\
%0.684547105928689	-0.728968627421412\\
%0.728968627421411	-0.684547105928689\\
%0.770513242775789	-0.63742398974869\\
%0.809016994374947	-0.587785252292473\\
%0.844327925502015	-0.535826794978997\\
%0.876306680043864	-0.481753674101715\\
%0.904827052466019	-0.425779291565073\\
%0.929776485888251	-0.368124552684678\\
%0.951056516295154	-0.309016994374948\\
%0.968583161128631	-0.248689887164855\\
%0.982287250728689	-0.187381314585725\\
%0.992114701314478	-0.125333233564305\\
%0.998026728428272	-0.0627905195293133\\
%1	0\\
%}--cycle;

% < 1st circle
\addplot [color=black,solid,line width=0.25pt,forget plot] % white!83!darkgray
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130145\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.096350734820343	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130145	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.161803398874989	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.161803398874989\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128608	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.161803398874989	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
% > 1st circle

% < 2nd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.399210691371309	0.0251162078117254\\
0.396845880525791	0.0501332934257217\\
0.392914900291476	0.0749525258342899\\
0.387433264451452	0.0994759548659419\\
0.380422606518061	0.123606797749979\\
0.371910594355301	0.147249821073871\\
0.361930820986408	0.170311716626029\\
0.350522672017545	0.192701469640686\\
0.337731170200806	0.214330717991599\\
0.323606797749979	0.235114100916989\\
0.308205297110316	0.254969595899476\\
0.291587450968565	0.273818842371476\\
0.273818842371476	0.291587450968565\\
0.254969595899476	0.308205297110316\\
0.235114100916989	0.323606797749979\\
0.214330717991599	0.337731170200806\\
0.192701469640686	0.350522672017546\\
0.170311716626029	0.361930820986408\\
0.147249821073871	0.371910594355301\\
0.123606797749979	0.380422606518061\\
0.0994759548659419	0.387433264451452\\
0.0749525258342898	0.392914900291476\\
0.0501332934257217	0.396845880525791\\
0.0251162078117253	0.399210691371309\\
0	0.4\\
-0.0251162078117254	0.399210691371309\\
-0.0501332934257218	0.396845880525791\\
-0.0749525258342899	0.392914900291475\\
-0.0994759548659419	0.387433264451452\\
-0.123606797749979	0.380422606518061\\
-0.147249821073871	0.371910594355301\\
-0.170311716626029	0.361930820986408\\
-0.192701469640686	0.350522672017545\\
-0.214330717991599	0.337731170200806\\
-0.235114100916989	0.323606797749979\\
-0.254969595899476	0.308205297110316\\
-0.273818842371476	0.291587450968565\\
-0.291587450968565	0.273818842371475\\
-0.308205297110316	0.254969595899476\\
-0.323606797749979	0.235114100916989\\
-0.337731170200806	0.214330717991599\\
-0.350522672017545	0.192701469640686\\
-0.361930820986408	0.170311716626029\\
-0.371910594355301	0.147249821073871\\
-0.380422606518061	0.123606797749979\\
-0.387433264451452	0.0994759548659419\\
-0.392914900291476	0.0749525258342898\\
-0.396845880525791	0.0501332934257216\\
-0.399210691371309	0.0251162078117253\\
-0.4	0\\
-0.399210691371309	-0.0251162078117252\\
-0.396845880525791	-0.0501332934257215\\
-0.392914900291476	-0.0749525258342897\\
-0.387433264451452	-0.0994759548659418\\
-0.380422606518062	-0.123606797749979\\
-0.371910594355301	-0.147249821073871\\
-0.361930820986408	-0.170311716626029\\
-0.350522672017546	-0.192701469640686\\
-0.337731170200806	-0.214330717991599\\
-0.323606797749979	-0.235114100916989\\
-0.308205297110316	-0.254969595899476\\
-0.291587450968565	-0.273818842371475\\
-0.273818842371476	-0.291587450968565\\
-0.254969595899476	-0.308205297110316\\
-0.235114100916989	-0.323606797749979\\
-0.214330717991599	-0.337731170200806\\
-0.192701469640686	-0.350522672017545\\
-0.170311716626029	-0.361930820986408\\
-0.147249821073871	-0.371910594355301\\
-0.123606797749979	-0.380422606518061\\
-0.0994759548659421	-0.387433264451452\\
-0.0749525258342902	-0.392914900291475\\
-0.0501332934257218	-0.396845880525791\\
-0.0251162078117253	-0.399210691371309\\
0	-0.4\\
0.0251162078117251	-0.399210691371309\\
0.0501332934257217	-0.396845880525791\\
0.0749525258342897	-0.392914900291476\\
0.099475954865942	-0.387433264451452\\
0.123606797749979	-0.380422606518061\\
0.147249821073871	-0.371910594355301\\
0.170311716626029	-0.361930820986408\\
0.192701469640686	-0.350522672017546\\
0.214330717991599	-0.337731170200806\\
0.235114100916989	-0.323606797749979\\
0.254969595899476	-0.308205297110316\\
0.273818842371475	-0.291587450968565\\
0.291587450968564	-0.273818842371476\\
0.308205297110316	-0.254969595899476\\
0.323606797749979	-0.235114100916989\\
0.337731170200806	-0.214330717991599\\
0.350522672017545	-0.192701469640686\\
0.361930820986408	-0.170311716626029\\
0.371910594355301	-0.147249821073871\\
0.380422606518061	-0.123606797749979\\
0.387433264451452	-0.0994759548659421\\
0.392914900291476	-0.0749525258342899\\
0.396845880525791	-0.0501332934257219\\
0.399210691371309	-0.0251162078117253\\
0.4	0\\
};
% > 2nd circle

% < 3rd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.598816037056963	0.037674311717588\\
0.595268820788687	0.0751999401385826\\
0.589372350437213	0.112428788751435\\
0.581149896677179	0.149213932298913\\
0.570633909777092	0.185410196624968\\
0.557865891532951	0.220874731610807\\
0.542896231479612	0.255467574939044\\
0.525784008026318	0.289052204461029\\
0.506596755301209	0.321496076987398\\
0.485410196624969	0.352671151375484\\
0.462307945665474	0.382454393849214\\
0.437381176452847	0.410728263557213\\
0.410728263557213	0.437381176452847\\
0.382454393849214	0.462307945665474\\
0.352671151375484	0.485410196624969\\
0.321496076987398	0.506596755301209\\
0.289052204461029	0.525784008026318\\
0.255467574939044	0.542896231479612\\
0.220874731610807	0.557865891532951\\
0.185410196624968	0.570633909777092\\
0.149213932298913	0.581149896677179\\
0.112428788751435	0.589372350437213\\
0.0751999401385826	0.595268820788687\\
0.037674311717588	0.598816037056963\\
0	0.6\\
-0.037674311717588	0.598816037056963\\
-0.0751999401385826	0.595268820788687\\
-0.112428788751435	0.589372350437213\\
-0.149213932298913	0.581149896677179\\
-0.185410196624969	0.570633909777092\\
-0.220874731610807	0.557865891532951\\
-0.255467574939044	0.542896231479612\\
-0.289052204461029	0.525784008026318\\
-0.321496076987398	0.506596755301209\\
-0.352671151375484	0.485410196624969\\
-0.382454393849214	0.462307945665474\\
-0.410728263557213	0.437381176452847\\
-0.437381176452847	0.410728263557213\\
-0.462307945665474	0.382454393849214\\
-0.485410196624968	0.352671151375484\\
-0.506596755301209	0.321496076987398\\
-0.525784008026318	0.289052204461029\\
-0.542896231479612	0.255467574939044\\
-0.557865891532951	0.220874731610807\\
-0.570633909777092	0.185410196624968\\
-0.581149896677179	0.149213932298913\\
-0.589372350437213	0.112428788751435\\
-0.595268820788687	0.0751999401385825\\
-0.598816037056963	0.0376743117175879\\
-0.6	0\\
-0.598816037056963	-0.0376743117175877\\
-0.595268820788687	-0.0751999401385823\\
-0.589372350437213	-0.112428788751435\\
-0.581149896677179	-0.149213932298913\\
-0.570633909777092	-0.185410196624968\\
-0.557865891532951	-0.220874731610807\\
-0.542896231479612	-0.255467574939043\\
-0.525784008026318	-0.289052204461029\\
-0.506596755301209	-0.321496076987398\\
-0.485410196624969	-0.352671151375484\\
-0.462307945665474	-0.382454393849214\\
-0.437381176452847	-0.410728263557213\\
-0.410728263557213	-0.437381176452847\\
-0.382454393849214	-0.462307945665474\\
-0.352671151375484	-0.485410196624968\\
-0.321496076987398	-0.506596755301209\\
-0.28905220446103	-0.525784008026318\\
-0.255467574939044	-0.542896231479612\\
-0.220874731610807	-0.557865891532951\\
-0.185410196624969	-0.570633909777092\\
-0.149213932298913	-0.581149896677179\\
-0.112428788751435	-0.589372350437213\\
-0.0751999401385828	-0.595268820788687\\
-0.0376743117175879	-0.598816037056963\\
0	-0.6\\
0.0376743117175877	-0.598816037056963\\
0.0751999401385826	-0.595268820788687\\
0.112428788751435	-0.589372350437213\\
0.149213932298913	-0.581149896677179\\
0.185410196624968	-0.570633909777092\\
0.220874731610806	-0.557865891532951\\
0.255467574939044	-0.542896231479612\\
0.289052204461029	-0.525784008026318\\
0.321496076987398	-0.506596755301209\\
0.352671151375484	-0.485410196624969\\
0.382454393849214	-0.462307945665474\\
0.410728263557213	-0.437381176452847\\
0.437381176452847	-0.410728263557213\\
0.462307945665474	-0.382454393849214\\
0.485410196624968	-0.352671151375484\\
0.506596755301209	-0.321496076987398\\
0.525784008026318	-0.289052204461029\\
0.542896231479612	-0.255467574939044\\
0.557865891532951	-0.220874731610807\\
0.570633909777092	-0.185410196624969\\
0.581149896677179	-0.149213932298913\\
0.589372350437213	-0.112428788751435\\
0.595268820788687	-0.0751999401385828\\
0.598816037056963	-0.037674311717588\\
0.6	0\\
};
% > 3rd circle

% 4th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.798421382742617	0.0502324156234507\\
0.793691761051582	0.100266586851443\\
0.785829800582951	0.14990505166858\\
0.774866528902905	0.198951909731884\\
0.760845213036123	0.247213595499958\\
0.743821188710601	0.294499642147742\\
0.723861641972816	0.340623433252058\\
0.701045344035091	0.385402939281372\\
0.675462340401612	0.428661435983197\\
0.647213595499958	0.470228201833979\\
0.616410594220631	0.509939191798952\\
0.583174901937129	0.547637684742951\\
0.547637684742951	0.583174901937129\\
0.509939191798952	0.616410594220631\\
0.470228201833978	0.647213595499958\\
0.428661435983197	0.675462340401612\\
0.385402939281372	0.701045344035091\\
0.340623433252058	0.723861641972816\\
0.294499642147742	0.743821188710601\\
0.247213595499958	0.760845213036123\\
0.198951909731884	0.774866528902905\\
0.14990505166858	0.785829800582951\\
0.100266586851443	0.793691761051582\\
0.0502324156234506	0.798421382742617\\
0	0.8\\
-0.0502324156234507	0.798421382742617\\
-0.100266586851444	0.793691761051582\\
-0.14990505166858	0.785829800582951\\
-0.198951909731884	0.774866528902905\\
-0.247213595499958	0.760845213036123\\
-0.294499642147742	0.743821188710601\\
-0.340623433252058	0.723861641972816\\
-0.385402939281372	0.701045344035091\\
-0.428661435983198	0.675462340401612\\
-0.470228201833978	0.647213595499958\\
-0.509939191798952	0.616410594220631\\
-0.547637684742951	0.583174901937129\\
-0.583174901937129	0.547637684742951\\
-0.616410594220631	0.509939191798952\\
-0.647213595499958	0.470228201833979\\
-0.675462340401612	0.428661435983197\\
-0.701045344035091	0.385402939281372\\
-0.723861641972816	0.340623433252058\\
-0.743821188710601	0.294499642147742\\
-0.760845213036123	0.247213595499958\\
-0.774866528902905	0.198951909731884\\
-0.785829800582951	0.14990505166858\\
-0.793691761051582	0.100266586851443\\
-0.798421382742617	0.0502324156234505\\
-0.8	0\\
-0.798421382742617	-0.0502324156234503\\
-0.793691761051582	-0.100266586851443\\
-0.785829800582951	-0.149905051668579\\
-0.774866528902905	-0.198951909731884\\
-0.760845213036123	-0.247213595499958\\
-0.743821188710601	-0.294499642147742\\
-0.723861641972816	-0.340623433252058\\
-0.701045344035091	-0.385402939281372\\
-0.675462340401612	-0.428661435983197\\
-0.647213595499958	-0.470228201833978\\
-0.616410594220632	-0.509939191798951\\
-0.583174901937129	-0.547637684742951\\
-0.547637684742951	-0.583174901937129\\
-0.509939191798952	-0.616410594220631\\
-0.470228201833979	-0.647213595499958\\
-0.428661435983198	-0.675462340401612\\
-0.385402939281373	-0.701045344035091\\
-0.340623433252058	-0.723861641972816\\
-0.294499642147742	-0.743821188710601\\
-0.247213595499958	-0.760845213036123\\
-0.198951909731884	-0.774866528902905\\
-0.14990505166858	-0.785829800582951\\
-0.100266586851444	-0.793691761051582\\
-0.0502324156234506	-0.798421382742617\\
0	-0.8\\
0.0502324156234503	-0.798421382742617\\
0.100266586851443	-0.793691761051582\\
0.149905051668579	-0.785829800582951\\
0.198951909731884	-0.774866528902905\\
0.247213595499958	-0.760845213036123\\
0.294499642147742	-0.743821188710601\\
0.340623433252058	-0.723861641972816\\
0.385402939281372	-0.701045344035091\\
0.428661435983197	-0.675462340401612\\
0.470228201833978	-0.647213595499958\\
0.509939191798951	-0.616410594220632\\
0.547637684742951	-0.583174901937129\\
0.583174901937129	-0.547637684742951\\
0.616410594220631	-0.509939191798952\\
0.647213595499958	-0.470228201833979\\
0.675462340401612	-0.428661435983198\\
0.701045344035091	-0.385402939281372\\
0.723861641972816	-0.340623433252058\\
0.743821188710601	-0.294499642147742\\
0.760845213036123	-0.247213595499958\\
0.774866528902905	-0.198951909731884\\
0.785829800582951	-0.14990505166858\\
0.793691761051582	-0.100266586851444\\
0.798421382742617	-0.0502324156234506\\
0.8	0\\
};
% > 4th circle

% < 5th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
0	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421412	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565072\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293131\\
-1	0\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684677\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928688\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292473	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684678	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
0	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	0\\
};
% > 5th circle

% < 1st ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.866025403784439	-0.5\\
0.866025403784439	0.5\\
};
% > 1st ray

% < 2nd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.5	-0.866025403784439\\
0.5	0.866025403784439\\
};
% > 2nd ray

% < 3rd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-6.12323399573677e-17	-1\\
6.12323399573677e-17	1\\
};
% > 3rd ray

% < 4th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.5	-0.866025403784439\\
-0.5	0.866025403784439\\
};
% > 4th ray

% < 5th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.866025403784439	-0.5\\
-0.866025403784439	0.5\\
};
% > 5th ray

% < 6th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	-1.22464679914735e-16\\
-1	1.22464679914735e-16\\
};
% > 6th ray

%\node [fill=white,scale=0.5] at (0.0, 0) [below] {\footnotesize $0$};
%\node [fill=white,scale=0.5] at (0.2, 0) [below] {\footnotesize $0.2$};
%\node [fill=white,scale=0.5] at (0.4, 0) [below] {\footnotesize $0.4$};
%\node [fill=white,scale=0.5] at (0.6, 0) [below] {\footnotesize $0.6$};
%\node [fill=white,scale=0.5] at (0.8, 0) [below] {\footnotesize $0.8$};
%\node [fill=white,scale=0.5] at (1.0, 0) [below] {\footnotesize $1$};
%
%\node [scale=0.5] at (1.0, 0) [right, xshift=0cm] {\footnotesize $0$};
%\node [scale=0.5] at (0.866, 0.5) [above right] {\footnotesize $\pi/6$};
%\node [scale=0.5] at (0.5, 0.866) [above right] {\footnotesize $\pi/3$};
%\node [scale=0.5] at (0, 1.0) [above] {\footnotesize $\pi/2$};
%\node [scale=0.5] at (-0.5, 0.866) [above left] {\footnotesize $4\pi/6$};
%\node [scale=0.5] at (-0.866, 0.5) [above left] {\footnotesize $5\pi/6$};
%\node [scale=0.5] at (-1.0, 0) [left] {\footnotesize $\pi$};
%\node [scale=0.5] at (-0.866, -0.5) [below left] {\footnotesize $7\pi/6$};
%\node [scale=0.5] at (-0.5,-0.866) [below left] {\footnotesize $4\pi/3$};
%\node [scale=0.5] at (0, -1.0) [below] {\footnotesize $3\pi/2$};
%\node [scale=0.5] at (0.5,-0.866) [below right] {\footnotesize $5\pi/3$};
%\node [scale=0.5] at (0.866,-0.5) [below right] {\footnotesize $11\pi/6$};

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.0690139383077621	-0.00216885050758719\\
0.0681849271059036	-0.00428983196616173\\
0.0673674866557121	-0.00636810250580311\\
0.066559873521328	-0.00840846728533506\\
0.0657605230808258	-0.0104154441505671\\
0.064968042075634	-0.0123933171853423\\
0.0641811266541481	-0.0143461814150214\\
0.0633985474705696	-0.0162779800593853\\
0.0626190900802612	-0.0181925278156996\\
0.061841543763876	-0.0200935360044241\\
0.0610646605491638	-0.0219846311956644\\
0.0602871477603912	-0.0238693710416555\\
0.0595076456665993	-0.0257512573152781\\
0.0587247163057327	-0.0276337545365095\\
0.0579368509352207	-0.0295202992856503\\
0.0571424439549446	-0.0314143225550652\\
0.0563398115336895	-0.0333192721009254\\
0.0555271916091442	-0.0352386273443699\\
0.054702740162611	-0.0371759459376335\\
0.0538645423948765	-0.0391348823904991\\
0.0530106239020824	-0.0411192551255226\\
0.0521389357745647	-0.0431330800056458\\
0.0512473918497562	-0.0451806522905827\\
0.0503338314592838	-0.0472666136920452\\
0.0493960492312908	-0.0493960492312908\\
0.0492417216300964	-0.0497453175485134\\
0.0484582185745239	-0.0516027621924877\\
0.047491267323494	-0.0538682676851749\\
0.0464860126376152	-0.0561919361352921\\
0.0454390421509743	-0.0585796609520912\\
0.044346921145916	-0.0610383003950119\\
0.0432061366736889	-0.0635759010910988\\
0.0420130528509617	-0.0662019774317741\\
0.0408237539231777	-0.0687978118658066\\
0.0407657884061337	-0.0689311847090721\\
0.0394913330674171	-0.0718344673514366\\
0.0381368771195412	-0.0748478397727013\\
0.0366975329816341	-0.0779862329363823\\
0.0351678393781185	-0.0812680870294571\\
0.0342527404427528	-0.0832153335213661\\
0.0335577055811882	-0.0847570821642876\\
0.0318510383367538	-0.0884696617722511\\
0.0300125312060118	-0.0923690795898438\\
0.0283197052776814	-0.0958999767899513\\
0.0280382055789232	-0.0965081378817558\\
0.0259299408644438	-0.100990451872349\\
0.023634048178792	-0.105732649564743\\
0.0227108411490917	-0.107616938650608\\
0.0211504641920328	-0.110874615609646\\
0.0184353310614824	-0.116396091878414\\
0.0172657333314419	-0.118736997246742\\
0.0154631938785315	-0.122403785586357\\
0.012184183113277	-0.128895193338394\\
0.0119006708264351	-0.129449293017387\\
0.00855892710387707	-0.136040255427361\\
0.00659167626872659	-0.139827445149422\\
0.0045204353518784	-0.143842592835426\\
0.00127883546520025	-0.149979904294014\\
-2.79973902871802e-17	-0.152410686016083\\
-0.0040513863787055	-0.159936353564262\\
-0.00508668506518006	-0.161860942840576\\
-0.00941544491797686	-0.16972391307354\\
-0.0108406571671367	-0.172307297587395\\
-0.014832672663033	-0.179366961121559\\
-0.0173790156841278	-0.183850780129433\\
-0.0203212928026915	-0.188887313008308\\
-0.0248320419341326	-0.196565851569176\\
-0.0258901678025723	-0.198305740952492\\
-0.0315497107803822	-0.20759978890419\\
-0.0333444476127625	-0.210528552532196\\
-0.0373380668461323	-0.216781377792358\\
-0.0430425517261028	-0.225636959075928\\
-0.0432221181690693	-0.225900307297707\\
-0.049315981566906	-0.234849244356155\\
-0.0540256388485432	-0.241696804761887\\
-0.05554224178195	-0.243737563490868\\
-0.0620327889919281	-0.252462208271027\\
-0.0662722513079643	-0.258113384246826\\
-0.0687607228755951	-0.261075794696808\\
-0.0758555978536606	-0.269501030445099\\
-0.0795701518654823	-0.273882269859314\\
-0.0834499225020409	-0.277702987194061\\
-0.0915718302130699	-0.285665601491928\\
-0.0933979973196983	-0.287449479103088\\
-0.101268470287323	-0.292953610420227\\
-0.10687543451786	-0.296857953071594\\
-0.114209853112698	-0.298885017633438\\
-0.118847489356995	-0.300174504518509\\
-0.128217548131943	-0.296293288469315\\
-0.130585074424744	-0.292102187871933\\
-0.134337916970253	-0.285482615232468\\
-0.135541871190071	-0.278757125139236\\
-0.137215122580528	-0.26929983496666\\
-0.137245014309883	-0.266747146844864\\
-0.137357667088509	-0.255373686552048\\
-0.137399405241013	-0.249928593635559\\
-0.136927992105484	-0.244204014539719\\
-0.135987281799316	-0.233229637145996\\
-0.135652169585228	-0.229375272989273\\
-0.134653940796852	-0.222381547093391\\
-0.133074194192886	-0.211622789502144\\
-0.132703557610512	-0.209107354283333\\
-0.131191834807396	-0.200935155153275\\
-0.12917298078537	-0.190298289060593\\
-0.129113748669624	-0.18998509645462\\
-0.126885578036308	-0.179689586162567\\
-0.125288084149361	-0.172444254159927\\
-0.124486200511456	-0.169104233384132\\
-0.121916219592094	-0.158530443906784\\
-0.121434144675732	-0.156551957130432\\
-0.119194179773331	-0.147932827472687\\
-0.117713317275047	-0.142290949821472\\
-0.116343311965466	-0.137319877743721\\
-0.114174164831638	-0.129505172371864\\
-0.113355204463005	-0.126670658588409\\
-0.110856138169765	-0.118049800395966\\
-0.110227316617966	-0.115956842899323\\
-0.107770629227161	-0.107770629227161\\
-0.106956087052822	-0.105147540569305\\
-0.104908503592014	-0.0985156372189522\\
-0.103533953428268	-0.0942119136452675\\
-0.102247059345245	-0.0901429057121277\\
-0.0999495163559914	-0.0831194296479225\\
-0.0997581854462624	-0.0825271531939507\\
-0.097486674785614	-0.0756184160709381\\
-0.0961684510111809	-0.0717510133981705\\
-0.0953402146697044	-0.0692687183618546\\
-0.0933558270335197	-0.0634445548057556\\
-0.0921556577086449	-0.0600376762449741\\
-0.0914760679006577	-0.0580524802207947\\
-0.0897462666034698	-0.0530757941305637\\
-0.0880675613880157	-0.0484155528247356\\
-0.0878365784883499	-0.0477864667773247\\
-0.0865368619561195	-0.044092733412981\\
-0.085079587996006	-0.0400354154407978\\
-0.0836611911654472	-0.0362034291028976\\
-0.083062469959259	-0.0346217788755894\\
-0.0823326334357262	-0.0325977951288223\\
-0.0810936689376831	-0.0291955173015594\\
-0.0798922628164291	-0.0259585678577423\\
-0.0787192285060883	-0.0228700507432222\\
-0.0775674730539322	-0.0199159421026707\\
-0.0775141492486	-0.0197806488722563\\
-0.0765195861458778	-0.0171041544526815\\
-0.0755062997341156	-0.0144035974517465\\
-0.0745186060667038	-0.0118025876581669\\
-0.0735523328185081	-0.00929182022809982\\
-0.072604276239872	-0.00686312466859818\\
-0.0716720148921013	-0.00450922083109617\\
-0.0707537978887558	-0.00222352775745094\\
-0.0699944049119949	-0.000356097792973742\\
-0.0698565617203712	8.55496162973575e-18\\
-0.0690139383077621	0.00216885050758719\\
-0.0681849271059036	0.00428983196616173\\
-0.0673674866557121	0.00636810250580311\\
-0.066559873521328	0.00840846728533506\\
-0.0657605230808258	0.0104154441505671\\
-0.064968042075634	0.0123933171853423\\
-0.0641811266541481	0.0143461814150214\\
-0.0633985474705696	0.0162779800593853\\
-0.0626190900802612	0.0181925278156996\\
-0.061841543763876	0.0200935360044241\\
-0.0610646605491638	0.0219846311956644\\
-0.0602871477603912	0.0238693710416555\\
-0.0595076456665993	0.0257512573152781\\
-0.0587247163057327	0.0276337545365095\\
-0.0579368509352207	0.0295202992856503\\
-0.0571424439549446	0.0314143225550652\\
-0.0563398115336895	0.0333192721009254\\
-0.0555271916091442	0.0352386273443699\\
-0.054702740162611	0.0371759459376335\\
-0.0538645423948765	0.0391348823904991\\
-0.0530106239020824	0.0411192551255226\\
-0.0521389357745647	0.0431330800056458\\
-0.0512473918497562	0.0451806522905827\\
-0.0503338314592838	0.0472666136920452\\
-0.0493960492312908	0.0493960492312908\\
-0.0492417216300964	0.0497453175485134\\
-0.0484582185745239	0.0516027621924877\\
-0.047491267323494	0.0538682676851749\\
-0.0464860126376152	0.0561919361352921\\
-0.0454390421509743	0.0585796609520912\\
-0.044346921145916	0.0610383003950119\\
-0.0432061366736889	0.0635759010910988\\
-0.0420130528509617	0.0662019774317741\\
-0.0408237539231777	0.0687978118658066\\
-0.0407657884061337	0.0689311847090721\\
-0.0394913330674171	0.0718344673514366\\
-0.0381368771195412	0.0748478397727013\\
-0.0366975329816341	0.0779862329363823\\
-0.0351678393781185	0.0812680870294571\\
-0.0342527404427528	0.0832153335213661\\
-0.0335577055811882	0.0847570821642876\\
-0.0318510383367538	0.0884696617722511\\
-0.0300125312060118	0.0923690795898438\\
-0.0283197052776814	0.0958999767899513\\
-0.0280382055789232	0.0965081378817558\\
-0.0259299408644438	0.100990451872349\\
-0.023634048178792	0.105732649564743\\
-0.0227108411490917	0.107616938650608\\
-0.0211504641920328	0.110874615609646\\
-0.0184353310614824	0.116396091878414\\
-0.0172657333314419	0.118736997246742\\
-0.0154631938785315	0.122403785586357\\
-0.012184183113277	0.128895193338394\\
-0.0119006708264351	0.129449293017387\\
-0.00855892710387707	0.136040255427361\\
-0.00659167626872659	0.139827445149422\\
-0.0045204353518784	0.143842592835426\\
-0.00127883546520025	0.149979904294014\\
-2.45095087880952e-17	0.152410686016083\\
0.0040513863787055	0.159936353564262\\
0.00508668506518006	0.161860942840576\\
0.00941544491797686	0.16972391307354\\
0.0108406571671367	0.172307297587395\\
0.014832672663033	0.179366961121559\\
0.0173790156841278	0.183850780129433\\
0.0203212928026915	0.188887313008308\\
0.0248320419341326	0.196565851569176\\
0.0258901678025723	0.198305740952492\\
0.0315497107803822	0.20759978890419\\
0.0333444476127625	0.210528552532196\\
0.0373380668461323	0.216781377792358\\
0.0430425517261028	0.225636959075928\\
0.0432221181690693	0.225900307297707\\
0.049315981566906	0.234849244356155\\
0.0540256388485432	0.241696804761887\\
0.05554224178195	0.243737563490868\\
0.0620327889919281	0.252462208271027\\
0.0662722513079643	0.258113384246826\\
0.0687607228755951	0.261075794696808\\
0.0758555978536606	0.269501030445099\\
0.0795701518654823	0.273882269859314\\
0.0834499225020409	0.277702987194061\\
0.0915718302130699	0.285665601491928\\
0.0933979973196983	0.287449479103088\\
0.101268470287323	0.292953610420227\\
0.10687543451786	0.296857953071594\\
0.114209853112698	0.298885017633438\\
0.118847489356995	0.300174504518509\\
0.128217548131943	0.296293288469315\\
0.130585074424744	0.292102187871933\\
0.134337916970253	0.285482615232468\\
0.135541871190071	0.278757125139236\\
0.137215122580528	0.26929983496666\\
0.137245014309883	0.266747146844864\\
0.137357667088509	0.255373686552048\\
0.137399405241013	0.249928593635559\\
0.136927992105484	0.244204014539719\\
0.135987281799316	0.233229637145996\\
0.135652169585228	0.229375272989273\\
0.134653940796852	0.222381547093391\\
0.133074194192886	0.211622789502144\\
0.132703557610512	0.209107354283333\\
0.131191834807396	0.200935155153275\\
0.12917298078537	0.190298289060593\\
0.129113748669624	0.18998509645462\\
0.126885578036308	0.179689586162567\\
0.125288084149361	0.172444254159927\\
0.124486200511456	0.169104233384132\\
0.121916219592094	0.158530443906784\\
0.121434144675732	0.156551957130432\\
0.119194179773331	0.147932827472687\\
0.117713317275047	0.142290949821472\\
0.116343311965466	0.137319877743721\\
0.114174164831638	0.129505172371864\\
0.113355204463005	0.126670658588409\\
0.110856138169765	0.118049800395966\\
0.110227316617966	0.115956842899323\\
0.107770629227161	0.107770629227161\\
0.106956087052822	0.105147540569305\\
0.104908503592014	0.0985156372189522\\
0.103533953428268	0.0942119136452675\\
0.102247059345245	0.0901429057121277\\
0.0999495163559914	0.0831194296479225\\
0.0997581854462624	0.0825271531939507\\
0.097486674785614	0.0756184160709381\\
0.0961684510111809	0.0717510133981705\\
0.0953402146697044	0.0692687183618546\\
0.0933558270335197	0.0634445548057556\\
0.0921556577086449	0.0600376762449741\\
0.0914760679006577	0.0580524802207947\\
0.0897462666034698	0.0530757941305637\\
0.0880675613880157	0.0484155528247356\\
0.0878365784883499	0.0477864667773247\\
0.0865368619561195	0.044092733412981\\
0.085079587996006	0.0400354154407978\\
0.0836611911654472	0.0362034291028976\\
0.083062469959259	0.0346217788755894\\
0.0823326334357262	0.0325977951288223\\
0.0810936689376831	0.0291955173015594\\
0.0798922628164291	0.0259585678577423\\
0.0787192285060883	0.0228700507432222\\
0.0775674730539322	0.0199159421026707\\
0.0775141492486	0.0197806488722563\\
0.0765195861458778	0.0171041544526815\\
0.0755062997341156	0.0144035974517465\\
0.0745186060667038	0.0118025876581669\\
0.0735523328185081	0.00929182022809982\\
0.072604276239872	0.00686312466859818\\
0.0716720148921013	0.00450922083109617\\
0.0707537978887558	0.00222352775745094\\
0.0699944049119949	0.000356097792973742\\
0.0698565617203712	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.138011053204536	-0.00433717202395201\\
0.136336669325829	-0.00857757590711117\\
0.134684517979622	-0.0127314357087016\\
0.133051872253418	-0.0168083589524031\\
0.13143627345562	-0.0208174604922533\\
0.129835546016693	-0.024767454713583\\
0.128247618675232	-0.02866674028337\\
0.126670464873314	-0.0325234495103359\\
0.125102013349533	-0.0363454967737198\\
0.123963408172131	-0.0391123257577419\\
0.123542942106724	-0.0401415340602398\\
0.121992237865925	-0.0439199097454548\\
0.120439633727074	-0.0476854257285595\\
0.118882365524769	-0.0514449961483479\\
0.117317609488964	-0.055205475538969\\
0.115742407739162	-0.0589736998081207\\
0.115311957895756	-0.0599987767636776\\
0.114160627126694	-0.0627603381872177\\
0.112567096948624	-0.0665719956159592\\
0.110955208539963	-0.0704143196344376\\
0.10932082682848	-0.0742943584918976\\
0.10765964537859	-0.0782193094491959\\
0.105967186391354	-0.0821965709328651\\
0.104238823056221	-0.0862338542938232\\
0.102469839155674	-0.0903393179178238\\
0.100655391812325	-0.094521701335907\\
0.0987905338406563	-0.0987905338406563\\
0.0984834432601929	-0.0994906350970268\\
0.0968967974185944	-0.10318461060524\\
0.0949422270059586	-0.107690811157227\\
0.0929147601127625	-0.112314648926258\\
0.0908080488443375	-0.117069028317928\\
0.0892615020275116	-0.120531365275383\\
0.088626816868782	-0.121984347701073\\
0.0863742679357529	-0.127095878124237\\
0.0840107128024101	-0.132379695773125\\
0.0816475078463554	-0.137595623731613\\
0.0815301984548569	-0.137860044836998\\
0.0789555832743645	-0.143619671463966\\
0.0762293562293053	-0.14960852265358\\
0.0748484209179878	-0.152612552046776\\
0.0733614042401314	-0.155900925397873\\
0.0703262165188789	-0.162514299154282\\
0.0685054808855057	-0.166430667042732\\
0.0671042054891586	-0.169485881924629\\
0.0636725276708603	-0.176857247948647\\
0.0624687857925892	-0.179414927959442\\
0.0600096397101879	-0.184690684080124\\
0.0566394105553627	-0.191799953579903\\
0.0560730546712875	-0.193004727363586\\
0.0518395379185677	-0.20190167427063\\
0.0509725362062454	-0.203703120350838\\
0.0472628548741341	-0.211441859602928\\
0.0454216822981834	-0.215233877301216\\
0.042290735989809	-0.221695795655251\\
0.0399474166333675	-0.22647587954998\\
0.0368659384548664	-0.232762366533279\\
0.0345314666628838	-0.237473994493485\\
0.0309192799031734	-0.244751304388046\\
0.0291553232818842	-0.248269125819206\\
0.0243677813559771	-0.257784187793732\\
0.0238013416528702	-0.258898586034775\\
0.0184870902448893	-0.269346505403519\\
0.0171147435903549	-0.272031038999558\\
0.0131833525374532	-0.279654890298843\\
0.00903915520757437	-0.287630587816238\\
0.00786005798727274	-0.289876520633698\\
0.00255767093040049	-0.299959808588028\\
-5.59886197331581e-17	-0.304787874221802\\
-0.0027669460978359	-0.309956520795822\\
-0.008102772757411	-0.319872707128525\\
-0.0101725636050105	-0.323696225881577\\
-0.0134568391367793	-0.329691380262375\\
-0.0188308898359537	-0.339447826147079\\
-0.0216793082654476	-0.344582736492157\\
-0.0242407936602831	-0.349131166934967\\
-0.029665345326066	-0.358733922243118\\
-0.0347534045577049	-0.367652624845505\\
-0.0351433306932449	-0.368322253227234\\
-0.0406425856053829	-0.377774626016617\\
-0.046182706952095	-0.387222498655319\\
-0.0496620126068592	-0.393115311861038\\
-0.0517803356051445	-0.396611481904984\\
-0.0574205555021763	-0.405908286571503\\
-0.0630994215607643	-0.41519957780838\\
-0.0666842088103294	-0.421027511358261\\
-0.0688515156507492	-0.424429416656494\\
-0.0746761336922646	-0.433562755584717\\
-0.0805340632796288	-0.442690283060074\\
-0.0860847011208534	-0.451271802186966\\
-0.0864442363381386	-0.451800614595413\\
-0.0925247147679329	-0.460752308368683\\
-0.098631963133812	-0.469698488712311\\
-0.104774840176106	-0.478637278079987\\
-0.108047544956207	-0.483376950025558\\
-0.1110844835639	-0.487475126981735\\
-0.117560878396034	-0.496203184127808\\
-0.124065577983856	-0.504924416542053\\
-0.130606353282928	-0.513637006282806\\
-0.132538363337517	-0.516202867031097\\
-0.13752144575119	-0.522151589393616\\
-0.144601225852966	-0.530580937862396\\
-0.151711195707321	-0.539002060890198\\
-0.158858597278595	-0.547412931919098\\
-0.15913125872612	-0.54773336648941\\
-0.166899845004082	-0.555405974388123\\
-0.175003737211227	-0.563374102115631\\
-0.18314366042614	-0.571331202983856\\
-0.186791345477104	-0.574884653091431\\
-0.192391589283943	-0.578812181949615\\
-0.202536940574646	-0.585907220840454\\
-0.212727680802345	-0.592986762523651\\
-0.213741630315781	-0.59369021654129\\
-0.228419706225395	-0.597770035266876\\
-0.237688481807709	-0.60033255815506\\
-0.256428092718124	-0.59257036447525\\
-0.261170148849487	-0.584204375743866\\
-0.268664211034775	-0.570940494537354\\
-0.268883764743805	-0.5697261095047\\
-0.271083742380142	-0.557514250278473\\
-0.273240625858307	-0.545323431491852\\
-0.274423390626907	-0.538586258888245\\
-0.274490028619766	-0.533494293689728\\
-0.274619340896606	-0.522112011909485\\
-0.274715334177017	-0.510747373104095\\
-0.274783194065094	-0.49982875585556\\
-0.274749398231506	-0.499409377574921\\
-0.273855984210968	-0.488408029079437\\
-0.272928863763809	-0.477425903081894\\
-0.271974563598633	-0.466459274291992\\
-0.271291762590408	-0.458729326725006\\
-0.27084356546402	-0.455548852682114\\
-0.269307881593704	-0.444763094186783\\
-0.267740547657013	-0.433996737003326\\
-0.266148388385773	-0.423245579004288\\
-0.265397965908051	-0.41820028424263\\
-0.264360666275024	-0.412534654140472\\
-0.262383669614792	-0.401870310306549\\
-0.260376244783401	-0.391225934028625\\
-0.25834596157074	-0.380596578121185\\
-0.258226275444031	-0.379968404769897\\
-0.256083130836487	-0.369975477457047\\
-0.253771156072617	-0.359379172325134\\
-0.251431554555893	-0.348802298307419\\
-0.25055855512619	-0.344864249229431\\
-0.248972401022911	-0.338208466768265\\
-0.246418029069901	-0.327622950077057\\
-0.243832439184189	-0.317060887813568\\
-0.242858156561852	-0.313090860843658\\
-0.241151556372643	-0.306463778018951\\
-0.238388359546661	-0.295865654945374\\
-0.235593065619469	-0.285293251276016\\
-0.235395297408104	-0.284544050693512\\
-0.232686623930931	-0.274639755487442\\
-0.229732185602188	-0.264013856649399\\
-0.228327214717865	-0.258986383676529\\
-0.22671040892601	-0.253341317176819\\
-0.22361159324646	-0.242642432451248\\
-0.221694707870483	-0.236080884933472\\
-0.220454633235931	-0.231913685798645\\
-0.217215836048126	-0.221128895878792\\
-0.215517565608025	-0.215517565608025\\
-0.213912174105644	-0.210295081138611\\
-0.210531562566757	-0.199415758252144\\
-0.209777176380157	-0.196993887424469\\
-0.207067906856537	-0.188423827290535\\
-0.204456955194473	-0.18025304377079\\
-0.203529089689255	-0.177384406328201\\
-0.199899032711983	-0.166238859295845\\
-0.19951157271862	-0.165050327777863\\
-0.196168705821037	-0.154936850070953\\
-0.194928541779518	-0.151202067732811\\
-0.192336902022362	-0.143502026796341\\
-0.190656006336212	-0.138519689440727\\
-0.188389718532562	-0.131895542144775\\
-0.186666667461395	-0.126858532428741\\
-0.18431131541729	-0.120075352489948\\
-0.18293185532093	-0.116092085838318\\
-0.180082887411118	-0.107996836304665\\
-0.179422125220299	-0.106109954416752\\
-0.176124587655067	-0.0968253090977669\\
-0.1756731569767	-0.0955729335546494\\
-0.173029258847237	-0.0881628096103668\\
-0.171037614345551	-0.0826934054493904\\
-0.170080244541168	-0.0800336897373199\\
-0.167294457554817	-0.0723947733640671\\
-0.166124939918518	-0.0692435577511787\\
-0.164643108844757	-0.0651868209242821\\
-0.162112951278687	-0.0583642534911633\\
-0.160839185118675	-0.0549875423312187\\
-0.159691497683525	-0.0518869124352932\\
-0.157384470105171	-0.0457244142889977\\
-0.155132323503494	-0.0398312136530876\\
-0.1550282984972	-0.0395612977445126\\
-0.153011128306389	-0.0342020392417908\\
-0.15094618499279	-0.0287945233285427\\
-0.148924589157104	-0.0235873367637396\\
-0.148345962166786	-0.0221111346036196\\
-0.146991297602654	-0.0185693185776472\\
-0.145119100809097	-0.013717794790864\\
-0.143283203244209	-0.00901461485773325\\
-0.141478911042213	-0.00444615399464965\\
-0.13998880982399	-0.000712195585947484\\
-0.139710918068886	1.71096519442306e-17\\
-0.138011053204536	0.00433717202395201\\
-0.136336669325829	0.00857757590711117\\
-0.134684517979622	0.0127314357087016\\
-0.133051872253418	0.0168083589524031\\
-0.13143627345562	0.0208174604922533\\
-0.129835546016693	0.024767454713583\\
-0.128247618675232	0.02866674028337\\
-0.126670464873314	0.0325234495103359\\
-0.125102013349533	0.0363454967737198\\
-0.123963408172131	0.0391123257577419\\
-0.123542942106724	0.0401415340602398\\
-0.121992237865925	0.0439199097454548\\
-0.120439633727074	0.0476854257285595\\
-0.118882365524769	0.0514449961483479\\
-0.117317609488964	0.055205475538969\\
-0.115742407739162	0.0589736998081207\\
-0.115311957895756	0.0599987767636776\\
-0.114160627126694	0.0627603381872177\\
-0.112567096948624	0.0665719956159592\\
-0.110955208539963	0.0704143196344376\\
-0.10932082682848	0.0742943584918976\\
-0.10765964537859	0.0782193094491959\\
-0.105967186391354	0.0821965709328651\\
-0.104238823056221	0.0862338542938232\\
-0.102469839155674	0.0903393179178238\\
-0.100655391812325	0.094521701335907\\
-0.0987905338406563	0.0987905338406563\\
-0.0984834432601929	0.0994906350970268\\
-0.0968967974185944	0.10318461060524\\
-0.0949422270059586	0.107690811157227\\
-0.0929147601127625	0.112314648926258\\
-0.0908080488443375	0.117069028317928\\
-0.0892615020275116	0.120531365275383\\
-0.088626816868782	0.121984347701073\\
-0.0863742679357529	0.127095878124237\\
-0.0840107128024101	0.132379695773125\\
-0.0816475078463554	0.137595623731613\\
-0.0815301984548569	0.137860044836998\\
-0.0789555832743645	0.143619671463966\\
-0.0762293562293053	0.14960852265358\\
-0.0748484209179878	0.152612552046776\\
-0.0733614042401314	0.155900925397873\\
-0.0703262165188789	0.162514299154282\\
-0.0685054808855057	0.166430667042732\\
-0.0671042054891586	0.169485881924629\\
-0.0636725276708603	0.176857247948647\\
-0.0624687857925892	0.179414927959442\\
-0.0600096397101879	0.184690684080124\\
-0.0566394105553627	0.191799953579903\\
-0.0560730546712875	0.193004727363586\\
-0.0518395379185677	0.20190167427063\\
-0.0509725362062454	0.203703120350838\\
-0.0472628548741341	0.211441859602928\\
-0.0454216822981834	0.215233877301216\\
-0.042290735989809	0.221695795655251\\
-0.0399474166333675	0.22647587954998\\
-0.0368659384548664	0.232762366533279\\
-0.0345314666628838	0.237473994493485\\
-0.0309192799031734	0.244751304388046\\
-0.0291553232818842	0.248269125819206\\
-0.0243677813559771	0.257784187793732\\
-0.0238013416528702	0.258898586034775\\
-0.0184870902448893	0.269346505403519\\
-0.0171147435903549	0.272031038999558\\
-0.0131833525374532	0.279654890298843\\
-0.00903915520757437	0.287630587816238\\
-0.00786005798727274	0.289876520633698\\
-0.00255767093040049	0.299959808588028\\
-4.90136276673191e-17	0.304787874221802\\
0.0027669460978359	0.309956520795822\\
0.008102772757411	0.319872707128525\\
0.0101725636050105	0.323696225881577\\
0.0134568391367793	0.329691380262375\\
0.0188308898359537	0.339447826147079\\
0.0216793082654476	0.344582736492157\\
0.0242407936602831	0.349131166934967\\
0.029665345326066	0.358733922243118\\
0.0347534045577049	0.367652624845505\\
0.0351433306932449	0.368322253227234\\
0.0406425856053829	0.377774626016617\\
0.046182706952095	0.387222498655319\\
0.0496620126068592	0.393115311861038\\
0.0517803356051445	0.396611481904984\\
0.0574205555021763	0.405908286571503\\
0.0630994215607643	0.41519957780838\\
0.0666842088103294	0.421027511358261\\
0.0688515156507492	0.424429416656494\\
0.0746761336922646	0.433562755584717\\
0.0805340632796288	0.442690283060074\\
0.0860847011208534	0.451271802186966\\
0.0864442363381386	0.451800614595413\\
0.0925247147679329	0.460752308368683\\
0.098631963133812	0.469698488712311\\
0.104774840176106	0.478637278079987\\
0.108047544956207	0.483376950025558\\
0.1110844835639	0.487475126981735\\
0.117560878396034	0.496203184127808\\
0.124065577983856	0.504924416542053\\
0.130606353282928	0.513637006282806\\
0.132538363337517	0.516202867031097\\
0.13752144575119	0.522151589393616\\
0.144601225852966	0.530580937862396\\
0.151711195707321	0.539002060890198\\
0.158858597278595	0.547412931919098\\
0.15913125872612	0.54773336648941\\
0.166899845004082	0.555405974388123\\
0.175003737211227	0.563374102115631\\
0.18314366042614	0.571331202983856\\
0.186791345477104	0.574884653091431\\
0.192391589283943	0.578812181949615\\
0.202536940574646	0.585907220840454\\
0.212727680802345	0.592986762523651\\
0.213741630315781	0.59369021654129\\
0.228419706225395	0.597770035266876\\
0.237688481807709	0.60033255815506\\
0.256428092718124	0.59257036447525\\
0.261170148849487	0.584204375743866\\
0.268664211034775	0.570940494537354\\
0.268883764743805	0.5697261095047\\
0.271083742380142	0.557514250278473\\
0.273240625858307	0.545323431491852\\
0.274423390626907	0.538586258888245\\
0.274490028619766	0.533494293689728\\
0.274619340896606	0.522112011909485\\
0.274715334177017	0.510747373104095\\
0.274783194065094	0.49982875585556\\
0.274749398231506	0.499409377574921\\
0.273855984210968	0.488408029079437\\
0.272928863763809	0.477425903081894\\
0.271974563598633	0.466459274291992\\
0.271291762590408	0.458729326725006\\
0.27084356546402	0.455548852682114\\
0.269307881593704	0.444763094186783\\
0.267740547657013	0.433996737003326\\
0.266148388385773	0.423245579004288\\
0.265397965908051	0.41820028424263\\
0.264360666275024	0.412534654140472\\
0.262383669614792	0.401870310306549\\
0.260376244783401	0.391225934028625\\
0.25834596157074	0.380596578121185\\
0.258226275444031	0.379968404769897\\
0.256083130836487	0.369975477457047\\
0.253771156072617	0.359379172325134\\
0.251431554555893	0.348802298307419\\
0.25055855512619	0.344864249229431\\
0.248972401022911	0.338208466768265\\
0.246418029069901	0.327622950077057\\
0.243832439184189	0.317060887813568\\
0.242858156561852	0.313090860843658\\
0.241151556372643	0.306463778018951\\
0.238388359546661	0.295865654945374\\
0.235593065619469	0.285293251276016\\
0.235395297408104	0.284544050693512\\
0.232686623930931	0.274639755487442\\
0.229732185602188	0.264013856649399\\
0.228327214717865	0.258986383676529\\
0.22671040892601	0.253341317176819\\
0.22361159324646	0.242642432451248\\
0.221694707870483	0.236080884933472\\
0.220454633235931	0.231913685798645\\
0.217215836048126	0.221128895878792\\
0.215517565608025	0.215517565608025\\
0.213912174105644	0.210295081138611\\
0.210531562566757	0.199415758252144\\
0.209777176380157	0.196993887424469\\
0.207067906856537	0.188423827290535\\
0.204456955194473	0.18025304377079\\
0.203529089689255	0.177384406328201\\
0.199899032711983	0.166238859295845\\
0.19951157271862	0.165050327777863\\
0.196168705821037	0.154936850070953\\
0.194928541779518	0.151202067732811\\
0.192336902022362	0.143502026796341\\
0.190656006336212	0.138519689440727\\
0.188389718532562	0.131895542144775\\
0.186666667461395	0.126858532428741\\
0.18431131541729	0.120075352489948\\
0.18293185532093	0.116092085838318\\
0.180082887411118	0.107996836304665\\
0.179422125220299	0.106109954416752\\
0.176124587655067	0.0968253090977669\\
0.1756731569767	0.0955729335546494\\
0.173029258847237	0.0881628096103668\\
0.171037614345551	0.0826934054493904\\
0.170080244541168	0.0800336897373199\\
0.167294457554817	0.0723947733640671\\
0.166124939918518	0.0692435577511787\\
0.164643108844757	0.0651868209242821\\
0.162112951278687	0.0583642534911633\\
0.160839185118675	0.0549875423312187\\
0.159691497683525	0.0518869124352932\\
0.157384470105171	0.0457244142889977\\
0.155132323503494	0.0398312136530876\\
0.1550282984972	0.0395612977445126\\
0.153011128306389	0.0342020392417908\\
0.15094618499279	0.0287945233285427\\
0.148924589157104	0.0235873367637396\\
0.148345962166786	0.0221111346036196\\
0.146991297602654	0.0185693185776472\\
0.145119100809097	0.013717794790864\\
0.143283203244209	0.00901461485773325\\
0.141478911042213	0.00444615399464965\\
0.13998880982399	0.000712195585947484\\
0.139710918068886	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.2070052921772	-0.00650540320202708\\
0.204483270645142	-0.0128649966791272\\
0.201994344592094	-0.0190940871834755\\
0.199534744024277	-0.0252071004360914\\
0.197788789868355	-0.0295224413275719\\
0.197109684348106	-0.0312191080302\\
0.194726690649986	-0.0371461026370525\\
0.192361488938332	-0.0429978892207146\\
0.190010443329811	-0.048786386847496\\
0.187669903039932	-0.0545231476426125\\
0.185336261987686	-0.0602194033563137\\
0.183005765080452	-0.0658861324191093\\
0.180674523115158	-0.0715341046452522\\
0.178338438272476	-0.0771739333868027\\
0.175993144512177	-0.0828160867094994\\
0.173634067177773	-0.0884709805250168\\
0.171256348490715	-0.0941489711403847\\
0.168854847550392	-0.0998604819178581\\
0.166424214839935	-0.105616018176079\\
0.163958817720413	-0.111426301300526\\
0.16145284473896	-0.117302350699902\\
0.160733312368393	-0.118982277810574\\
0.158916488289833	-0.123268261551857\\
0.156333118677139	-0.129330009222031\\
0.153688430786133	-0.135494574904442\\
0.150974854826927	-0.141774833202362\\
0.148184716701508	-0.148184716701508\\
0.147725164890289	-0.14923594892025\\
0.145336762070656	-0.154767945408821\\
0.142396211624146	-0.161516800522804\\
0.139348119497299	-0.168442949652672\\
0.138127326965332	-0.171200096607208\\
0.13620525598526	-0.175594747066498\\
0.132942855358124	-0.18298014998436\\
0.129898712038994	-0.189793109893799\\
0.129538178443909	-0.190609648823738\\
0.12600639462471	-0.198554307222366\\
0.122471258044243	-0.20639343559742\\
0.122294701635838	-0.206789046525955\\
0.118421696126461	-0.215408265590668\\
0.115579977631569	-0.221649080514908\\
0.114337459206581	-0.224399894475937\\
0.110032677650452	-0.233831346035004\\
0.109030038118362	-0.23601022362709\\
0.105483554303646	-0.243758112192154\\
0.102758221328259	-0.249645993113518\\
0.100651383399963	-0.254216372966766\\
0.0966743901371956	-0.262755960226059\\
0.0955046489834785	-0.265274375677109\\
0.0907501578330994	-0.27541771531105\\
0.0900054275989532	-0.277008205652237\\
0.0849591121077538	-0.287699937820435\\
0.0841080844402313	-0.289501935243607\\
0.0792757123708725	-0.299663901329041\\
0.0777581706643105	-0.302848070859909\\
0.0736748874187469	-0.311364501714706\\
0.0708912312984467	-0.317149132490158\\
0.0681325197219849	-0.322850823402405\\
0.0634315684437752	-0.332519948482513\\
0.0626266971230507	-0.334166675806046\\
0.0571962594985962	-0.345264345407486\\
0.0552962049841881	-0.349126487970352\\
0.0517971999943256	-0.356210976839066\\
0.0463864244520664	-0.367080569267273\\
0.0463757626712322	-0.367101967334747\\
0.0410657301545143	-0.377727925777435\\
0.0365513376891613	-0.386672735214233\\
0.0357020124793053	-0.388347893953323\\
0.0304024629294872	-0.398794651031494\\
0.0256710909307003	-0.408030301332474\\
0.0250567849725485	-0.40922337770462\\
0.019775029271841	-0.419482320547104\\
0.01444036886096	-0.42974379658699\\
0.013558404520154	-0.431435436010361\\
0.00914988573640585	-0.439856261014938\\
0.00383650627918541	-0.449939727783203\\
-8.39801138769321e-17	-0.457166433334351\\
-0.00150199397467077	-0.459976404905319\\
-0.00680763088166714	-0.46989306807518\\
-0.0121541582047939	-0.479809075593948\\
-0.0152584742754698	-0.485532522201538\\
-0.0175155084580183	-0.489658027887344\\
-0.022862846031785	-0.499415755271912\\
-0.028246333822608	-0.509171724319458\\
-0.0325180366635323	-0.516859412193298\\
-0.033662736415863	-0.518894255161285\\
-0.0390658862888813	-0.528498709201813\\
-0.0444980189204216	-0.538100898265839\\
-0.0499671064317226	-0.547700166702271\\
-0.0521304346621037	-0.551482379436493\\
-0.0554591976106167	-0.557210147380829\\
-0.0609638802707195	-0.566661953926086\\
-0.066495805978775	-0.57611072063446\\
-0.0720616057515144	-0.585555791854858\\
-0.0744919031858444	-0.589664101600647\\
-0.0776705071330071	-0.594917178153992\\
-0.0833052024245262	-0.604214787483215\\
-0.0889629051089287	-0.613509118556976\\
-0.0946491360664368	-0.622799336910248\\
-0.100024111568928	-0.631527423858643\\
-0.100373364984989	-0.632075965404511\\
-0.106184996664524	-0.641211569309235\\
-0.112014196813107	-0.650344133377075\\
-0.117865614593029	-0.659472823143005\\
-0.123743861913681	-0.668596804141998\\
-0.129126831889153	-0.676906526088715\\
-0.129666358232498	-0.677700936794281\\
-0.135743021965027	-0.686653435230255\\
-0.141835570335388	-0.695602595806122\\
-0.147947937250137	-0.704547762870789\\
-0.154084056615829	-0.713487923145294\\
-0.16024786233902	-0.722422361373901\\
-0.162069350481033	-0.72505658864975\\
-0.16662672162056	-0.731212675571442\\
-0.173098981380463	-0.739941716194153\\
-0.179588377475739	-0.748666644096375\\
-0.186098366975784	-0.75738662481308\\
-0.192632406949997	-0.766100823879242\\
-0.198805019259453	-0.774294435977936\\
-0.199222207069397	-0.774792611598969\\
-0.206282183527946	-0.783227384090424\\
-0.213357448577881	-0.791657984256744\\
-0.220451265573502	-0.800083458423615\\
-0.227566808462143	-0.808503031730652\\
-0.234707295894623	-0.816915810108185\\
-0.238697901368141	-0.821603536605835\\
-0.242270454764366	-0.825133264064789\\
-0.250349760055542	-0.833108961582184\\
-0.25844818353653	-0.841078817844391\\
-0.266569018363953	-0.849041759967804\\
-0.274715483188629	-0.856996774673462\\
-0.280184775590897	-0.862320065498352\\
-0.28352752327919	-0.864666402339935\\
-0.293653339147568	-0.871768116950989\\
-0.303805410861969	-0.878860890865326\\
-0.313987761735916	-0.885943233966827\\
-0.320612579584122	-0.890535712242126\\
-0.326326876878738	-0.892126560211182\\
-0.342629551887512	-0.896655082702637\\
-0.356529593467712	-0.900490939617157\\
-0.384638786315918	-0.888847768306732\\
-0.391755193471909	-0.876306593418121\\
-0.400080770254135	-0.861576676368713\\
-0.402996510267258	-0.856411159038544\\
-0.404433608055115	-0.848479330539703\\
-0.406625598669052	-0.836271345615387\\
-0.40878888964653	-0.824077427387238\\
-0.41092723608017	-0.811895728111267\\
-0.41163182258606	-0.807872951030731\\
-0.411735057830811	-0.800241410732269\\
-0.411870419979095	-0.788855910301209\\
-0.41198205947876	-0.777482986450195\\
-0.412072986364365	-0.766121029853821\\
-0.412146240472794	-0.754768431186676\\
-0.412176549434662	-0.749746322631836\\
-0.411683589220047	-0.743609845638275\\
-0.410783976316452	-0.732612013816834\\
-0.409861862659454	-0.721627056598663\\
-0.40892019867897	-0.710653185844421\\
-0.407961845397949	-0.699688911437988\\
-0.406989723443985	-0.688732445240021\\
-0.406932473182678	-0.68808525800705\\
-0.405503422021866	-0.677926778793335\\
-0.403961807489395	-0.667144656181335\\
-0.402399122714996	-0.656375408172607\\
-0.400818347930908	-0.645617306232452\\
-0.399222582578659	-0.634868323802948\\
-0.398092091083527	-0.62729275226593\\
-0.397517412900925	-0.624142110347748\\
-0.395558267831802	-0.613466024398804\\
-0.393575489521027	-0.602805495262146\\
-0.391572445631027	-0.592158198356628\\
-0.389552474021912	-0.581522107124329\\
-0.38751894235611	-0.570894837379456\\
-0.387338757514954	-0.56995165348053\\
-0.385269194841385	-0.560269474983215\\
-0.382974117994308	-0.54966127872467\\
-0.380656749010086	-0.539068758487701\\
-0.378320932388306	-0.528489172458649\\
-0.375970512628555	-0.517919898033142\\
-0.375829577445984	-0.517285048961639\\
-0.373458594083786	-0.507312715053558\\
-0.370910167694092	-0.496722728013992\\
-0.368338704109192	-0.486150056123734\\
-0.365748643875122	-0.475591331720352\\
-0.3642817735672	-0.469629228115082\\
-0.363095223903656	-0.465005725622177\\
-0.360352158546448	-0.454391449689865\\
-0.357582539319992	-0.44379848241806\\
-0.35479149222374	-0.433222651481628\\
-0.353095144033432	-0.42681872844696\\
-0.351950407028198	-0.422614574432373\\
-0.349029928445816	-0.411959648132324\\
-0.346081286668777	-0.401328802108765\\
-0.343110501766205	-0.390716820955276\\
-0.342481046915054	-0.388468503952026\\
-0.340065628290176	-0.380011975765228\\
-0.336973786354065	-0.369306743144989\\
-0.333855181932449	-0.358625859022141\\
-0.332533955574036	-0.354112714529037\\
-0.330681949853897	-0.347870528697968\\
-0.327450841665268	-0.337078303098679\\
-0.324190378189087	-0.326314508914948\\
-0.323265492916107	-0.323265492916107\\
-0.320868253707886	-0.315442621707916\\
-0.317495286464691	-0.304555386304855\\
-0.314658164978027	-0.29548367857933\\
-0.314085632562637	-0.293663859367371\\
-0.310601860284805	-0.282635748386383\\
-0.307082444429398	-0.271646797657013\\
-0.30667319893837	-0.270368784666061\\
-0.303488194942474	-0.260492622852325\\
-0.299848556518555	-0.249358281493187\\
-0.29926460981369	-0.247573226690292\\
-0.296131819486618	-0.238056108355522\\
-0.292372912168503	-0.2267876714468\\
-0.292365312576294	-0.226765006780624\\
-0.288505345582962	-0.215253055095673\\
-0.285970032215118	-0.207769393920898\\
-0.284582614898682	-0.203694894909859\\
-0.280575275421143	-0.192007765173912\\
-0.279980003833771	-0.190274208784103\\
-0.276466965675354	-0.180113032460213\\
-0.274385958909988	-0.174130633473396\\
-0.272263944149017	-0.168071925640106\\
-0.269129246473312	-0.159162595868111\\
-0.267950773239136	-0.15583798289299\\
-0.264182180166245	-0.145235374569893\\
-0.263509750366211	-0.143359407782555\\
-0.259517848491669	-0.132230937480927\\
-0.258919775485992	-0.130579680204391\\
-0.255109310150146	-0.120045326650143\\
-0.25415563583374	-0.117437399923801\\
-0.250929415225983	-0.108586847782135\\
-0.249187409877777	-0.103865340352058\\
-0.246951162815094	-0.0977748781442642\\
-0.243980318307877	-0.0897885486483574\\
-0.24314858019352	-0.0875388756394386\\
-0.239523485302925	-0.0778258964419365\\
-0.238456949591637	-0.0750021860003471\\
-0.236053422093391	-0.0685798600316048\\
-0.232697352766991	-0.0597465224564075\\
-0.232542455196381	-0.0593419447541237\\
-0.229499071836472	-0.0512991212308407\\
-0.226378709077835	-0.043184045702219\\
-0.226056262850761	-0.0423517376184464\\
-0.22339129447937	-0.0353817045688629\\
-0.220475897192955	-0.0278525836765766\\
-0.218727514147758	-0.0233859792351723\\
-0.217641159892082	-0.0205731466412544\\
-0.214898958802223	-0.0135202966630459\\
-0.212206080555916	-0.00666884472593665\\
-0.209983214735985	-0.0010682933498174\\
-0.209564834833145	2.56642909735274e-17\\
-0.2070052921772	0.00650540320202708\\
-0.204483270645142	0.0128649966791272\\
-0.201994344592094	0.0190940871834755\\
-0.199534744024277	0.0252071004360914\\
-0.197788789868355	0.0295224413275719\\
-0.197109684348106	0.0312191080302\\
-0.194726690649986	0.0371461026370525\\
-0.192361488938332	0.0429978892207146\\
-0.190010443329811	0.048786386847496\\
-0.187669903039932	0.0545231476426125\\
-0.185336261987686	0.0602194033563137\\
-0.183005765080452	0.0658861324191093\\
-0.180674523115158	0.0715341046452522\\
-0.178338438272476	0.0771739333868027\\
-0.175993144512177	0.0828160867094994\\
-0.173634067177773	0.0884709805250168\\
-0.171256348490715	0.0941489711403847\\
-0.168854847550392	0.0998604819178581\\
-0.166424214839935	0.105616018176079\\
-0.163958817720413	0.111426301300526\\
-0.16145284473896	0.117302350699902\\
-0.160733312368393	0.118982277810574\\
-0.158916488289833	0.123268261551857\\
-0.156333118677139	0.129330009222031\\
-0.153688430786133	0.135494574904442\\
-0.150974854826927	0.141774833202362\\
-0.148184716701508	0.148184716701508\\
-0.147725164890289	0.14923594892025\\
-0.145336762070656	0.154767945408821\\
-0.142396211624146	0.161516800522804\\
-0.139348119497299	0.168442949652672\\
-0.138127326965332	0.171200096607208\\
-0.13620525598526	0.175594747066498\\
-0.132942855358124	0.18298014998436\\
-0.129898712038994	0.189793109893799\\
-0.129538178443909	0.190609648823738\\
-0.12600639462471	0.198554307222366\\
-0.122471258044243	0.20639343559742\\
-0.122294701635838	0.206789046525955\\
-0.118421696126461	0.215408265590668\\
-0.115579977631569	0.221649080514908\\
-0.114337459206581	0.224399894475937\\
-0.110032677650452	0.233831346035004\\
-0.109030038118362	0.23601022362709\\
-0.105483554303646	0.243758112192154\\
-0.102758221328259	0.249645993113518\\
-0.100651383399963	0.254216372966766\\
-0.0966743901371956	0.262755960226059\\
-0.0955046489834785	0.265274375677109\\
-0.0907501578330994	0.27541771531105\\
-0.0900054275989532	0.277008205652237\\
-0.0849591121077538	0.287699937820435\\
-0.0841080844402313	0.289501935243607\\
-0.0792757123708725	0.299663901329041\\
-0.0777581706643105	0.302848070859909\\
-0.0736748874187469	0.311364501714706\\
-0.0708912312984467	0.317149132490158\\
-0.0681325197219849	0.322850823402405\\
-0.0634315684437752	0.332519948482513\\
-0.0626266971230507	0.334166675806046\\
-0.0571962594985962	0.345264345407486\\
-0.0552962049841881	0.349126487970352\\
-0.0517971999943256	0.356210976839066\\
-0.0463864244520664	0.367080569267273\\
-0.0463757626712322	0.367101967334747\\
-0.0410657301545143	0.377727925777435\\
-0.0365513376891613	0.386672735214233\\
-0.0357020124793053	0.388347893953323\\
-0.0304024629294872	0.398794651031494\\
-0.0256710909307003	0.408030301332474\\
-0.0250567849725485	0.40922337770462\\
-0.019775029271841	0.419482320547104\\
-0.01444036886096	0.42974379658699\\
-0.013558404520154	0.431435436010361\\
-0.00914988573640585	0.439856261014938\\
-0.00383650627918541	0.449939727783203\\
-7.35179665765859e-17	0.457166433334351\\
0.00150199397467077	0.459976404905319\\
0.00680763088166714	0.46989306807518\\
0.0121541582047939	0.479809075593948\\
0.0152584742754698	0.485532522201538\\
0.0175155084580183	0.489658027887344\\
0.022862846031785	0.499415755271912\\
0.028246333822608	0.509171724319458\\
0.0325180366635323	0.516859412193298\\
0.033662736415863	0.518894255161285\\
0.0390658862888813	0.528498709201813\\
0.0444980189204216	0.538100898265839\\
0.0499671064317226	0.547700166702271\\
0.0521304346621037	0.551482379436493\\
0.0554591976106167	0.557210147380829\\
0.0609638802707195	0.566661953926086\\
0.066495805978775	0.57611072063446\\
0.0720616057515144	0.585555791854858\\
0.0744919031858444	0.589664101600647\\
0.0776705071330071	0.594917178153992\\
0.0833052024245262	0.604214787483215\\
0.0889629051089287	0.613509118556976\\
0.0946491360664368	0.622799336910248\\
0.100024111568928	0.631527423858643\\
0.100373364984989	0.632075965404511\\
0.106184996664524	0.641211569309235\\
0.112014196813107	0.650344133377075\\
0.117865614593029	0.659472823143005\\
0.123743861913681	0.668596804141998\\
0.129126831889153	0.676906526088715\\
0.129666358232498	0.677700936794281\\
0.135743021965027	0.686653435230255\\
0.141835570335388	0.695602595806122\\
0.147947937250137	0.704547762870789\\
0.154084056615829	0.713487923145294\\
0.16024786233902	0.722422361373901\\
0.162069350481033	0.72505658864975\\
0.16662672162056	0.731212675571442\\
0.173098981380463	0.739941716194153\\
0.179588377475739	0.748666644096375\\
0.186098366975784	0.75738662481308\\
0.192632406949997	0.766100823879242\\
0.198805019259453	0.774294435977936\\
0.199222207069397	0.774792611598969\\
0.206282183527946	0.783227384090424\\
0.213357448577881	0.791657984256744\\
0.220451265573502	0.800083458423615\\
0.227566808462143	0.808503031730652\\
0.234707295894623	0.816915810108185\\
0.238697901368141	0.821603536605835\\
0.242270454764366	0.825133264064789\\
0.250349760055542	0.833108961582184\\
0.25844818353653	0.841078817844391\\
0.266569018363953	0.849041759967804\\
0.274715483188629	0.856996774673462\\
0.280184775590897	0.862320065498352\\
0.28352752327919	0.864666402339935\\
0.293653339147568	0.871768116950989\\
0.303805410861969	0.878860890865326\\
0.313987761735916	0.885943233966827\\
0.320612579584122	0.890535712242126\\
0.326326876878738	0.892126560211182\\
0.342629551887512	0.896655082702637\\
0.356529593467712	0.900490939617157\\
0.384638786315918	0.888847768306732\\
0.391755193471909	0.876306593418121\\
0.400080770254135	0.861576676368713\\
0.402996510267258	0.856411159038544\\
0.404433608055115	0.848479330539703\\
0.406625598669052	0.836271345615387\\
0.40878888964653	0.824077427387238\\
0.41092723608017	0.811895728111267\\
0.41163182258606	0.807872951030731\\
0.411735057830811	0.800241410732269\\
0.411870419979095	0.788855910301209\\
0.41198205947876	0.777482986450195\\
0.412072986364365	0.766121029853821\\
0.412146240472794	0.754768431186676\\
0.412176549434662	0.749746322631836\\
0.411683589220047	0.743609845638275\\
0.410783976316452	0.732612013816834\\
0.409861862659454	0.721627056598663\\
0.40892019867897	0.710653185844421\\
0.407961845397949	0.699688911437988\\
0.406989723443985	0.688732445240021\\
0.406932473182678	0.68808525800705\\
0.405503422021866	0.677926778793335\\
0.403961807489395	0.667144656181335\\
0.402399122714996	0.656375408172607\\
0.400818347930908	0.645617306232452\\
0.399222582578659	0.634868323802948\\
0.398092091083527	0.62729275226593\\
0.397517412900925	0.624142110347748\\
0.395558267831802	0.613466024398804\\
0.393575489521027	0.602805495262146\\
0.391572445631027	0.592158198356628\\
0.389552474021912	0.581522107124329\\
0.38751894235611	0.570894837379456\\
0.387338757514954	0.56995165348053\\
0.385269194841385	0.560269474983215\\
0.382974117994308	0.54966127872467\\
0.380656749010086	0.539068758487701\\
0.378320932388306	0.528489172458649\\
0.375970512628555	0.517919898033142\\
0.375829577445984	0.517285048961639\\
0.373458594083786	0.507312715053558\\
0.370910167694092	0.496722728013992\\
0.368338704109192	0.486150056123734\\
0.365748643875122	0.475591331720352\\
0.3642817735672	0.469629228115082\\
0.363095223903656	0.465005725622177\\
0.360352158546448	0.454391449689865\\
0.357582539319992	0.44379848241806\\
0.35479149222374	0.433222651481628\\
0.353095144033432	0.42681872844696\\
0.351950407028198	0.422614574432373\\
0.349029928445816	0.411959648132324\\
0.346081286668777	0.401328802108765\\
0.343110501766205	0.390716820955276\\
0.342481046915054	0.388468503952026\\
0.340065628290176	0.380011975765228\\
0.336973786354065	0.369306743144989\\
0.333855181932449	0.358625859022141\\
0.332533955574036	0.354112714529037\\
0.330681949853897	0.347870528697968\\
0.327450841665268	0.337078303098679\\
0.324190378189087	0.326314508914948\\
0.323265492916107	0.323265492916107\\
0.320868253707886	0.315442621707916\\
0.317495286464691	0.304555386304855\\
0.314658164978027	0.29548367857933\\
0.314085632562637	0.293663859367371\\
0.310601860284805	0.282635748386383\\
0.307082444429398	0.271646797657013\\
0.30667319893837	0.270368784666061\\
0.303488194942474	0.260492622852325\\
0.299848556518555	0.249358281493187\\
0.29926460981369	0.247573226690292\\
0.296131819486618	0.238056108355522\\
0.292372912168503	0.2267876714468\\
0.292365312576294	0.226765006780624\\
0.288505345582962	0.215253055095673\\
0.285970032215118	0.207769393920898\\
0.284582614898682	0.203694894909859\\
0.280575275421143	0.192007765173912\\
0.279980003833771	0.190274208784103\\
0.276466965675354	0.180113032460213\\
0.274385958909988	0.174130633473396\\
0.272263944149017	0.168071925640106\\
0.269129246473312	0.159162595868111\\
0.267950773239136	0.15583798289299\\
0.264182180166245	0.145235374569893\\
0.263509750366211	0.143359407782555\\
0.259517848491669	0.132230937480927\\
0.258919775485992	0.130579680204391\\
0.255109310150146	0.120045326650143\\
0.25415563583374	0.117437399923801\\
0.250929415225983	0.108586847782135\\
0.249187409877777	0.103865340352058\\
0.246951162815094	0.0977748781442642\\
0.243980318307877	0.0897885486483574\\
0.24314858019352	0.0875388756394386\\
0.239523485302925	0.0778258964419365\\
0.238456949591637	0.0750021860003471\\
0.236053422093391	0.0685798600316048\\
0.232697352766991	0.0597465224564075\\
0.232542455196381	0.0593419447541237\\
0.229499071836472	0.0512991212308407\\
0.226378709077835	0.043184045702219\\
0.226056262850761	0.0423517376184464\\
0.22339129447937	0.0353817045688629\\
0.220475897192955	0.0278525836765766\\
0.218727514147758	0.0233859792351723\\
0.217641159892082	0.0205731466412544\\
0.214898958802223	0.0135202966630459\\
0.212206080555916	0.00666884472593665\\
0.209983214735985	0.0010682933498174\\
0.209564834833145	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.315355002880096	-0.00991043075919151\\
0.319549322128296	-0.0162594728171825\\
0.322208791971207	-0.0202716588973999\\
0.321413069963455	-0.0303824804723263\\
0.318158686161041	-0.0339292399585247\\
0.313022792339325	-0.0395439751446247\\
0.306998521089554	-0.0427672937512398\\
0.298521161079407	-0.0472811087965965\\
0.296102643013	-0.0480983667075634\\
0.285320639610291	-0.0517200939357281\\
0.280154973268509	-0.0534424185752869\\
0.274564892053604	-0.0547630675137043\\
0.263836950063705	-0.0572596713900566\\
0.260067671537399	-0.0581320151686668\\
0.253107786178589	-0.0593438260257244\\
0.242387413978577	-0.0611660405993462\\
0.239880561828613	-0.0615908615291119\\
0.231641203165054	-0.0626784637570381\\
0.220901072025299	-0.0640453994274139\\
0.220584914088249	-0.064085841178894\\
0.210104748606682	-0.06514822691679\\
0.202720373868942	-0.0658678412437439\\
0.199296027421951	-0.0661373287439346\\
0.188445597887039	-0.0669606104493141\\
0.18641497194767	-0.0671135187149048\\
0.177525505423546	-0.0676466450095177\\
0.171702161431313	-0.0679816901683807\\
0.166551023721695	-0.0682148933410645\\
0.158448487520218	-0.0685667842626572\\
0.155499637126923	-0.0686638206243515\\
0.146528467535973	-0.0689510628581047\\
0.144343629479408	-0.0689997747540474\\
0.135798916220665	-0.0691930055618286\\
0.133052498102188	-0.0692289024591446\\
0.126112446188927	-0.0693309083580971\\
0.121594607830048	-0.0693535581231117\\
0.117327079176903	-0.0693870410323143\\
0.109937377274036	-0.0693723261356354\\
0.109314955770969	-0.0693733841180801\\
0.102042429149151	-0.0693479627370834\\
0.0979569554328918	-0.0692893490195274\\
0.0953402146697044	-0.0692687183618546\\
0.089187890291214	-0.0691812187433243\\
0.0855768844485283	-0.0690925717353821\\
0.0834788531064987	-0.069059707224369\\
0.0782112032175064	-0.0689524486660957\\
0.0732602998614311	-0.0687960013747215\\
0.0725906267762184	-0.0687707215547562\\
0.0686760470271111	-0.0686760470271111\\
0.0643669813871384	-0.0685438737273216\\
0.0602842383086681	-0.0683790445327759\\
0.0585949830710888	-0.0682983845472336\\
0.056444525718689	-0.0682297125458717\\
0.0528259091079235	-0.0681027472019196\\
0.0493761338293552	-0.0679604187607765\\
0.0460762903094292	-0.0677992030978203\\
0.0429108552634716	-0.0676166862249374\\
0.0427657030522823	-0.0676077827811241\\
0.0399128682911396	-0.0674889758229256\\
0.0370313674211502	-0.0673598051071167\\
0.034252442419529	-0.0672242045402527\\
0.0315659679472446	-0.067081093788147\\
0.0289631746709347	-0.0669299438595772\\
0.0264363940805197	-0.0667707100510597\\
0.0239788275212049	-0.0666037574410439\\
0.0219681300222874	-0.066458597779274\\
0.0215868651866913	-0.0664375424385071\\
0.0192637797445059	-0.0663063675165176\\
0.0169904269278049	-0.0661733448505402\\
0.0147612737491727	-0.0660381391644478\\
0.0125712044537067	-0.0659005641937256\\
0.0104154441505671	-0.0657605230808258\\
0.00828948430716991	-0.065618023276329\\
0.00618902966380119	-0.0654730945825577\\
0.00410994933918118	-0.0653257742524147\\
0.00204824120737612	-0.0651760920882225\\
-1.19447237917403e-17	-0.0650240480899811\\
-0.00203860830515623	-0.0648695677518845\\
-0.0040713669732213	-0.0647125244140625\\
-0.00610202737152576	-0.0645527094602585\\
-0.00813432689756155	-0.0643898248672485\\
-0.010172002017498	-0.0642234906554222\\
-0.0122188115492463	-0.0640532523393631\\
-0.0142785515636206	-0.0638785660266876\\
-0.0163550805300474	-0.063698835670948\\
-0.0184523481875658	-0.0635133981704712\\
-0.0205744244158268	-0.0633215680718422\\
-0.0227255504578352	-0.0631226450204849\\
-0.0249101798981428	-0.0629159286618233\\
-0.0271330401301384	-0.0627007558941841\\
-0.029399212449789	-0.0624765083193779\\
-0.0317142158746719	-0.062242653220892\\
-0.0320940800011158	-0.0622038058936596\\
-0.0341027304530144	-0.0620326362550259\\
-0.0365561582148075	-0.0618130899965763\\
-0.0390767380595207	-0.0615750886499882\\
-0.041671134531498	-0.0613172091543674\\
-0.044346921145916	-0.0610383003950119\\
-0.0471128448843956	-0.0607375130057335\\
-0.0499790757894516	-0.0604143254458904\\
-0.0528153739869595	-0.0600853897631168\\
-0.0529601313173771	-0.0600714795291424\\
-0.0561151467263699	-0.0597565621137619\\
-0.0593995824456215	-0.0593995824456215\\
-0.0628291517496109	-0.0590004995465279\\
-0.0664230808615685	-0.0585598237812519\\
-0.0685578063130379	-0.0582912415266037\\
-0.0702388808131218	-0.0581066533923149\\
-0.0742971375584602	-0.0576307699084282\\
-0.0785738304257393	-0.0570872277021408\\
-0.0824550241231918	-0.0565683618187904\\
-0.0831204131245613	-0.056488573551178\\
-0.0880348309874535	-0.0558686032891274\\
-0.0932544097304344	-0.0551505014300346\\
-0.0953317508101463	-0.05485475435853\\
-0.0989121720194817	-0.0543774254620075\\
-0.1050024330616	-0.0535014122724533\\
-0.107590183615685	-0.0531124360859394\\
-0.111634522676468	-0.0525312200188637\\
-0.118821501731873	-0.0514186546206474\\
-0.119436085224152	-0.051320243626833\\
-0.126737117767334	-0.0501787737011909\\
-0.130946859717369	-0.0494781136512756\\
-0.135405540466309	-0.0487489923834801\\
-0.142244189977646	-0.0475625842809677\\
-0.144951179623604	-0.0470974929630756\\
-0.153360456228256	-0.0455699563026428\\
-0.155510783195496	-0.0451800562441349\\
-0.164326563477516	-0.0434929542243481\\
-0.167223930358887	-0.0429358072578907\\
-0.175171673297882	-0.0413207300007343\\
-0.180222898721695	-0.040284588932991\\
-0.185922130942345	-0.0390426926314831\\
-0.194618761539459	-0.0371255129575729\\
-0.196600466966629	-0.0366568304598331\\
-0.207188531756401	-0.0341463014483452\\
-0.210528552532196	-0.0333444476127625\\
-0.217709437012672	-0.0314785204827785\\
-0.227894380688667	-0.0287897549569607\\
-0.228200316429138	-0.0287003554403782\\
-0.238594383001328	-0.0256701242178679\\
-0.246562168002129	-0.0233069863170385\\
-0.248971700668335	-0.0224952381104231\\
-0.259275019168854	-0.0190184246748686\\
-0.265959650278091	-0.0167327634990215\\
-0.269546061754227	-0.0152815179899335\\
-0.279751360416412	-0.0111374314874411\\
-0.285066038370132	-0.00895856134593487\\
-0.289898693561554	-0.00644934922456741\\
-0.299981385469437	-0.00118553766515106\\
-0.302242279052734	3.7014003071143e-17\\
-0.309909135103226	0.00578439189121127\\
-0.315355002880096	0.00991043075919151\\
-0.319549322128296	0.0162594728171825\\
-0.322208791971207	0.0202716588973999\\
-0.321413069963455	0.0303824804723263\\
-0.318158686161041	0.0339292399585247\\
-0.313022792339325	0.0395439751446247\\
-0.306998521089554	0.0427672937512398\\
-0.298521161079407	0.0472811087965965\\
-0.296102643013	0.0480983667075634\\
-0.285320639610291	0.0517200939357281\\
-0.280154973268509	0.0534424185752869\\
-0.274564892053604	0.0547630675137043\\
-0.263836950063705	0.0572596713900566\\
-0.260067671537399	0.0581320151686668\\
-0.253107786178589	0.0593438260257244\\
-0.242387413978577	0.0611660405993462\\
-0.239880561828613	0.0615908615291119\\
-0.231641203165054	0.0626784637570381\\
-0.220901072025299	0.0640453994274139\\
-0.220584914088249	0.064085841178894\\
-0.210104748606682	0.06514822691679\\
-0.202720373868942	0.0658678412437439\\
-0.199296027421951	0.0661373287439346\\
-0.188445597887039	0.0669606104493141\\
-0.18641497194767	0.0671135187149048\\
-0.177525505423546	0.0676466450095177\\
-0.171702161431313	0.0679816901683807\\
-0.166551023721695	0.0682148933410645\\
-0.158448487520218	0.0685667842626572\\
-0.155499637126923	0.0686638206243515\\
-0.146528467535973	0.0689510628581047\\
-0.144343629479408	0.0689997747540474\\
-0.135798916220665	0.0691930055618286\\
-0.133052498102188	0.0692289024591446\\
-0.126112446188927	0.0693309083580971\\
-0.121594607830048	0.0693535581231117\\
-0.117327079176903	0.0693870410323143\\
-0.109937377274036	0.0693723261356354\\
-0.109314955770969	0.0693733841180801\\
-0.102042429149151	0.0693479627370834\\
-0.0979569554328918	0.0692893490195274\\
-0.0953402146697044	0.0692687183618546\\
-0.089187890291214	0.0691812187433243\\
-0.0855768844485283	0.0690925717353821\\
-0.0834788531064987	0.069059707224369\\
-0.0782112032175064	0.0689524486660957\\
-0.0732602998614311	0.0687960013747215\\
-0.0725906267762184	0.0687707215547562\\
-0.0686760470271111	0.0686760470271111\\
-0.0643669813871384	0.0685438737273216\\
-0.0602842383086681	0.0683790445327759\\
-0.0585949830710888	0.0682983845472336\\
-0.056444525718689	0.0682297125458717\\
-0.0528259091079235	0.0681027472019196\\
-0.0493761338293552	0.0679604187607765\\
-0.0460762903094292	0.0677992030978203\\
-0.0429108552634716	0.0676166862249374\\
-0.0427657030522823	0.0676077827811241\\
-0.0399128682911396	0.0674889758229256\\
-0.0370313674211502	0.0673598051071167\\
-0.034252442419529	0.0672242045402527\\
-0.0315659679472446	0.067081093788147\\
-0.0289631746709347	0.0669299438595772\\
-0.0264363940805197	0.0667707100510597\\
-0.0239788275212049	0.0666037574410439\\
-0.0219681300222874	0.066458597779274\\
-0.0215868651866913	0.0664375424385071\\
-0.0192637797445059	0.0663063675165176\\
-0.0169904269278049	0.0661733448505402\\
-0.0147612737491727	0.0660381391644478\\
-0.0125712044537067	0.0659005641937256\\
-0.0104154441505671	0.0657605230808258\\
-0.00828948430716991	0.065618023276329\\
-0.00618902966380119	0.0654730945825577\\
-0.00410994933918118	0.0653257742524147\\
-0.00204824120737612	0.0651760920882225\\
-1.04566639200656e-17	0.0650240480899811\\
0.00203860830515623	0.0648695677518845\\
0.0040713669732213	0.0647125244140625\\
0.00610202737152576	0.0645527094602585\\
0.00813432689756155	0.0643898248672485\\
0.010172002017498	0.0642234906554222\\
0.0122188115492463	0.0640532523393631\\
0.0142785515636206	0.0638785660266876\\
0.0163550805300474	0.063698835670948\\
0.0184523481875658	0.0635133981704712\\
0.0205744244158268	0.0633215680718422\\
0.0227255504578352	0.0631226450204849\\
0.0249101798981428	0.0629159286618233\\
0.0271330401301384	0.0627007558941841\\
0.029399212449789	0.0624765083193779\\
0.0317142158746719	0.062242653220892\\
0.0320940800011158	0.0622038058936596\\
0.0341027304530144	0.0620326362550259\\
0.0365561582148075	0.0618130899965763\\
0.0390767380595207	0.0615750886499882\\
0.041671134531498	0.0613172091543674\\
0.044346921145916	0.0610383003950119\\
0.0471128448843956	0.0607375130057335\\
0.0499790757894516	0.0604143254458904\\
0.0528153739869595	0.0600853897631168\\
0.0529601313173771	0.0600714795291424\\
0.0561151467263699	0.0597565621137619\\
0.0593995824456215	0.0593995824456215\\
0.0628291517496109	0.0590004995465279\\
0.0664230808615685	0.0585598237812519\\
0.0685578063130379	0.0582912415266037\\
0.0702388808131218	0.0581066533923149\\
0.0742971375584602	0.0576307699084282\\
0.0785738304257393	0.0570872277021408\\
0.0824550241231918	0.0565683618187904\\
0.0831204131245613	0.056488573551178\\
0.0880348309874535	0.0558686032891274\\
0.0932544097304344	0.0551505014300346\\
0.0953317508101463	0.05485475435853\\
0.0989121720194817	0.0543774254620075\\
0.1050024330616	0.0535014122724533\\
0.107590183615685	0.0531124360859394\\
0.111634522676468	0.0525312200188637\\
0.118821501731873	0.0514186546206474\\
0.119436085224152	0.051320243626833\\
0.126737117767334	0.0501787737011909\\
0.130946859717369	0.0494781136512756\\
0.135405540466309	0.0487489923834801\\
0.142244189977646	0.0475625842809677\\
0.144951179623604	0.0470974929630756\\
0.153360456228256	0.0455699563026428\\
0.155510783195496	0.0451800562441349\\
0.164326563477516	0.0434929542243481\\
0.167223930358887	0.0429358072578907\\
0.175171673297882	0.0413207300007343\\
0.180222898721695	0.040284588932991\\
0.185922130942345	0.0390426926314831\\
0.194618761539459	0.0371255129575729\\
0.196600466966629	0.0366568304598331\\
0.207188531756401	0.0341463014483452\\
0.210528552532196	0.0333444476127625\\
0.217709437012672	0.0314785204827785\\
0.227894380688667	0.0287897549569607\\
0.228200316429138	0.0287003554403782\\
0.238594383001328	0.0256701242178679\\
0.246562168002129	0.0233069863170385\\
0.248971700668335	0.0224952381104231\\
0.259275019168854	0.0190184246748686\\
0.265959650278091	0.0167327634990215\\
0.269546061754227	0.0152815179899335\\
0.279751360416412	0.0111374314874411\\
0.285066038370132	0.00895856134593487\\
0.289898693561554	0.00644934922456741\\
0.299981385469437	0.00118553766515106\\
0.302242279052734	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.630682706832886	-0.0198200028389692\\
0.639098644256592	-0.0325189456343651\\
0.644400000572205	-0.0405422113835812\\
0.642808556556702	-0.0607632957398891\\
0.636317372322083	-0.0678584799170494\\
0.626018524169922	-0.0790845304727554\\
0.624931395053864	-0.0796686038374901\\
0.613997042179108	-0.0855345875024796\\
0.603069424629211	-0.0913530811667442\\
0.59702742099762	-0.0945598557591438\\
0.592205286026001	-0.0961967334151268\\
0.581420063972473	-0.0998370349407196\\
0.570641279220581	-0.103440187871456\\
0.560278058052063	-0.106878757476807\\
0.55986875295639	-0.106976218521595\\
0.549129784107208	-0.109526135027409\\
0.538398683071136	-0.112038068473339\\
0.527673900127411	-0.114519342780113\\
0.520111262798309	-0.116258643567562\\
0.516947984695435	-0.116815209388733\\
0.506215572357178	-0.118687652051449\\
0.495491772890091	-0.120524019002914\\
0.484774827957153	-0.122332081198692\\
0.479744583368301	-0.123177468776703\\
0.474035710096359	-0.123941712081432\\
0.463282406330109	-0.125356927514076\\
0.452538669109344	-0.126737058162689\\
0.441802144050598	-0.128090798854828\\
0.441167742013931	-0.128171071410179\\
0.431001633405685	-0.129220813512802\\
0.420209497213364	-0.13029645383358\\
0.409427314996719	-0.131339773535728\\
0.405412256717682	-0.131726428866386\\
0.398592054843903	-0.132274657487869\\
0.387735307216644	-0.133116409182549\\
0.376891195774078	-0.133921220898628\\
0.372814387083054	-0.134221434593201\\
0.365984290838242	-0.134646251797676\\
0.355051010847092	-0.135293290019035\\
0.344132244586945	-0.135901868343353\\
0.343358606100082	-0.135945290327072\\
0.33310204744339	-0.136429786682129\\
0.322083234786987	-0.136903524398804\\
0.316867679357529	-0.137120887637138\\
0.310999274253845	-0.137327641248703\\
0.299866437911987	-0.137686625123024\\
0.293033689260483	-0.137891188263893\\
0.288687258958817	-0.137999549508095\\
0.277429461479187	-0.138251960277557\\
0.271567970514297	-0.138370797038078\\
0.266104996204376	-0.138457804918289\\
0.254713475704193	-0.138604551553726\\
0.252177029848099	-0.138635501265526\\
0.243189215660095	-0.138707116246223\\
0.234611511230469	-0.138748854398727\\
0.231596544384956	-0.13875287771225\\
0.219874754548073	-0.138744652271271\\
0.218624651432037	-0.138743430376053\\
0.207973167300224	-0.138689413666725\\
0.204037949442863	-0.138664051890373\\
0.195913910865784	-0.138578698039055\\
0.190656006336212	-0.138519689440727\\
0.183655738830566	-0.138411298394203\\
0.178332805633545	-0.138329103589058\\
0.171153768897057	-0.138185143470764\\
0.166939184069633	-0.138104110956192\\
0.15835976600647	-0.137896150350571\\
0.156361043453217	-0.137850806117058\\
0.14651183784008	-0.137583762407303\\
0.145181253552437	-0.137541443109512\\
0.137316793203354	-0.137316793203354\\
0.131499633193016	-0.137112766504288\\
0.128674238920212	-0.137024149298668\\
0.120548352599144	-0.136735260486603\\
0.117189966142178	-0.136596769094467\\
0.112873867154121	-0.136441066861153\\
0.105603359639645	-0.136143028736115\\
0.101998306810856	-0.135975077748299\\
0.098694771528244	-0.135841697454453\\
0.0921209827065468	-0.135551899671555\\
0.0858202576637268	-0.135231092572212\\
0.0855314061045647	-0.135215565562248\\
0.0798111110925674	-0.134953215718269\\
0.0740301534533501	-0.134660348296165\\
0.0684531182050705	-0.134346812963486\\
0.0668703615665436	-0.134252667427063\\
0.0630832761526108	-0.13405878841877\\
0.0578906685113907	-0.133777439594269\\
0.0528503507375717	-0.133484750986099\\
0.0479479320347309	-0.133180513978004\\
0.0439362600445747	-0.132917195558548\\
0.043173048645258	-0.132872968912125\\
0.0385228618979454	-0.13259656727314\\
0.0339725874364376	-0.13231448829174\\
0.0295114926993847	-0.132026821374893\\
0.0251295883208513	-0.131733909249306\\
0.0208174604922533	-0.13143627345562\\
0.0165661405771971	-0.131134510040283\\
0.0123670045286417	-0.130829244852066\\
0.00821169000118971	-0.130521073937416\\
0.00409202883020043	-0.13021045923233\\
0.00110876851249486	-0.129982575774193\\
-2.38623789251154e-17	-0.129900738596916\\
-0.0040726400911808	-0.129593521356583\\
-0.00813363958150148	-0.129280507564545\\
-0.0121904257684946	-0.128961235284805\\
-0.01625039242208	-0.128635108470917\\
-0.0203209519386292	-0.128301441669464\\
-0.0214288737624884	-0.128208830952644\\
-0.0244110524654388	-0.127967223525047\\
-0.0285285841673613	-0.127629548311234\\
-0.0326809510588646	-0.127283900976181\\
-0.0368761420249939	-0.126928508281708\\
-0.0411223247647285	-0.126561507582664\\
-0.0454279258847237	-0.126180917024612\\
-0.0498017035424709	-0.125784739851952\\
-0.0542528741061687	-0.125370994210243\\
-0.0587912574410439	-0.124937780201435\\
-0.0634274259209633	-0.124483339488506\\
-0.0641881600022316	-0.124407611787319\\
-0.0681916400790215	-0.124040126800537\\
-0.0730812922120094	-0.123573713004589\\
-0.0781053379178047	-0.123074322938919\\
-0.0832780376076698	-0.122539907693863\\
-0.0870488211512566	-0.122138969600201\\
-0.088626816868782	-0.121984347701073\\
-0.0941842421889305	-0.121421590447426\\
-0.099939838051796	-0.120806515216827\\
-0.105630747973919	-0.120170779526234\\
-0.105918474495411	-0.120140925049782\\
-0.112191811203957	-0.11947213858366\\
-0.118730001151562	-0.118730001151562\\
-0.122013725340366	-0.118344947695732\\
-0.125600665807724	-0.1179468780756\\
-0.132828295230865	-0.117103889584541\\
-0.137115612626076	-0.116582483053207\\
-0.140454307198524	-0.116193912923336\\
-0.148525357246399	-0.115208074450493\\
-0.151329815387726	-0.114853605628014\\
-0.157107278704643	-0.114145122468472\\
-0.164910048246384	-0.113136723637581\\
-0.166230872273445	-0.112970381975174\\
-0.176000595092773	-0.111693374812603\\
-0.177981808781624	-0.111425489187241\\
-0.186488136649132	-0.11028877645731\\
-0.190663501620293	-0.10970950871706\\
-0.197776675224304	-0.108728647232056\\
-0.203046932816505	-0.107977144420147\\
-0.209977969527245	-0.106989115476608\\
-0.215180367231369	-0.106224872171879\\
-0.223217740654945	-0.105038292706013\\
-0.227108478546143	-0.104447737336159\\
-0.237637281417847	-0.102834835648537\\
-0.238872170448303	-0.102640487253666\\
-0.250450938940048	-0.100814916193485\\
-0.253428161144257	-0.1003393009305\\
-0.261893719434738	-0.0989562273025513\\
-0.270759671926498	-0.097479484975338\\
-0.273260056972504	-0.0970521345734596\\
-0.284488379955292	-0.0951251685619354\\
-0.289870470762253	-0.0941846296191216\\
-0.295641213655472	-0.0931503176689148\\
-0.306720912456512	-0.0911399126052856\\
-0.310996919870377	-0.0903529524803162\\
-0.317713528871536	-0.0890820249915123\\
-0.328653126955032	-0.0869859084486961\\
-0.334416955709457	-0.0858636796474457\\
-0.339534282684326	-0.084833100438118\\
-0.350343346595764	-0.0826414600014687\\
-0.360397815704346	-0.0805584564805031\\
-0.361155152320862	-0.0803945362567902\\
-0.371844261884689	-0.0780853852629662\\
-0.382541745901108	-0.0757359713315964\\
-0.389221280813217	-0.0742479339241982\\
-0.393200933933258	-0.0733136609196663\\
-0.403785645961761	-0.0708223655819893\\
-0.414377063512802	-0.0682926028966904\\
-0.421027511358261	-0.0666842088103294\\
-0.424932658672333	-0.065674215555191\\
-0.435418874025345	-0.0629570409655571\\
-0.445909887552261	-0.06020637601614\\
-0.455786615610123	-0.0575792379677296\\
-0.456400632858276	-0.0574007108807564\\
-0.466793209314346	-0.0543840676546097\\
-0.477188766002655	-0.0513402484357357\\
-0.487588316202164	-0.048260260373354\\
-0.493107318878174	-0.0466123670339584\\
-0.49794340133667	-0.0449904762208462\\
-0.508245587348938	-0.0415281727910042\\
-0.518550038337708	-0.0380368493497372\\
-0.528857409954071	-0.0345085449516773\\
-0.531894683837891	-0.0334639772772789\\
-0.539092123508453	-0.030563035979867\\
-0.549296677112579	-0.0264345873147249\\
-0.559502720832825	-0.0222748629748821\\
-0.569710612297058	-0.0180763937532902\\
-0.570099651813507	-0.0179161038249731\\
-0.579797387123108	-0.0128986984491348\\
-0.589879751205444	-0.00765374023467302\\
-0.599962770938873	-0.00237107533030212\\
-0.604469478130341	7.40261598751589e-17\\
-0.609935402870178	0.00411246949806809\\
-0.619818270206451	0.0115687837824225\\
-0.629700362682343	0.0190730579197407\\
-0.630682706832886	0.0198200028389692\\
-0.639098644256592	0.0325189456343651\\
-0.644400000572205	0.0405422113835812\\
-0.642808556556702	0.0607632957398891\\
-0.636317372322083	0.0678584799170494\\
-0.626018524169922	0.0790845304727554\\
-0.624931395053864	0.0796686038374901\\
-0.613997042179108	0.0855345875024796\\
-0.603069424629211	0.0913530811667442\\
-0.59702742099762	0.0945598557591438\\
-0.592205286026001	0.0961967334151268\\
-0.581420063972473	0.0998370349407196\\
-0.570641279220581	0.103440187871456\\
-0.560278058052063	0.106878757476807\\
-0.55986875295639	0.106976218521595\\
-0.549129784107208	0.109526135027409\\
-0.538398683071136	0.112038068473339\\
-0.527673900127411	0.114519342780113\\
-0.520111262798309	0.116258643567562\\
-0.516947984695435	0.116815209388733\\
-0.506215572357178	0.118687652051449\\
-0.495491772890091	0.120524019002914\\
-0.484774827957153	0.122332081198692\\
-0.479744583368301	0.123177468776703\\
-0.474035710096359	0.123941712081432\\
-0.463282406330109	0.125356927514076\\
-0.452538669109344	0.126737058162689\\
-0.441802144050598	0.128090798854828\\
-0.441167742013931	0.128171071410179\\
-0.431001633405685	0.129220813512802\\
-0.420209497213364	0.13029645383358\\
-0.409427314996719	0.131339773535728\\
-0.405412256717682	0.131726428866386\\
-0.398592054843903	0.132274657487869\\
-0.387735307216644	0.133116409182549\\
-0.376891195774078	0.133921220898628\\
-0.372814387083054	0.134221434593201\\
-0.365984290838242	0.134646251797676\\
-0.355051010847092	0.135293290019035\\
-0.344132244586945	0.135901868343353\\
-0.343358606100082	0.135945290327072\\
-0.33310204744339	0.136429786682129\\
-0.322083234786987	0.136903524398804\\
-0.316867679357529	0.137120887637138\\
-0.310999274253845	0.137327641248703\\
-0.299866437911987	0.137686625123024\\
-0.293033689260483	0.137891188263893\\
-0.288687258958817	0.137999549508095\\
-0.277429461479187	0.138251960277557\\
-0.271567970514297	0.138370797038078\\
-0.266104996204376	0.138457804918289\\
-0.254713475704193	0.138604551553726\\
-0.252177029848099	0.138635501265526\\
-0.243189215660095	0.138707116246223\\
-0.234611511230469	0.138748854398727\\
-0.231596544384956	0.13875287771225\\
-0.219874754548073	0.138744652271271\\
-0.218624651432037	0.138743430376053\\
-0.207973167300224	0.138689413666725\\
-0.204037949442863	0.138664051890373\\
-0.195913910865784	0.138578698039055\\
-0.190656006336212	0.138519689440727\\
-0.183655738830566	0.138411298394203\\
-0.178332805633545	0.138329103589058\\
-0.171153768897057	0.138185143470764\\
-0.166939184069633	0.138104110956192\\
-0.15835976600647	0.137896150350571\\
-0.156361043453217	0.137850806117058\\
-0.14651183784008	0.137583762407303\\
-0.145181253552437	0.137541443109512\\
-0.137316793203354	0.137316793203354\\
-0.131499633193016	0.137112766504288\\
-0.128674238920212	0.137024149298668\\
-0.120548352599144	0.136735260486603\\
-0.117189966142178	0.136596769094467\\
-0.112873867154121	0.136441066861153\\
-0.105603359639645	0.136143028736115\\
-0.101998306810856	0.135975077748299\\
-0.098694771528244	0.135841697454453\\
-0.0921209827065468	0.135551899671555\\
-0.0858202576637268	0.135231092572212\\
-0.0855314061045647	0.135215565562248\\
-0.0798111110925674	0.134953215718269\\
-0.0740301534533501	0.134660348296165\\
-0.0684531182050705	0.134346812963486\\
-0.0668703615665436	0.134252667427063\\
-0.0630832761526108	0.13405878841877\\
-0.0578906685113907	0.133777439594269\\
-0.0528503507375717	0.133484750986099\\
-0.0479479320347309	0.133180513978004\\
-0.0439362600445747	0.132917195558548\\
-0.043173048645258	0.132872968912125\\
-0.0385228618979454	0.13259656727314\\
-0.0339725874364376	0.13231448829174\\
-0.0295114926993847	0.132026821374893\\
-0.0251295883208513	0.131733909249306\\
-0.0208174604922533	0.13143627345562\\
-0.0165661405771971	0.131134510040283\\
-0.0123670045286417	0.130829244852066\\
-0.00821169000118971	0.130521073937416\\
-0.00409202883020043	0.13021045923233\\
-0.00110876851249486	0.129982575774193\\
-2.0889632424304e-17	0.129900738596916\\
0.0040726400911808	0.129593521356583\\
0.00813363958150148	0.129280507564545\\
0.0121904257684946	0.128961235284805\\
0.01625039242208	0.128635108470917\\
0.0203209519386292	0.128301441669464\\
0.0214288737624884	0.128208830952644\\
0.0244110524654388	0.127967223525047\\
0.0285285841673613	0.127629548311234\\
0.0326809510588646	0.127283900976181\\
0.0368761420249939	0.126928508281708\\
0.0411223247647285	0.126561507582664\\
0.0454279258847237	0.126180917024612\\
0.0498017035424709	0.125784739851952\\
0.0542528741061687	0.125370994210243\\
0.0587912574410439	0.124937780201435\\
0.0634274259209633	0.124483339488506\\
0.0641881600022316	0.124407611787319\\
0.0681916400790215	0.124040126800537\\
0.0730812922120094	0.123573713004589\\
0.0781053379178047	0.123074322938919\\
0.0832780376076698	0.122539907693863\\
0.0870488211512566	0.122138969600201\\
0.088626816868782	0.121984347701073\\
0.0941842421889305	0.121421590447426\\
0.099939838051796	0.120806515216827\\
0.105630747973919	0.120170779526234\\
0.105918474495411	0.120140925049782\\
0.112191811203957	0.11947213858366\\
0.118730001151562	0.118730001151562\\
0.122013725340366	0.118344947695732\\
0.125600665807724	0.1179468780756\\
0.132828295230865	0.117103889584541\\
0.137115612626076	0.116582483053207\\
0.140454307198524	0.116193912923336\\
0.148525357246399	0.115208074450493\\
0.151329815387726	0.114853605628014\\
0.157107278704643	0.114145122468472\\
0.164910048246384	0.113136723637581\\
0.166230872273445	0.112970381975174\\
0.176000595092773	0.111693374812603\\
0.177981808781624	0.111425489187241\\
0.186488136649132	0.11028877645731\\
0.190663501620293	0.10970950871706\\
0.197776675224304	0.108728647232056\\
0.203046932816505	0.107977144420147\\
0.209977969527245	0.106989115476608\\
0.215180367231369	0.106224872171879\\
0.223217740654945	0.105038292706013\\
0.227108478546143	0.104447737336159\\
0.237637281417847	0.102834835648537\\
0.238872170448303	0.102640487253666\\
0.250450938940048	0.100814916193485\\
0.253428161144257	0.1003393009305\\
0.261893719434738	0.0989562273025513\\
0.270759671926498	0.097479484975338\\
0.273260056972504	0.0970521345734596\\
0.284488379955292	0.0951251685619354\\
0.289870470762253	0.0941846296191216\\
0.295641213655472	0.0931503176689148\\
0.306720912456512	0.0911399126052856\\
0.310996919870377	0.0903529524803162\\
0.317713528871536	0.0890820249915123\\
0.328653126955032	0.0869859084486961\\
0.334416955709457	0.0858636796474457\\
0.339534282684326	0.084833100438118\\
0.350343346595764	0.0826414600014687\\
0.360397815704346	0.0805584564805031\\
0.361155152320862	0.0803945362567902\\
0.371844261884689	0.0780853852629662\\
0.382541745901108	0.0757359713315964\\
0.389221280813217	0.0742479339241982\\
0.393200933933258	0.0733136609196663\\
0.403785645961761	0.0708223655819893\\
0.414377063512802	0.0682926028966904\\
0.421027511358261	0.0666842088103294\\
0.424932658672333	0.065674215555191\\
0.435418874025345	0.0629570409655571\\
0.445909887552261	0.06020637601614\\
0.455786615610123	0.0575792379677296\\
0.456400632858276	0.0574007108807564\\
0.466793209314346	0.0543840676546097\\
0.477188766002655	0.0513402484357357\\
0.487588316202164	0.048260260373354\\
0.493107318878174	0.0466123670339584\\
0.49794340133667	0.0449904762208462\\
0.508245587348938	0.0415281727910042\\
0.518550038337708	0.0380368493497372\\
0.528857409954071	0.0345085449516773\\
0.531894683837891	0.0334639772772789\\
0.539092123508453	0.030563035979867\\
0.549296677112579	0.0264345873147249\\
0.559502720832825	0.0222748629748821\\
0.569710612297058	0.0180763937532902\\
0.570099651813507	0.0179161038249731\\
0.579797387123108	0.0128986984491348\\
0.589879751205444	0.00765374023467302\\
0.599962770938873	0.00237107533030212\\
0.604469478130341	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.946024477481842	-0.0297300182282925\\
0.949303328990936	-0.0346730463206768\\
0.958648025989532	-0.0487784147262573\\
0.966591536998749	-0.0608127824962139\\
0.964204370975494	-0.0911441519856453\\
0.954476058483124	-0.101787716150284\\
0.943039894104004	-0.114257596433163\\
0.939028203487396	-0.118626847863197\\
0.931928694248199	-0.122444674372673\\
0.920995533466339	-0.128301873803139\\
0.910066902637482	-0.134127423167229\\
0.899142205715179	-0.139925464987755\\
0.895534038543701	-0.141838654875755\\
0.888307929039001	-0.1442950963974\\
0.877521514892578	-0.147942155599594\\
0.866739749908447	-0.151562750339508\\
0.855961978435516	-0.155160278081894\\
0.845187604427338	-0.158738106489182\\
0.840420722961426	-0.160318821668625\\
0.834432184696198	-0.161746293306351\\
0.82369464635849	-0.164289206266403\\
0.812962353229523	-0.166806787252426\\
0.802234649658203	-0.169302314519882\\
0.791510820388794	-0.17177902162075\\
0.780790209770203	-0.174240186810493\\
0.780156970024109	-0.174385741353035\\
0.77005410194397	-0.176165759563446\\
0.759323298931122	-0.178031474351883\\
0.748598277568817	-0.179873138666153\\
0.737878203392029	-0.181694194674492\\
0.72716224193573	-0.183498114347458\\
0.719608068466187	-0.184763953089714\\
0.716434061527252	-0.185191005468369\\
0.70567512512207	-0.186626836657524\\
0.694923579692841	-0.188035398721695\\
0.684178471565247	-0.189420565962791\\
0.673438727855682	-0.190786197781563\\
0.662703216075897	-0.192136198282242\\
0.661750495433807	-0.192256286740303\\
0.651902616024017	-0.193280011415482\\
0.641104459762573	-0.194375351071358\\
0.630314230918884	-0.195444673299789\\
0.61953067779541	-0.196492448449135\\
0.608752369880676	-0.197523161768913\\
0.608105003833771	-0.197585299611092\\
0.597888112068176	-0.198412001132965\\
0.587028920650482	-0.199260771274567\\
0.576179087162018	-0.200082302093506\\
0.565336763858795	-0.200881838798523\\
0.559213221073151	-0.20132914185524\\
0.554449319839478	-0.201629400253296\\
0.543506860733032	-0.202300608158112\\
0.532576501369476	-0.202939927577972\\
0.521655857563019	-0.20355361700058\\
0.51504111289978	-0.203919216990471\\
0.51068902015686	-0.20412965118885\\
0.499653071165085	-0.204644665122032\\
0.488631367683411	-0.20512543618679\\
0.477620750665665	-0.205579355359077\\
0.475287973880768	-0.205675467848778\\
0.466498911380768	-0.205991461873055\\
0.455362200737	-0.206359058618546\\
0.444240391254425	-0.206693664193153\\
0.439539849758148	-0.206831753253937\\
0.433030873537064	-0.206999316811562\\
0.421768367290497	-0.207261338829994\\
0.410523861646652	-0.207486629486084\\
0.407338261604309	-0.207549214363098\\
0.399157494306564	-0.207686722278595\\
0.387760847806931	-0.207843169569969\\
0.378256410360336	-0.207948222756386\\
0.376348733901978	-0.207966059446335\\
0.364783823490143	-0.208060666918755\\
0.353245139122009	-0.20810928940773\\
0.351903229951859	-0.208114981651306\\
0.341526210308075	-0.208137780427933\\
0.32981213927269	-0.208116978406906\\
0.327933996915817	-0.208113238215446\\
0.317914575338364	-0.20807471871376\\
0.306036084890366	-0.207981914281845\\
0.306012183427811	-0.207981705665588\\
0.293870866298676	-0.207868039608002\\
0.285970032215118	-0.207769393920898\\
0.281666219234467	-0.207708969712257\\
0.269312769174576	-0.20750929415226\\
0.267480105161667	-0.20747883617878\\
0.256730675697327	-0.207277715206146\\
0.250397980213165	-0.207147240638733\\
0.243980094790459	-0.207001328468323\\
0.23453813791275	-0.206773176789284\\
0.231012061238289	-0.206679731607437\\
0.219763830304146	-0.206371977925301\\
0.217771887779236	-0.206312164664268\\
0.205954521894455	-0.205954521894455\\
0.204199269413948	-0.205896005034447\\
0.193002998828888	-0.205527320504189\\
0.190228015184402	-0.205426216125488\\
0.180813685059547	-0.205092862248421\\
0.175784945487976	-0.204895153641701\\
0.1693015396595	-0.204650402069092\\
0.160788044333458	-0.204292878508568\\
0.158391460776329	-0.20419704914093\\
0.148033648729324	-0.203750848770142\\
0.145018562674522	-0.203609094023705\\
0.138167843222618	-0.203307807445526\\
0.12872976064682	-0.202845633029938\\
0.128297120332718	-0.202823355793953\\
0.119707480072975	-0.202414289116859\\
0.111025333404541	-0.201954334974289\\
0.110134124755859	-0.201904878020287\\
0.102681711316109	-0.201524198055267\\
0.0946201756596565	-0.201078116893768\\
0.0898319110274315	-0.200795575976372\\
0.0868210420012474	-0.200631588697433\\
0.0792659968137741	-0.200203061103821\\
0.0719177275896072	-0.199759185314178\\
0.0659043937921524	-0.199375793337822\\
0.0647590979933739	-0.199308007955551\\
0.0577811449766159	-0.198884010314941\\
0.0509534664452076	-0.198450639843941\\
0.0442601293325424	-0.198008432984352\\
0.037686251103878	-0.197558239102364\\
0.0330425873398781	-0.197231248021126\\
0.0312191080302	-0.197109684348106\\
0.0248458124697208	-0.196674853563309\\
0.0185495484620333	-0.196233734488487\\
0.0123178418725729	-0.195786491036415\\
0.00613859528675675	-0.195333257317543\\
-3.57977861816165e-17	-0.194874078035355\\
-0.00610954128205776	-0.194408759474754\\
-0.0122014777734876	-0.193936944007874\\
-0.0182871632277966	-0.193457990884781\\
-0.0243779085576534	-0.192971006035805\\
-0.0304850228130817	-0.192474856972694\\
-0.0366198718547821	-0.191968098282814\\
-0.042793944478035	-0.191449090838432\\
-0.0490188933908939	-0.1909159719944\\
-0.0553066469728947	-0.190366730093956\\
-0.0616694949567318	-0.189799189567566\\
-0.0634895414113998	-0.189634010195732\\
-0.0681271851062775	-0.189230546355248\\
-0.0746905580163002	-0.18864680826664\\
-0.0813706666231155	-0.188036516308784\\
-0.0881820768117905	-0.187396451830864\\
-0.0951404497027397	-0.186723634600639\\
-0.0962822437286377	-0.18661142885685\\
-0.102281525731087	-0.186049401760101\\
-0.109608761966228	-0.185338288545609\\
-0.11713782697916	-0.184579685330391\\
-0.120137274265289	-0.184270635247231\\
-0.124910794198513	-0.183800652623177\\
-0.132942855358124	-0.18298014998436\\
-0.140363067388535	-0.18219031393528\\
-0.141251042485237	-0.182099759578705\\
-0.149898245930672	-0.181195855140686\\
-0.158446118235588	-0.180256173014641\\
-0.158876925706863	-0.180210500955582\\
-0.168271109461784	-0.179190531373024\\
-0.175084635615349	-0.178416416049004\\
-0.178084760904312	-0.178084760904312\\
-0.188384860754013	-0.176905155181885\\
-0.190766930580139	-0.176624909043312\\
-0.199231535196304	-0.175646230578423\\
-0.205673411488533	-0.174873724579811\\
-0.210671156644821	-0.174282342195511\\
-0.220021739602089	-0.173138871788979\\
-0.222778365015984	-0.172804608941078\\
-0.233894467353821	-0.171417281031609\\
-0.23563726246357	-0.17120049893856\\
-0.247365087270737	-0.169705092906952\\
-0.249341875314713	-0.1694525629282\\
-0.260499745607376	-0.167996913194656\\
-0.263997048139572	-0.167537614703178\\
-0.273358434438705	-0.166285902261734\\
-0.279720157384872	-0.165426030755043\\
-0.285995274782181	-0.16456426680088\\
-0.296643823385239	-0.16308131814003\\
-0.29845866560936	-0.162824705243111\\
-0.310691297054291	-0.161089420318604\\
-0.314951568841934	-0.160475835204124\\
-0.322770565748215	-0.159337311983109\\
-0.334780186414719	-0.157550245523453\\
-0.334803819656372	-0.15754671394825\\
-0.346550583839417	-0.155780181288719\\
-0.356452643871307	-0.154250830411911\\
-0.358308255672455	-0.153960734605789\\
-0.369881391525269	-0.15214878320694\\
-0.38012707233429	-0.150502949953079\\
-0.381451576948166	-0.150287389755249\\
-0.392840594053268	-0.148434340953827\\
-0.404248297214508	-0.146531745791435\\
-0.406129717826843	-0.146215692162514\\
-0.415500700473785	-0.14462511241436\\
-0.426732569932938	-0.142687752842903\\
-0.43479111790657	-0.141272202134132\\
-0.437927693128586	-0.140712037682533\\
-0.448998540639877	-0.138730496168137\\
-0.460081368684769	-0.136709868907928\\
-0.466483980417252	-0.135526120662689\\
-0.471105068922043	-0.13465441763401\\
-0.482037603855133	-0.132584095001221\\
-0.49297970533371	-0.130478858947754\\
-0.501611113548279	-0.128791838884354\\
-0.503900170326233	-0.128331989049912\\
-0.514704167842865	-0.126161217689514\\
-0.525515019893646	-0.123962193727493\\
-0.536334455013275	-0.121727108955383\\
-0.540600121021271	-0.120838440954685\\
-0.547076165676117	-0.119442574679852\\
-0.557766437530518	-0.11712808161974\\
-0.568462193012238	-0.114786736667156\\
-0.579164922237396	-0.11241202801466\\
-0.583823144435883	-0.111370228230953\\
-0.589801371097565	-0.109970487654209\\
-0.600385129451752	-0.107484690845013\\
-0.610972881317139	-0.104975990951061\\
-0.621565580368042	-0.102438904345036\\
-0.631527423858643	-0.100024111568928\\
-0.632157027721405	-0.0998614728450775\\
-0.642641425132751	-0.0971573442220688\\
-0.653128325939178	-0.0944355577230453\\
-0.663618385791779	-0.0916914418339729\\
-0.674112319946289	-0.0889203697443008\\
-0.68367874622345	-0.0863687098026276\\
-0.684600949287415	-0.0861010625958443\\
-0.694993078708649	-0.0830882862210274\\
-0.705386996269226	-0.0800593867897987\\
-0.71578311920166	-0.0770103707909584\\
-0.726181924343109	-0.0739372447133064\\
-0.736583828926086	-0.0708360224962235\\
-0.7396519780159	-0.069917693734169\\
-0.746915102005005	-0.0674857124686241\\
-0.757216930389404	-0.0640276595950127\\
-0.767520129680634	-0.0605520270764828\\
-0.777825057506561	-0.0570552758872509\\
-0.788131892681122	-0.0535338707268238\\
-0.797831892967224	-0.0501953288912773\\
-0.798434555530548	-0.0499524995684624\\
-0.808638215065002	-0.045844554901123\\
-0.818842530250549	-0.0417207628488541\\
-0.829047799110413	-0.037577785551548\\
-0.839254140853882	-0.0334122963249683\\
-0.849461674690247	-0.0292209722101688\\
-0.85515308380127	-0.0268742684274912\\
-0.859614074230194	-0.0245673097670078\\
-0.869696080684662	-0.0193480476737022\\
-0.879778385162354	-0.0141088021919131\\
-0.889861047267914	-0.00884613394737244\\
-0.899944126605988	-0.0035566131118685\\
-0.906696975231171	1.11038356383844e-16\\
-0.909961462020874	0.00245408643968403\\
-0.919844627380371	0.00988974142819643\\
-0.929727375507355	0.0173531752079725\\
-0.93960964679718	0.0248485840857029\\
-0.946024477481842	0.0297300182282925\\
-0.949303328990936	0.0346730463206768\\
-0.958648025989532	0.0487784147262573\\
-0.966591536998749	0.0608127824962139\\
-0.964204370975494	0.0911441519856453\\
-0.954476058483124	0.101787716150284\\
-0.943039894104004	0.114257596433163\\
-0.939028203487396	0.118626847863197\\
-0.931928694248199	0.122444674372673\\
-0.920995533466339	0.128301873803139\\
-0.910066902637482	0.134127423167229\\
-0.899142205715179	0.139925464987755\\
-0.895534038543701	0.141838654875755\\
-0.888307929039001	0.1442950963974\\
-0.877521514892578	0.147942155599594\\
-0.866739749908447	0.151562750339508\\
-0.855961978435516	0.155160278081894\\
-0.845187604427338	0.158738106489182\\
-0.840420722961426	0.160318821668625\\
-0.834432184696198	0.161746293306351\\
-0.82369464635849	0.164289206266403\\
-0.812962353229523	0.166806787252426\\
-0.802234649658203	0.169302314519882\\
-0.791510820388794	0.17177902162075\\
-0.780790209770203	0.174240186810493\\
-0.780156970024109	0.174385741353035\\
-0.77005410194397	0.176165759563446\\
-0.759323298931122	0.178031474351883\\
-0.748598277568817	0.179873138666153\\
-0.737878203392029	0.181694194674492\\
-0.72716224193573	0.183498114347458\\
-0.719608068466187	0.184763953089714\\
-0.716434061527252	0.185191005468369\\
-0.70567512512207	0.186626836657524\\
-0.694923579692841	0.188035398721695\\
-0.684178471565247	0.189420565962791\\
-0.673438727855682	0.190786197781563\\
-0.662703216075897	0.192136198282242\\
-0.661750495433807	0.192256286740303\\
-0.651902616024017	0.193280011415482\\
-0.641104459762573	0.194375351071358\\
-0.630314230918884	0.195444673299789\\
-0.61953067779541	0.196492448449135\\
-0.608752369880676	0.197523161768913\\
-0.608105003833771	0.197585299611092\\
-0.597888112068176	0.198412001132965\\
-0.587028920650482	0.199260771274567\\
-0.576179087162018	0.200082302093506\\
-0.565336763858795	0.200881838798523\\
-0.559213221073151	0.20132914185524\\
-0.554449319839478	0.201629400253296\\
-0.543506860733032	0.202300608158112\\
-0.532576501369476	0.202939927577972\\
-0.521655857563019	0.20355361700058\\
-0.51504111289978	0.203919216990471\\
-0.51068902015686	0.20412965118885\\
-0.499653071165085	0.204644665122032\\
-0.488631367683411	0.20512543618679\\
-0.477620750665665	0.205579355359077\\
-0.475287973880768	0.205675467848778\\
-0.466498911380768	0.205991461873055\\
-0.455362200737	0.206359058618546\\
-0.444240391254425	0.206693664193153\\
-0.439539849758148	0.206831753253937\\
-0.433030873537064	0.206999316811562\\
-0.421768367290497	0.207261338829994\\
-0.410523861646652	0.207486629486084\\
-0.407338261604309	0.207549214363098\\
-0.399157494306564	0.207686722278595\\
-0.387760847806931	0.207843169569969\\
-0.378256410360336	0.207948222756386\\
-0.376348733901978	0.207966059446335\\
-0.364783823490143	0.208060666918755\\
-0.353245139122009	0.20810928940773\\
-0.351903229951859	0.208114981651306\\
-0.341526210308075	0.208137780427933\\
-0.32981213927269	0.208116978406906\\
-0.327933996915817	0.208113238215446\\
-0.317914575338364	0.20807471871376\\
-0.306036084890366	0.207981914281845\\
-0.306012183427811	0.207981705665588\\
-0.293870866298676	0.207868039608002\\
-0.285970032215118	0.207769393920898\\
-0.281666219234467	0.207708969712257\\
-0.269312769174576	0.20750929415226\\
-0.267480105161667	0.20747883617878\\
-0.256730675697327	0.207277715206146\\
-0.250397980213165	0.207147240638733\\
-0.243980094790459	0.207001328468323\\
-0.23453813791275	0.206773176789284\\
-0.231012061238289	0.206679731607437\\
-0.219763830304146	0.206371977925301\\
-0.217771887779236	0.206312164664268\\
-0.205954521894455	0.205954521894455\\
-0.204199269413948	0.205896005034447\\
-0.193002998828888	0.205527320504189\\
-0.190228015184402	0.205426216125488\\
-0.180813685059547	0.205092862248421\\
-0.175784945487976	0.204895153641701\\
-0.1693015396595	0.204650402069092\\
-0.160788044333458	0.204292878508568\\
-0.158391460776329	0.20419704914093\\
-0.148033648729324	0.203750848770142\\
-0.145018562674522	0.203609094023705\\
-0.138167843222618	0.203307807445526\\
-0.12872976064682	0.202845633029938\\
-0.128297120332718	0.202823355793953\\
-0.119707480072975	0.202414289116859\\
-0.111025333404541	0.201954334974289\\
-0.110134124755859	0.201904878020287\\
-0.102681711316109	0.201524198055267\\
-0.0946201756596565	0.201078116893768\\
-0.0898319110274315	0.200795575976372\\
-0.0868210420012474	0.200631588697433\\
-0.0792659968137741	0.200203061103821\\
-0.0719177275896072	0.199759185314178\\
-0.0659043937921524	0.199375793337822\\
-0.0647590979933739	0.199308007955551\\
-0.0577811449766159	0.198884010314941\\
-0.0509534664452076	0.198450639843941\\
-0.0442601293325424	0.198008432984352\\
-0.037686251103878	0.197558239102364\\
-0.0330425873398781	0.197231248021126\\
-0.0312191080302	0.197109684348106\\
-0.0248458124697208	0.196674853563309\\
-0.0185495484620333	0.196233734488487\\
-0.0123178418725729	0.195786491036415\\
-0.00613859528675675	0.195333257317543\\
-3.13381411707104e-17	0.194874078035355\\
0.00610954128205776	0.194408759474754\\
0.0122014777734876	0.193936944007874\\
0.0182871632277966	0.193457990884781\\
0.0243779085576534	0.192971006035805\\
0.0304850228130817	0.192474856972694\\
0.0366198718547821	0.191968098282814\\
0.042793944478035	0.191449090838432\\
0.0490188933908939	0.1909159719944\\
0.0553066469728947	0.190366730093956\\
0.0616694949567318	0.189799189567566\\
0.0634895414113998	0.189634010195732\\
0.0681271851062775	0.189230546355248\\
0.0746905580163002	0.18864680826664\\
0.0813706666231155	0.188036516308784\\
0.0881820768117905	0.187396451830864\\
0.0951404497027397	0.186723634600639\\
0.0962822437286377	0.18661142885685\\
0.102281525731087	0.186049401760101\\
0.109608761966228	0.185338288545609\\
0.11713782697916	0.184579685330391\\
0.120137274265289	0.184270635247231\\
0.124910794198513	0.183800652623177\\
0.132942855358124	0.18298014998436\\
0.140363067388535	0.18219031393528\\
0.141251042485237	0.182099759578705\\
0.149898245930672	0.181195855140686\\
0.158446118235588	0.180256173014641\\
0.158876925706863	0.180210500955582\\
0.168271109461784	0.179190531373024\\
0.175084635615349	0.178416416049004\\
0.178084760904312	0.178084760904312\\
0.188384860754013	0.176905155181885\\
0.190766930580139	0.176624909043312\\
0.199231535196304	0.175646230578423\\
0.205673411488533	0.174873724579811\\
0.210671156644821	0.174282342195511\\
0.220021739602089	0.173138871788979\\
0.222778365015984	0.172804608941078\\
0.233894467353821	0.171417281031609\\
0.23563726246357	0.17120049893856\\
0.247365087270737	0.169705092906952\\
0.249341875314713	0.1694525629282\\
0.260499745607376	0.167996913194656\\
0.263997048139572	0.167537614703178\\
0.273358434438705	0.166285902261734\\
0.279720157384872	0.165426030755043\\
0.285995274782181	0.16456426680088\\
0.296643823385239	0.16308131814003\\
0.29845866560936	0.162824705243111\\
0.310691297054291	0.161089420318604\\
0.314951568841934	0.160475835204124\\
0.322770565748215	0.159337311983109\\
0.334780186414719	0.157550245523453\\
0.334803819656372	0.15754671394825\\
0.346550583839417	0.155780181288719\\
0.356452643871307	0.154250830411911\\
0.358308255672455	0.153960734605789\\
0.369881391525269	0.15214878320694\\
0.38012707233429	0.150502949953079\\
0.381451576948166	0.150287389755249\\
0.392840594053268	0.148434340953827\\
0.404248297214508	0.146531745791435\\
0.406129717826843	0.146215692162514\\
0.415500700473785	0.14462511241436\\
0.426732569932938	0.142687752842903\\
0.43479111790657	0.141272202134132\\
0.437927693128586	0.140712037682533\\
0.448998540639877	0.138730496168137\\
0.460081368684769	0.136709868907928\\
0.466483980417252	0.135526120662689\\
0.471105068922043	0.13465441763401\\
0.482037603855133	0.132584095001221\\
0.49297970533371	0.130478858947754\\
0.501611113548279	0.128791838884354\\
0.503900170326233	0.128331989049912\\
0.514704167842865	0.126161217689514\\
0.525515019893646	0.123962193727493\\
0.536334455013275	0.121727108955383\\
0.540600121021271	0.120838440954685\\
0.547076165676117	0.119442574679852\\
0.557766437530518	0.11712808161974\\
0.568462193012238	0.114786736667156\\
0.579164922237396	0.11241202801466\\
0.583823144435883	0.111370228230953\\
0.589801371097565	0.109970487654209\\
0.600385129451752	0.107484690845013\\
0.610972881317139	0.104975990951061\\
0.621565580368042	0.102438904345036\\
0.631527423858643	0.100024111568928\\
0.632157027721405	0.0998614728450775\\
0.642641425132751	0.0971573442220688\\
0.653128325939178	0.0944355577230453\\
0.663618385791779	0.0916914418339729\\
0.674112319946289	0.0889203697443008\\
0.68367874622345	0.0863687098026276\\
0.684600949287415	0.0861010625958443\\
0.694993078708649	0.0830882862210274\\
0.705386996269226	0.0800593867897987\\
0.71578311920166	0.0770103707909584\\
0.726181924343109	0.0739372447133064\\
0.736583828926086	0.0708360224962235\\
0.7396519780159	0.069917693734169\\
0.746915102005005	0.0674857124686241\\
0.757216930389404	0.0640276595950127\\
0.767520129680634	0.0605520270764828\\
0.777825057506561	0.0570552758872509\\
0.788131892681122	0.0535338707268238\\
0.797831892967224	0.0501953288912773\\
0.798434555530548	0.0499524995684624\\
0.808638215065002	0.045844554901123\\
0.818842530250549	0.0417207628488541\\
0.829047799110413	0.037577785551548\\
0.839254140853882	0.0334122963249683\\
0.849461674690247	0.0292209722101688\\
0.85515308380127	0.0268742684274912\\
0.859614074230194	0.0245673097670078\\
0.869696080684662	0.0193480476737022\\
0.879778385162354	0.0141088021919131\\
0.889861047267914	0.00884613394737244\\
0.899944126605988	0.0035566131118685\\
0.906696975231171	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.0670557841658592	-0.00210731290280819\\
0.0675342753529549	-0.00424889661371708\\
0.068016529083252	-0.00642945524305105\\
0.0685035437345505	-0.00865401048213243\\
0.0689965113997459	-0.0109279742464423\\
0.0690769553184509	-0.0113012511283159\\
0.0695348680019379	-0.0132644856348634\\
0.0700842142105103	-0.0156656783074141\\
0.0706367641687393	-0.0181364398449659\\
0.0711932182312012	-0.020683541893959\\
0.0717548280954361	-0.023314556106925\\
0.0723234787583351	-0.0260380543768406\\
0.0729018226265907	-0.0288638733327389\\
0.0734654515981674	-0.0316630005836487\\
0.0734969526529312	-0.0318049713969231\\
0.0741723999381065	-0.0349028818309307\\
0.0748478397727013	-0.0381368771195412\\
0.075528085231781	-0.0415219143033028\\
0.0762195587158203	-0.0450761243700981\\
0.0766237899661064	-0.047189362347126\\
0.076967716217041	-0.0488451980054379\\
0.0777691975235939	-0.0528518930077553\\
0.0785738304257393	-0.0570872277021408\\
0.079279713332653	-0.0609388053417206\\
0.0794094428420067	-0.0615962781012058\\
0.0803384631872177	-0.0664617568254471\\
0.0812684372067451	-0.0716477707028389\\
0.081629104912281	-0.0737148374319077\\
0.0822815448045731	-0.0772675126791\\
0.083330400288105	-0.083330400288105\\
0.0837601274251938	-0.0859117060899735\\
0.0844571217894554	-0.0899377018213272\\
0.0856199115514755	-0.0971167236566544\\
0.0857162326574326	-0.0977316424250603\\
0.0868867710232735	-0.105028063058853\\
0.0875212848186493	-0.109248287975788\\
0.0882056578993797	-0.113714054226875\\
0.0891905799508095	-0.120584614574909\\
0.0895847529172897	-0.123302839696407\\
0.0907305926084518	-0.131772577762604\\
0.0910242572426796	-0.133938133716583\\
0.0921439602971077	-0.142843797802925\\
0.0925094187259674	-0.145771518349648\\
0.093429371714592	-0.153829351067543\\
0.094004862010479	-0.158953532576561\\
0.0945849046111107	-0.164757609367371\\
0.0954489707946777	-0.173621028661728\\
0.0956156030297279	-0.17565056681633\\
0.0964998379349709	-0.186496213078499\\
0.096769355237484	-0.189920544624329\\
0.0972137674689293	-0.197326585650444\\
0.097803920507431	-0.207843914628029\\
0.0978134348988533	-0.208162501454353\\
0.098143458366394	-0.218984231352806\\
0.0983581617474556	-0.22729229927063\\
0.0983307287096977	-0.229834750294685\\
0.0982079803943634	-0.24070817232132\\
0.0980998575687408	-0.247771963477135\\
0.0978279039263725	-0.251631289720535\\
0.0970402583479881	-0.262617707252502\\
0.0966103449463844	-0.268345564603806\\
0.0957173183560371	-0.273717075586319\\
0.0938268601894379	-0.284932881593704\\
0.0933979973196983	-0.287449479103088\\
0.0902659073472023	-0.296528577804565\\
0.0880246758460999	-0.302982926368713\\
0.0832825005054474	-0.308933943510056\\
0.0802884995937347	-0.31270307302475\\
0.0704266428947449	-0.315070688724518\\
0.0660478174686432	-0.313071608543396\\
0.0591208077967167	-0.309922128915787\\
0.0541936457157135	-0.305188745260239\\
0.0472811087965965	-0.298521161079407\\
0.0457564853131771	-0.296473562717438\\
0.0389801971614361	-0.287338465452194\\
0.0357458852231503	-0.282957822084427\\
0.0327624455094337	-0.278049439191818\\
0.0270729158073664	-0.268618047237396\\
0.0250785015523434	-0.265302836894989\\
0.021775271743536	-0.259058058261871\\
0.0167294703423977	-0.24942547082901\\
0.0155507810413837	-0.247172594070435\\
0.0119703030213714	-0.239672586321831\\
0.00735138915479183	-0.229880526661873\\
0.00721522979438305	-0.229592338204384\\
0.00296629383228719	-0.219953402876854\\
-3.91555372810959e-17	-0.213152810931206\\
-0.00131447869352996	-0.209979355335236\\
-0.00545043451711535	-0.199914380908012\\
-0.00622335588559508	-0.198030397295952\\
-0.00947738252580166	-0.189740747213364\\
-0.0115955481305718	-0.18430595099926\\
-0.0134091172367334	-0.179479002952576\\
-0.0162476114928722	-0.171881765127182\\
-0.0172511450946331	-0.169107228517532\\
-0.0202965699136257	-0.160663902759552\\
-0.0210180506110191	-0.158601045608521\\
-0.0238422844558954	-0.150534257292748\\
-0.0247251186519861	-0.147933349013329\\
-0.0269667189568281	-0.141364499926567\\
-0.0283843539655209	-0.137074768543243\\
-0.0297349356114864	-0.133026465773582\\
-0.0320044867694378	-0.125993877649307\\
-0.0321978256106377	-0.125402256846428\\
-0.0344209857285023	-0.118477813899517\\
-0.0356277227401733	-0.114574186503887\\
-0.0364167205989361	-0.11207914352417\\
-0.0382346771657467	-0.106200903654099\\
-0.0392662286758423	-0.102739237248898\\
-0.039883304387331	-0.100733727216721\\
-0.0414090864360332	-0.0956907570362091\\
-0.0427902080118656	-0.0909338220953941\\
-0.0429731048643589	-0.0902891084551811\\
-0.044092733412981	-0.0865368619561195\\
-0.0452986061573029	-0.0823978558182716\\
-0.0464034825563431	-0.07846400141716\\
-0.0468487776815891	-0.076832503080368\\
-0.047447994351387	-0.0747660771012306\\
-0.0484454594552517	-0.0712853297591209\\
-0.0493761338293552	-0.0679604187607765\\
-0.0502425171434879	-0.0647722631692886\\
-0.05104710906744	-0.0617053546011448\\
-0.0510834939777851	-0.0615645572543144\\
-0.0518520772457123	-0.0588146336376667\\
-0.0526196584105492	-0.0560342483222485\\
-0.053349431604147	-0.053349431604147\\
-0.0540434904396534	-0.0507502183318138\\
-0.0547040477395058	-0.0482281073927879\\
-0.05533342435956	-0.0457757897675037\\
-0.0559340715408325	-0.0433869101107121\\
-0.056417353451252	-0.0414297692477703\\
-0.0565151460468769	-0.0410606563091278\\
-0.0571082681417465	-0.0388107374310493\\
-0.0576842613518238	-0.0366075448691845\\
-0.0582445189356804	-0.0344457142055035\\
-0.0587904416024685	-0.0323203206062317\\
-0.05932342633605	-0.0302267950028181\\
-0.059844858944416	-0.0281608533114195\\
-0.0603560954332352	-0.026118416339159\\
-0.0608584582805634	-0.024095568805933\\
-0.0613532066345215	-0.0220885146409273\\
-0.061841543763876	-0.0200935360044241\\
-0.0623245909810066	-0.0181069672107697\\
-0.0628033876419067	-0.0161251705139875\\
-0.0632789060473442	-0.014144510962069\\
-0.0637520104646683	-0.0121613461524248\\
-0.0642234906554222	-0.010172002017498\\
-0.0646940842270851	-0.00817276351153851\\
-0.0651644468307495	-0.00615985365584493\\
-0.0656351894140244	-0.0041294158436358\\
-0.0661069229245186	-0.00207749358378351\\
-0.0665802359580994	8.15372774744956e-18\\
-0.0670557841658592	0.00210731290280819\\
-0.0675342753529549	0.00424889661371708\\
-0.068016529083252	0.00642945524305105\\
-0.0685035437345505	0.00865401048213243\\
-0.0689965113997459	0.0109279742464423\\
-0.0690769553184509	0.0113012511283159\\
-0.0695348680019379	0.0132644856348634\\
-0.0700842142105103	0.0156656783074141\\
-0.0706367641687393	0.0181364398449659\\
-0.0711932182312012	0.020683541893959\\
-0.0717548280954361	0.023314556106925\\
-0.0723234787583351	0.0260380543768406\\
-0.0729018226265907	0.0288638733327389\\
-0.0734654515981674	0.0316630005836487\\
-0.0734969526529312	0.0318049713969231\\
-0.0741723999381065	0.0349028818309307\\
-0.0748478397727013	0.0381368771195412\\
-0.075528085231781	0.0415219143033028\\
-0.0762195587158203	0.0450761243700981\\
-0.0766237899661064	0.047189362347126\\
-0.076967716217041	0.0488451980054379\\
-0.0777691975235939	0.0528518930077553\\
-0.0785738304257393	0.0570872277021408\\
-0.079279713332653	0.0609388053417206\\
-0.0794094428420067	0.0615962781012058\\
-0.0803384631872177	0.0664617568254471\\
-0.0812684372067451	0.0716477707028389\\
-0.081629104912281	0.0737148374319077\\
-0.0822815448045731	0.0772675126791\\
-0.083330400288105	0.083330400288105\\
-0.0837601274251938	0.0859117060899735\\
-0.0844571217894554	0.0899377018213272\\
-0.0856199115514755	0.0971167236566544\\
-0.0857162326574326	0.0977316424250603\\
-0.0868867710232735	0.105028063058853\\
-0.0875212848186493	0.109248287975788\\
-0.0882056578993797	0.113714054226875\\
-0.0891905799508095	0.120584614574909\\
-0.0895847529172897	0.123302839696407\\
-0.0907305926084518	0.131772577762604\\
-0.0910242572426796	0.133938133716583\\
-0.0921439602971077	0.142843797802925\\
-0.0925094187259674	0.145771518349648\\
-0.093429371714592	0.153829351067543\\
-0.094004862010479	0.158953532576561\\
-0.0945849046111107	0.164757609367371\\
-0.0954489707946777	0.173621028661728\\
-0.0956156030297279	0.17565056681633\\
-0.0964998379349709	0.186496213078499\\
-0.096769355237484	0.189920544624329\\
-0.0972137674689293	0.197326585650444\\
-0.097803920507431	0.207843914628029\\
-0.0978134348988533	0.208162501454353\\
-0.098143458366394	0.218984231352806\\
-0.0983581617474556	0.22729229927063\\
-0.0983307287096977	0.229834750294685\\
-0.0982079803943634	0.24070817232132\\
-0.0980998575687408	0.247771963477135\\
-0.0978279039263725	0.251631289720535\\
-0.0970402583479881	0.262617707252502\\
-0.0966103449463844	0.268345564603806\\
-0.0957173183560371	0.273717075586319\\
-0.0938268601894379	0.284932881593704\\
-0.0933979973196983	0.287449479103088\\
-0.0902659073472023	0.296528577804565\\
-0.0880246758460999	0.302982926368713\\
-0.0832825005054474	0.308933943510056\\
-0.0802884995937347	0.31270307302475\\
-0.0704266428947449	0.315070688724518\\
-0.0660478174686432	0.313071608543396\\
-0.0591208077967167	0.309922128915787\\
-0.0541936457157135	0.305188745260239\\
-0.0472811087965965	0.298521161079407\\
-0.0457564853131771	0.296473562717438\\
-0.0389801971614361	0.287338465452194\\
-0.0357458852231503	0.282957822084427\\
-0.0327624455094337	0.278049439191818\\
-0.0270729158073664	0.268618047237396\\
-0.0250785015523434	0.265302836894989\\
-0.021775271743536	0.259058058261871\\
-0.0167294703423977	0.24942547082901\\
-0.0155507810413837	0.247172594070435\\
-0.0119703030213714	0.239672586321831\\
-0.00735138915479183	0.229880526661873\\
-0.00721522979438305	0.229592338204384\\
-0.00296629383228719	0.219953402876854\\
-3.42775870344217e-17	0.213152810931206\\
0.00131447869352996	0.209979355335236\\
0.00545043451711535	0.199914380908012\\
0.00622335588559508	0.198030397295952\\
0.00947738252580166	0.189740747213364\\
0.0115955481305718	0.18430595099926\\
0.0134091172367334	0.179479002952576\\
0.0162476114928722	0.171881765127182\\
0.0172511450946331	0.169107228517532\\
0.0202965699136257	0.160663902759552\\
0.0210180506110191	0.158601045608521\\
0.0238422844558954	0.150534257292748\\
0.0247251186519861	0.147933349013329\\
0.0269667189568281	0.141364499926567\\
0.0283843539655209	0.137074768543243\\
0.0297349356114864	0.133026465773582\\
0.0320044867694378	0.125993877649307\\
0.0321978256106377	0.125402256846428\\
0.0344209857285023	0.118477813899517\\
0.0356277227401733	0.114574186503887\\
0.0364167205989361	0.11207914352417\\
0.0382346771657467	0.106200903654099\\
0.0392662286758423	0.102739237248898\\
0.039883304387331	0.100733727216721\\
0.0414090864360332	0.0956907570362091\\
0.0427902080118656	0.0909338220953941\\
0.0429731048643589	0.0902891084551811\\
0.044092733412981	0.0865368619561195\\
0.0452986061573029	0.0823978558182716\\
0.0464034825563431	0.07846400141716\\
0.0468487776815891	0.076832503080368\\
0.047447994351387	0.0747660771012306\\
0.0484454594552517	0.0712853297591209\\
0.0493761338293552	0.0679604187607765\\
0.0502425171434879	0.0647722631692886\\
0.05104710906744	0.0617053546011448\\
0.0510834939777851	0.0615645572543144\\
0.0518520772457123	0.0588146336376667\\
0.0526196584105492	0.0560342483222485\\
0.053349431604147	0.053349431604147\\
0.0540434904396534	0.0507502183318138\\
0.0547040477395058	0.0482281073927879\\
0.05533342435956	0.0457757897675037\\
0.0559340715408325	0.0433869101107121\\
0.056417353451252	0.0414297692477703\\
0.0565151460468769	0.0410606563091278\\
0.0571082681417465	0.0388107374310493\\
0.0576842613518238	0.0366075448691845\\
0.0582445189356804	0.0344457142055035\\
0.0587904416024685	0.0323203206062317\\
0.05932342633605	0.0302267950028181\\
0.059844858944416	0.0281608533114195\\
0.0603560954332352	0.026118416339159\\
0.0608584582805634	0.024095568805933\\
0.0613532066345215	0.0220885146409273\\
0.061841543763876	0.0200935360044241\\
0.0623245909810066	0.0181069672107697\\
0.0628033876419067	0.0161251705139875\\
0.0632789060473442	0.014144510962069\\
0.0637520104646683	0.0121613461524248\\
0.0642234906554222	0.010172002017498\\
0.0646940842270851	0.00817276351153851\\
0.0651644468307495	0.00615985365584493\\
0.0656351894140244	0.0041294158436358\\
0.0661069229245186	0.00207749358378351\\
0.0665802359580994	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.134043186903	-0.00421247677877545\\
0.135017976164818	-0.0084946108981967\\
0.135999962687492	-0.0128557812422514\\
0.136990383267403	-0.0173059105873108\\
0.137990847229958	-0.0218556020408869\\
0.138153910636902	-0.0226025022566319\\
0.139041543006897	-0.0265235938131809\\
0.140108942985535	-0.0313180610537529\\
0.141186520457268	-0.0362505353987217\\
0.142276704311371	-0.0413352027535439\\
0.143060624599457	-0.045045331120491\\
0.143401205539703	-0.0465938746929169\\
0.144583329558373	-0.0520532019436359\\
0.145776927471161	-0.0577171705663204\\
0.146930903196335	-0.0633260011672974\\
0.146991416811943	-0.0636088699102402\\
0.148293927311897	-0.0697818249464035\\
0.14960852265358	-0.0762293562293053\\
0.150257050991058	-0.0794713497161865\\
0.150986894965172	-0.0830057486891747\\
0.152418613433838	-0.0901401191949844\\
0.153247579932213	-0.094378724694252\\
0.153909742832184	-0.0976740941405296\\
0.155466243624687	-0.105654753744602\\
0.155995756387711	-0.108431488275528\\
0.157107278704643	-0.114145122468472\\
0.158559426665306	-0.121877610683441\\
0.158809378743172	-0.123185187578201\\
0.160613894462585	-0.132871359586716\\
0.160971343517303	-0.13483838737011\\
0.162518858909607	-0.143279641866684\\
0.163258209824562	-0.147429674863815\\
0.164523437619209	-0.154497802257538\\
0.165437325835228	-0.159742340445518\\
0.16663946211338	-0.16663946211338\\
0.167520254850388	-0.171823412179947\\
0.168875426054001	-0.179834067821503\\
0.169516086578369	-0.183716878294945\\
0.1712356954813	-0.194228768348694\\
0.171432465314865	-0.195463284850121\\
0.173274278640747	-0.207039475440979\\
0.173741951584816	-0.210017949342728\\
0.175042569637299	-0.218496575951576\\
0.176377847790718	-0.227384939789772\\
0.176744073629379	-0.229895010590553\\
0.178381159901619	-0.241169229149818\\
0.179149806499481	-0.246578559279442\\
0.179949373006821	-0.252386480569839\\
0.181461185216904	-0.263545155525208\\
0.182034090161324	-0.267855048179626\\
0.182900920510292	-0.274635672569275\\
0.184287920594215	-0.28568759560585\\
0.185001730918884	-0.291516065597534\\
0.185602933168411	-0.296701431274414\\
0.186858743429184	-0.307658702135086\\
0.187984704971313	-0.317864775657654\\
0.188062831759453	-0.318635672330856\\
0.189169809222221	-0.329515218734741\\
0.190241083502769	-0.340415120124817\\
0.190889969468117	-0.347227573394775\\
0.191231206059456	-0.35130113363266\\
0.192132696509361	-0.362137645483017\\
0.192999675869942	-0.372992426156998\\
0.193525105714798	-0.37981441617012\\
0.193771302700043	-0.383840501308441\\
0.194427534937859	-0.394653171300888\\
0.195053398609161	-0.405480712652206\\
0.195606917142868	-0.41568586230278\\
0.195626869797707	-0.416325002908707\\
0.195969358086586	-0.427141129970551\\
0.196286916732788	-0.437968462705612\\
0.196571305394173	-0.448810786008835\\
0.196709543466568	-0.454568922519684\\
0.196661457419395	-0.459669500589371\\
0.196552157402039	-0.47053736448288\\
0.196415960788727	-0.481416344642639\\
0.19624550640583	-0.492309540510178\\
0.196190640330315	-0.495520979166031\\
0.195655807852745	-0.503262579441071\\
0.194882795214653	-0.514243483543396\\
0.194080516695976	-0.525235414505005\\
0.193241938948631	-0.536241054534912\\
0.193209707736969	-0.536660611629486\\
0.191434636712074	-0.547434151172638\\
0.189562007784843	-0.558643877506256\\
0.187653720378876	-0.569865763187408\\
0.186791345477104	-0.574884653091431\\
0.184569209814072	-0.581353843212128\\
0.180531814694405	-0.593057155609131\\
0.176448568701744	-0.604774534702301\\
0.17604173719883	-0.605939626693726\\
0.166565001010895	-0.617867887020111\\
0.160572603344917	-0.625389039516449\\
0.140849426388741	-0.630124151706696\\
0.132095634937286	-0.626143217086792\\
0.118236504495144	-0.619817435741425\\
0.117345079779625	-0.618964016437531\\
0.108387291431427	-0.610377490520477\\
0.0994767546653748	-0.601782739162445\\
0.0945598557591438	-0.59702742099762\\
0.0915129706263542	-0.592947125434875\\
0.0847180187702179	-0.583814680576324\\
0.0779603943228722	-0.574676930904388\\
0.0714877098798752	-0.565883457660675\\
0.0712685361504555	-0.565524280071259\\
0.0655248910188675	-0.556098878383636\\
0.0598197989165783	-0.546669244766235\\
0.0541458316147327	-0.537236094474792\\
0.0501546822488308	-0.530581116676331\\
0.0486478358507156	-0.527744591236115\\
0.043550543487072	-0.518116116523743\\
0.0384902320802212	-0.508484661579132\\
0.0334589406847954	-0.49885094165802\\
0.0311004891991615	-0.494328141212463\\
0.0286095179617405	-0.489134848117828\\
0.0239406060427427	-0.479345172643662\\
0.0193080361932516	-0.469553738832474\\
0.0147027783095837	-0.459761053323746\\
0.0144303916022182	-0.459182500839233\\
0.0102905379608274	-0.44983834028244\\
0.00593258766457438	-0.439906805753708\\
0.00160845275968313	-0.429974734783173\\
-7.83055688480346e-17	-0.426275670528412\\
-0.00262895738705993	-0.419958710670471\\
-0.00678443210199475	-0.409893423318863\\
-0.0109008690342307	-0.399828761816025\\
-0.0124461920931935	-0.396044254302979\\
-0.014960827305913	-0.389679729938507\\
-0.0189547650516033	-0.379481494426727\\
-0.0229076370596886	-0.369285196065903\\
-0.0231880098581314	-0.36856284737587\\
-0.0268182344734669	-0.358958005905151\\
-0.030673798173666	-0.348624885082245\\
-0.0324922166764736	-0.343731760978699\\
-0.0345022901892662	-0.338214457035065\\
-0.038283932954073	-0.32773745059967\\
-0.0405899249017239	-0.321302324533463\\
-0.0420361012220383	-0.317202091217041\\
-0.0457550026476383	-0.306573301553726\\
-0.0476793274283409	-0.301035434007645\\
-0.0494502373039722	-0.295866698026657\\
-0.0531099662184715	-0.285078078508377\\
-0.0539232045412064	-0.282675325870514\\
-0.0567687079310417	-0.274149537086487\\
-0.059459064155817	-0.26600456237793\\
-0.0603945627808571	-0.263138383626938\\
-0.0640089735388756	-0.251987755298615\\
-0.0643941089510918	-0.250798493623734\\
-0.0676342248916626	-0.240651622414589\\
-0.0688261538743973	-0.236901164054871\\
-0.0712554454803467	-0.229148373007774\\
-0.0728241130709648	-0.224129572510719\\
-0.0748842284083366	-0.21743842959404\\
-0.0764509290456772	-0.212350621819496\\
-0.0785324573516846	-0.205478474497795\\
-0.0797577649354935	-0.201445117592812\\
-0.0822111740708351	-0.193221345543861\\
-0.0827856883406639	-0.191306442022324\\
-0.0855752900242805	-0.181856751441956\\
-0.0859462097287178	-0.180578216910362\\
-0.0881628096103668	-0.173029258847237\\
-0.0897663682699203	-0.167433753609657\\
-0.0905551835894585	-0.164719268679619\\
-0.0927914753556252	-0.156901821494102\\
-0.0936975553631783	-0.153665006160736\\
-0.0948832258582115	-0.14951203763485\\
-0.0968464836478233	-0.142505273222923\\
-0.0978007689118385	-0.139024764299393\\
-0.098694771528244	-0.135841697454453\\
-0.100450575351715	-0.129500105977058\\
-0.102092489600182	-0.123408623039722\\
-0.10216698795557	-0.123129114508629\\
-0.103685148060322	-0.117607712745667\\
-0.10519302636385	-0.112019196152687\\
-0.106618233025074	-0.106618233025074\\
-0.107017800211906	-0.105083853006363\\
-0.108003683388233	-0.10142220556736\\
-0.109340704977512	-0.0963967964053154\\
-0.110619880259037	-0.0915127247571945\\
-0.111845463514328	-0.0867562368512154\\
-0.112834706902504	-0.0828595384955406\\
-0.113028503954411	-0.0821200162172318\\
-0.114202611148357	-0.0776120126247406\\
-0.115340448915958	-0.0731972754001617\\
-0.116445422172546	-0.0688656270503998\\
-0.117520928382874	-0.0646076798439026\\
-0.118570372462273	-0.0604146234691143\\
-0.119597107172012	-0.0562781281769276\\
-0.120604388415813	-0.0521901808679104\\
-0.121595367789268	-0.0481430105865002\\
-0.122573003172874	-0.0441289953887463\\
-0.12327815592289	-0.0412213280797005\\
-0.123542942106724	-0.0401415340602398\\
-0.124509274959564	-0.0361732877790928\\
-0.125466495752335	-0.0322143211960793\\
-0.126416459679604	-0.0282574277371168\\
-0.12736089527607	-0.0242953915148973\\
-0.128301441669464	-0.0203209519386292\\
-0.128555729985237	-0.0192386377602816\\
-0.129247486591339	-0.0163277555257082\\
-0.130198732018471	-0.0123074036091566\\
-0.131153151392937	-0.00825145654380322\\
-0.13211153447628	-0.00415177224203944\\
-0.133074641227722	1.62969436836748e-17\\
-0.134043186903	0.00421247677877545\\
-0.135017976164818	0.0084946108981967\\
-0.135999962687492	0.0128557812422514\\
-0.136990383267403	0.0173059105873108\\
-0.137990847229958	0.0218556020408869\\
-0.138153910636902	0.0226025022566319\\
-0.139041543006897	0.0265235938131809\\
-0.140108942985535	0.0313180610537529\\
-0.141186520457268	0.0362505353987217\\
-0.142276704311371	0.0413352027535439\\
-0.143060624599457	0.045045331120491\\
-0.143401205539703	0.0465938746929169\\
-0.144583329558373	0.0520532019436359\\
-0.145776927471161	0.0577171705663204\\
-0.146930903196335	0.0633260011672974\\
-0.146991416811943	0.0636088699102402\\
-0.148293927311897	0.0697818249464035\\
-0.14960852265358	0.0762293562293053\\
-0.150257050991058	0.0794713497161865\\
-0.150986894965172	0.0830057486891747\\
-0.152418613433838	0.0901401191949844\\
-0.153247579932213	0.094378724694252\\
-0.153909742832184	0.0976740941405296\\
-0.155466243624687	0.105654753744602\\
-0.155995756387711	0.108431488275528\\
-0.157107278704643	0.114145122468472\\
-0.158559426665306	0.121877610683441\\
-0.158809378743172	0.123185187578201\\
-0.160613894462585	0.132871359586716\\
-0.160971343517303	0.13483838737011\\
-0.162518858909607	0.143279641866684\\
-0.163258209824562	0.147429674863815\\
-0.164523437619209	0.154497802257538\\
-0.165437325835228	0.159742340445518\\
-0.16663946211338	0.16663946211338\\
-0.167520254850388	0.171823412179947\\
-0.168875426054001	0.179834067821503\\
-0.169516086578369	0.183716878294945\\
-0.1712356954813	0.194228768348694\\
-0.171432465314865	0.195463284850121\\
-0.173274278640747	0.207039475440979\\
-0.173741951584816	0.210017949342728\\
-0.175042569637299	0.218496575951576\\
-0.176377847790718	0.227384939789772\\
-0.176744073629379	0.229895010590553\\
-0.178381159901619	0.241169229149818\\
-0.179149806499481	0.246578559279442\\
-0.179949373006821	0.252386480569839\\
-0.181461185216904	0.263545155525208\\
-0.182034090161324	0.267855048179626\\
-0.182900920510292	0.274635672569275\\
-0.184287920594215	0.28568759560585\\
-0.185001730918884	0.291516065597534\\
-0.185602933168411	0.296701431274414\\
-0.186858743429184	0.307658702135086\\
-0.187984704971313	0.317864775657654\\
-0.188062831759453	0.318635672330856\\
-0.189169809222221	0.329515218734741\\
-0.190241083502769	0.340415120124817\\
-0.190889969468117	0.347227573394775\\
-0.191231206059456	0.35130113363266\\
-0.192132696509361	0.362137645483017\\
-0.192999675869942	0.372992426156998\\
-0.193525105714798	0.37981441617012\\
-0.193771302700043	0.383840501308441\\
-0.194427534937859	0.394653171300888\\
-0.195053398609161	0.405480712652206\\
-0.195606917142868	0.41568586230278\\
-0.195626869797707	0.416325002908707\\
-0.195969358086586	0.427141129970551\\
-0.196286916732788	0.437968462705612\\
-0.196571305394173	0.448810786008835\\
-0.196709543466568	0.454568922519684\\
-0.196661457419395	0.459669500589371\\
-0.196552157402039	0.47053736448288\\
-0.196415960788727	0.481416344642639\\
-0.19624550640583	0.492309540510178\\
-0.196190640330315	0.495520979166031\\
-0.195655807852745	0.503262579441071\\
-0.194882795214653	0.514243483543396\\
-0.194080516695976	0.525235414505005\\
-0.193241938948631	0.536241054534912\\
-0.193209707736969	0.536660611629486\\
-0.191434636712074	0.547434151172638\\
-0.189562007784843	0.558643877506256\\
-0.187653720378876	0.569865763187408\\
-0.186791345477104	0.574884653091431\\
-0.184569209814072	0.581353843212128\\
-0.180531814694405	0.593057155609131\\
-0.176448568701744	0.604774534702301\\
-0.17604173719883	0.605939626693726\\
-0.166565001010895	0.617867887020111\\
-0.160572603344917	0.625389039516449\\
-0.140849426388741	0.630124151706696\\
-0.132095634937286	0.626143217086792\\
-0.118236504495144	0.619817435741425\\
-0.117345079779625	0.618964016437531\\
-0.108387291431427	0.610377490520477\\
-0.0994767546653748	0.601782739162445\\
-0.0945598557591438	0.59702742099762\\
-0.0915129706263542	0.592947125434875\\
-0.0847180187702179	0.583814680576324\\
-0.0779603943228722	0.574676930904388\\
-0.0714877098798752	0.565883457660675\\
-0.0712685361504555	0.565524280071259\\
-0.0655248910188675	0.556098878383636\\
-0.0598197989165783	0.546669244766235\\
-0.0541458316147327	0.537236094474792\\
-0.0501546822488308	0.530581116676331\\
-0.0486478358507156	0.527744591236115\\
-0.043550543487072	0.518116116523743\\
-0.0384902320802212	0.508484661579132\\
-0.0334589406847954	0.49885094165802\\
-0.0311004891991615	0.494328141212463\\
-0.0286095179617405	0.489134848117828\\
-0.0239406060427427	0.479345172643662\\
-0.0193080361932516	0.469553738832474\\
-0.0147027783095837	0.459761053323746\\
-0.0144303916022182	0.459182500839233\\
-0.0102905379608274	0.44983834028244\\
-0.00593258766457438	0.439906805753708\\
-0.00160845275968313	0.429974734783173\\
-6.85503565689558e-17	0.426275670528412\\
0.00262895738705993	0.419958710670471\\
0.00678443210199475	0.409893423318863\\
0.0109008690342307	0.399828761816025\\
0.0124461920931935	0.396044254302979\\
0.014960827305913	0.389679729938507\\
0.0189547650516033	0.379481494426727\\
0.0229076370596886	0.369285196065903\\
0.0231880098581314	0.36856284737587\\
0.0268182344734669	0.358958005905151\\
0.030673798173666	0.348624885082245\\
0.0324922166764736	0.343731760978699\\
0.0345022901892662	0.338214457035065\\
0.038283932954073	0.32773745059967\\
0.0405899249017239	0.321302324533463\\
0.0420361012220383	0.317202091217041\\
0.0457550026476383	0.306573301553726\\
0.0476793274283409	0.301035434007645\\
0.0494502373039722	0.295866698026657\\
0.0531099662184715	0.285078078508377\\
0.0539232045412064	0.282675325870514\\
0.0567687079310417	0.274149537086487\\
0.059459064155817	0.26600456237793\\
0.0603945627808571	0.263138383626938\\
0.0640089735388756	0.251987755298615\\
0.0643941089510918	0.250798493623734\\
0.0676342248916626	0.240651622414589\\
0.0688261538743973	0.236901164054871\\
0.0712554454803467	0.229148373007774\\
0.0728241130709648	0.224129572510719\\
0.0748842284083366	0.21743842959404\\
0.0764509290456772	0.212350621819496\\
0.0785324573516846	0.205478474497795\\
0.0797577649354935	0.201445117592812\\
0.0822111740708351	0.193221345543861\\
0.0827856883406639	0.191306442022324\\
0.0855752900242805	0.181856751441956\\
0.0859462097287178	0.180578216910362\\
0.0881628096103668	0.173029258847237\\
0.0897663682699203	0.167433753609657\\
0.0905551835894585	0.164719268679619\\
0.0927914753556252	0.156901821494102\\
0.0936975553631783	0.153665006160736\\
0.0948832258582115	0.14951203763485\\
0.0968464836478233	0.142505273222923\\
0.0978007689118385	0.139024764299393\\
0.098694771528244	0.135841697454453\\
0.100450575351715	0.129500105977058\\
0.102092489600182	0.123408623039722\\
0.10216698795557	0.123129114508629\\
0.103685148060322	0.117607712745667\\
0.10519302636385	0.112019196152687\\
0.106618233025074	0.106618233025074\\
0.107017800211906	0.105083853006363\\
0.108003683388233	0.10142220556736\\
0.109340704977512	0.0963967964053154\\
0.110619880259037	0.0915127247571945\\
0.111845463514328	0.0867562368512154\\
0.112834706902504	0.0828595384955406\\
0.113028503954411	0.0821200162172318\\
0.114202611148357	0.0776120126247406\\
0.115340448915958	0.0731972754001617\\
0.116445422172546	0.0688656270503998\\
0.117520928382874	0.0646076798439026\\
0.118570372462273	0.0604146234691143\\
0.119597107172012	0.0562781281769276\\
0.120604388415813	0.0521901808679104\\
0.121595367789268	0.0481430105865002\\
0.122573003172874	0.0441289953887463\\
0.12327815592289	0.0412213280797005\\
0.123542942106724	0.0401415340602398\\
0.124509274959564	0.0361732877790928\\
0.125466495752335	0.0322143211960793\\
0.126416459679604	0.0282574277371168\\
0.12736089527607	0.0242953915148973\\
0.128301441669464	0.0203209519386292\\
0.128555729985237	0.0192386377602816\\
0.129247486591339	0.0163277555257082\\
0.130198732018471	0.0123074036091566\\
0.131153151392937	0.00825145654380322\\
0.13211153447628	0.00415177224203944\\
0.133074641227722	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.201021403074265	-0.00631735194474459\\
0.20249442756176	-0.0127398697659373\\
0.203978270292282	-0.0192816238850355\\
0.205474376678467	-0.0259574502706528\\
0.206984743475914	-0.0327831618487835\\
0.207230851054192	-0.0339037515223026\\
0.208550229668617	-0.0397830829024315\\
0.210138157010078	-0.0469714440405369\\
0.211743280291557	-0.0543664358556271\\
0.21237625181675	-0.0573145821690559\\
0.21340437233448	-0.0619997009634972\\
0.215106070041656	-0.0698921978473663\\
0.216647863388062	-0.0771933048963547\\
0.216836139559746	-0.078065812587738\\
0.218648612499237	-0.086569108068943\\
0.220396354794502	-0.094989001750946\\
0.220486044883728	-0.0954128280282021\\
0.222418963909149	-0.104662418365479\\
0.223788231611252	-0.11138167232275\\
0.224399894475937	-0.114337459206581\\
0.226460918784142	-0.124497942626476\\
0.226930484175682	-0.126850038766861\\
0.228615418076515	-0.135202780365944\\
0.2298713773489	-0.141568079590797\\
0.230853319168091	-0.14650397002697\\
0.232655301690102	-0.155750259757042\\
0.233189254999161	-0.158475250005722\\
0.235304892063141	-0.169476002454758\\
0.23563726246357	-0.17120049893856\\
0.23783914744854	-0.182816416025162\\
0.238209828734398	-0.184774488210678\\
0.240273416042328	-0.195836082100868\\
0.240917310118675	-0.199304133653641\\
0.242619693279266	-0.208594143390656\\
0.243767783045769	-0.214910209178925\\
0.244887307286263	-0.221144497394562\\
0.246767535805702	-0.231730133295059\\
0.247084304690361	-0.233535468578339\\
0.249214038252831	-0.245705604553223\\
0.249946981668472	-0.249946981668472\\
0.25128036737442	-0.257735103368759\\
0.253291964530945	-0.269709169864655\\
0.2532958984375	-0.269732743501663\\
0.25524577498436	-0.281450480222702\\
0.256851196289063	-0.291340500116348\\
0.257148683071136	-0.2931949198246\\
0.259001731872559	-0.304761528968811\\
0.260602533817291	-0.315014362335205\\
0.260806828737259	-0.316340655088425\\
0.262563854455948	-0.327744871377945\\
0.264279574155808	-0.339182198047638\\
0.264560371637344	-0.341069161891937\\
0.265943437814713	-0.350473016500473\\
0.267571747303009	-0.361753851175308\\
0.268715679645538	-0.369855403900146\\
0.269152194261551	-0.373011589050293\\
0.270688712596893	-0.384152889251709\\
0.272191762924194	-0.395317733287811\\
0.273044496774673	-0.401772767305374\\
0.273643434047699	-0.406437039375305\\
0.275052785873413	-0.417474269866943\\
0.276431888341904	-0.428531378507614\\
0.277494668960571	-0.437261641025543\\
0.277764678001404	-0.439580738544464\\
0.279038786888123	-0.450526803731918\\
0.280288130044937	-0.461488038301468\\
0.281505823135376	-0.472468644380569\\
0.281978815793991	-0.476800113916397\\
0.282652467489243	-0.48339056968689\\
0.283754736185074	-0.494272828102112\\
0.284833163022995	-0.505168616771698\\
0.285881996154785	-0.5160813331604\\
0.286330670118332	-0.520833551883698\\
0.286846816539764	-0.526951730251312\\
0.287753224372864	-0.537785589694977\\
0.288639098405838	-0.548630356788635\\
0.289499521255493	-0.559488654136658\\
0.290281295776367	-0.569709122180939\\
0.290321171283722	-0.570358216762543\\
0.290989249944687	-0.581165075302124\\
0.291641294956207	-0.591979742050171\\
0.292273104190826	-0.602804362773895\\
0.292880445718765	-0.613640964031219\\
0.293409883975983	-0.623527765274048\\
0.293440312147141	-0.624487519264221\\
0.293786346912384	-0.635302007198334\\
0.294117569923401	-0.646123230457306\\
0.294430375099182	-0.656952679157257\\
0.294721066951752	-0.667792201042175\\
0.294985979795456	-0.67864328622818\\
0.295060694217682	-0.68184506893158\\
0.294992178678513	-0.689504265785217\\
0.294886827468872	-0.700370490550995\\
0.294765174388886	-0.711243450641632\\
0.29462394118309	-0.722124516963959\\
0.294459879398346	-0.733015060424805\\
0.294282197952271	-0.743272006511688\\
0.294237494468689	-0.743920266628265\\
0.293483704328537	-0.754893898963928\\
0.292715072631836	-0.7658731341362\\
0.291928470134735	-0.776859104633331\\
0.291120767593384	-0.787853121757507\\
0.290288895368576	-0.798856258392334\\
0.289815783500671	-0.804994344711304\\
0.289000242948532	-0.809949815273285\\
0.287151962518692	-0.821151196956635\\
0.285284727811813	-0.832359075546265\\
0.283395349979401	-0.843574523925781\\
0.281480580568314	-0.854798674583435\\
0.280184775590897	-0.862320065498352\\
0.278859585523605	-0.86618310213089\\
0.27484193444252	-0.877880334854126\\
0.270797699689865	-0.889585733413696\\
0.266722947359085	-0.901300489902496\\
0.264062732458115	-0.908909857273102\\
0.260374844074249	-0.913555681705475\\
0.249847501516342	-0.926801800727844\\
0.240856811404228	-0.938075363636017\\
0.211272299289703	-0.945177972316742\\
0.198143467307091	-0.939214825630188\\
0.182749927043915	-0.932191789150238\\
0.177354827523232	-0.929726600646973\\
0.171529993414879	-0.924154341220856\\
0.162580937147141	-0.915566265583038\\
0.153663381934166	-0.906972706317902\\
0.144773200154305	-0.898374438285828\\
0.141838654875755	-0.895534038543701\\
0.137269452214241	-0.889420688152313\\
0.130467712879181	-0.880289196968079\\
0.123692557215691	-0.871153950691223\\
0.116940595209599	-0.86201536655426\\
0.110208421945572	-0.852873980998993\\
0.107232019305229	-0.848828792572021\\
0.104023866355419	-0.843574523925781\\
0.0982873365283012	-0.834148347377777\\
0.0925765037536621	-0.824719309806824\\
0.0868880823254585	-0.81528776884079\\
0.0812187492847443	-0.805854201316834\\
0.0755651891231537	-0.796418845653534\\
0.0752310678362846	-0.795861542224884\\
0.0704162046313286	-0.786803185939789\\
0.0653258115053177	-0.777174115180969\\
0.0602600760757923	-0.767543137073517\\
0.0552154555916786	-0.757910490036011\\
0.0501884073019028	-0.74827641248703\\
0.0466501638293266	-0.741483151912689\\
0.0452631823718548	-0.738596439361572\\
0.0405729301273823	-0.728807747364044\\
0.0359109081327915	-0.719017744064331\\
0.031273115426302	-0.709226548671722\\
0.0266555454581976	-0.699434459209442\\
0.0220541674643755	-0.68964159488678\\
0.021645549684763	-0.688772559165955\\
0.0176287833601236	-0.679723083972931\\
0.0132502196356654	-0.669791877269745\\
0.00889888126403093	-0.659860193729401\\
0.00457008928060532	-0.649928212165833\\
0.000259137828834355	-0.639995932579041\\
-1.17455782394708e-16	-0.639399468898773\\
-0.00394343584775925	-0.629938066005707\\
-0.00810634437948465	-0.619872629642487\\
-0.0122404443100095	-0.609807729721069\\
-0.0163513030856848	-0.599743127822876\\
-0.0186690073460341	-0.594057500362396\\
-0.0204266998916864	-0.589619517326355\\
-0.0244464427232742	-0.57942008972168\\
-0.0284321457147598	-0.569222271442413\\
-0.032390471547842	-0.559025704860687\\
-0.0347822308540344	-0.552847743034363\\
-0.0363272503018379	-0.548773646354675\\
-0.0402273535728455	-0.538437008857727\\
-0.0440904945135117	-0.528103291988373\\
-0.0479246564209461	-0.51777184009552\\
-0.0487369373440742	-0.515582919120789\\
-0.0517534352838993	-0.507321715354919\\
-0.0555444657802582	-0.496843636035919\\
-0.0592995285987854	-0.486369550228119\\
-0.0608834028244019	-0.481941759586334\\
-0.0630541518330574	-0.475803136825562\\
-0.0667836517095566	-0.465172827243805\\
-0.0704726576805115	-0.454548299312592\\
-0.0715165883302689	-0.45153796672821\\
-0.0741753503680229	-0.443800061941147\\
-0.0778459161520004	-0.433009535074234\\
-0.0808828473091125	-0.42400273680687\\
-0.0814893245697021	-0.422193944454193\\
-0.0851530581712723	-0.41122430562973\\
-0.0887649357318878	-0.400265395641327\\
-0.0891850367188454	-0.39899092912674\\
-0.0924133881926537	-0.389128834009171\\
-0.0960134565830231	-0.377981662750244\\
-0.0965902730822563	-0.376194268465042\\
-0.0996498093008995	-0.366653352975845\\
-0.103232197463512	-0.355327576398849\\
-0.103239387273788	-0.355304777622223\\
-0.106883160769939	-0.343722552061081\\
-0.10923083871603	-0.336177945137024\\
-0.110503323376179	-0.332066088914871\\
-0.114130839705467	-0.320255547761917\\
-0.114668197929859	-0.318503171205521\\
-0.117798693478107	-0.308217704296112\\
-0.119631491601467	-0.302154660224915\\
-0.121475964784622	-0.29600578546524\\
-0.12417671084404	-0.286955446004868\\
-0.125177457928658	-0.283573091030121\\
-0.128360658884048	-0.272780269384384\\
-0.128919318318367	-0.270867347717285\\
-0.132230937480927	-0.259517848491669\\
-0.132717698812485	-0.257830411195755\\
-0.135826885700226	-0.24706819653511\\
-0.136588260531425	-0.244397789239883\\
-0.139180406928062	-0.23534120619297\\
-0.140546336770058	-0.230497509241104\\
-0.142317056655884	-0.224255785346031\\
-0.144607841968536	-0.216048493981361\\
-0.145257279276848	-0.213739588856697\\
-0.148033648729324	-0.203750848770142\\
-0.14883054792881	-0.200839519500732\\
-0.150661006569862	-0.194230988621712\\
-0.153137981891632	-0.18511201441288\\
-0.153250485658646	-0.184693664312363\\
-0.155515789985657	-0.176398038864136\\
-0.15776127576828	-0.167998686432838\\
-0.157989621162415	-0.167135804891586\\
-0.159930512309074	-0.159930512309074\\
-0.161997407674789	-0.152125686407089\\
-0.163208350539207	-0.147484466433525\\
-0.163982808589935	-0.144570291042328\\
-0.165909886360168	-0.13725258409977\\
-0.167758464813232	-0.130126804113388\\
-0.169252067804337	-0.124289304018021\\
-0.169541522860527	-0.123179122805595\\
-0.171294584870338	-0.116411678493023\\
-0.172992289066315	-0.109784245491028\\
-0.174640074372292	-0.103281855583191\\
-0.176243364810944	-0.0968906059861183\\
-0.177367344498634	-0.0923731774091721\\
-0.177815213799477	-0.0906013771891594\\
-0.179371133446693	-0.0844056457281113\\
-0.180897235870361	-0.0782812237739563\\
-0.182397589087486	-0.0722163170576096\\
-0.183876037597656	-0.0661994516849518\\
-0.185336261987686	-0.0602194033563137\\
-0.186781674623489	-0.0542650930583477\\
-0.1882154494524	-0.0483255162835121\\
-0.189640522003174	-0.0423896797001362\\
-0.191059529781342	-0.0364465527236462\\
-0.192474856972694	-0.0304850228130817\\
-0.193888679146767	-0.0244938358664513\\
-0.195302963256836	-0.0184615664184093\\
-0.19671955704689	-0.0123765449970961\\
-0.198140203952789	-0.00622680690139532\\
-0.199566677212715	2.44398701066856e-17\\
-0.199972003698349	0.00178201252128929\\
-0.201021403074265	0.00631735194474459\\
-0.20249442756176	0.0127398697659373\\
-0.203978270292282	0.0192816238850355\\
-0.205474376678467	0.0259574502706528\\
-0.206984743475914	0.0327831618487835\\
-0.207230851054192	0.0339037515223026\\
-0.208550229668617	0.0397830829024315\\
-0.210138157010078	0.0469714440405369\\
-0.211743280291557	0.0543664358556271\\
-0.21237625181675	0.0573145821690559\\
-0.21340437233448	0.0619997009634972\\
-0.215106070041656	0.0698921978473663\\
-0.216647863388062	0.0771933048963547\\
-0.216836139559746	0.078065812587738\\
-0.218648612499237	0.086569108068943\\
-0.220396354794502	0.094989001750946\\
-0.220486044883728	0.0954128280282021\\
-0.222418963909149	0.104662418365479\\
-0.223788231611252	0.11138167232275\\
-0.224399894475937	0.114337459206581\\
-0.226460918784142	0.124497942626476\\
-0.226930484175682	0.126850038766861\\
-0.228615418076515	0.135202780365944\\
-0.2298713773489	0.141568079590797\\
-0.230853319168091	0.14650397002697\\
-0.232655301690102	0.155750259757042\\
-0.233189254999161	0.158475250005722\\
-0.235304892063141	0.169476002454758\\
-0.23563726246357	0.17120049893856\\
-0.23783914744854	0.182816416025162\\
-0.238209828734398	0.184774488210678\\
-0.240273416042328	0.195836082100868\\
-0.240917310118675	0.199304133653641\\
-0.242619693279266	0.208594143390656\\
-0.243767783045769	0.214910209178925\\
-0.244887307286263	0.221144497394562\\
-0.246767535805702	0.231730133295059\\
-0.247084304690361	0.233535468578339\\
-0.249214038252831	0.245705604553223\\
-0.249946981668472	0.249946981668472\\
-0.25128036737442	0.257735103368759\\
-0.253291964530945	0.269709169864655\\
-0.2532958984375	0.269732743501663\\
-0.25524577498436	0.281450480222702\\
-0.256851196289063	0.291340500116348\\
-0.257148683071136	0.2931949198246\\
-0.259001731872559	0.304761528968811\\
-0.260602533817291	0.315014362335205\\
-0.260806828737259	0.316340655088425\\
-0.262563854455948	0.327744871377945\\
-0.264279574155808	0.339182198047638\\
-0.264560371637344	0.341069161891937\\
-0.265943437814713	0.350473016500473\\
-0.267571747303009	0.361753851175308\\
-0.268715679645538	0.369855403900146\\
-0.269152194261551	0.373011589050293\\
-0.270688712596893	0.384152889251709\\
-0.272191762924194	0.395317733287811\\
-0.273044496774673	0.401772767305374\\
-0.273643434047699	0.406437039375305\\
-0.275052785873413	0.417474269866943\\
-0.276431888341904	0.428531378507614\\
-0.277494668960571	0.437261641025543\\
-0.277764678001404	0.439580738544464\\
-0.279038786888123	0.450526803731918\\
-0.280288130044937	0.461488038301468\\
-0.281505823135376	0.472468644380569\\
-0.281978815793991	0.476800113916397\\
-0.282652467489243	0.48339056968689\\
-0.283754736185074	0.494272828102112\\
-0.284833163022995	0.505168616771698\\
-0.285881996154785	0.5160813331604\\
-0.286330670118332	0.520833551883698\\
-0.286846816539764	0.526951730251312\\
-0.287753224372864	0.537785589694977\\
-0.288639098405838	0.548630356788635\\
-0.289499521255493	0.559488654136658\\
-0.290281295776367	0.569709122180939\\
-0.290321171283722	0.570358216762543\\
-0.290989249944687	0.581165075302124\\
-0.291641294956207	0.591979742050171\\
-0.292273104190826	0.602804362773895\\
-0.292880445718765	0.613640964031219\\
-0.293409883975983	0.623527765274048\\
-0.293440312147141	0.624487519264221\\
-0.293786346912384	0.635302007198334\\
-0.294117569923401	0.646123230457306\\
-0.294430375099182	0.656952679157257\\
-0.294721066951752	0.667792201042175\\
-0.294985979795456	0.67864328622818\\
-0.295060694217682	0.68184506893158\\
-0.294992178678513	0.689504265785217\\
-0.294886827468872	0.700370490550995\\
-0.294765174388886	0.711243450641632\\
-0.29462394118309	0.722124516963959\\
-0.294459879398346	0.733015060424805\\
-0.294282197952271	0.743272006511688\\
-0.294237494468689	0.743920266628265\\
-0.293483704328537	0.754893898963928\\
-0.292715072631836	0.7658731341362\\
-0.291928470134735	0.776859104633331\\
-0.291120767593384	0.787853121757507\\
-0.290288895368576	0.798856258392334\\
-0.289815783500671	0.804994344711304\\
-0.289000242948532	0.809949815273285\\
-0.287151962518692	0.821151196956635\\
-0.285284727811813	0.832359075546265\\
-0.283395349979401	0.843574523925781\\
-0.281480580568314	0.854798674583435\\
-0.280184775590897	0.862320065498352\\
-0.278859585523605	0.86618310213089\\
-0.27484193444252	0.877880334854126\\
-0.270797699689865	0.889585733413696\\
-0.266722947359085	0.901300489902496\\
-0.264062732458115	0.908909857273102\\
-0.260374844074249	0.913555681705475\\
-0.249847501516342	0.926801800727844\\
-0.240856811404228	0.938075363636017\\
-0.211272299289703	0.945177972316742\\
-0.198143467307091	0.939214825630188\\
-0.182749927043915	0.932191789150238\\
-0.177354827523232	0.929726600646973\\
-0.171529993414879	0.924154341220856\\
-0.162580937147141	0.915566265583038\\
-0.153663381934166	0.906972706317902\\
-0.144773200154305	0.898374438285828\\
-0.141838654875755	0.895534038543701\\
-0.137269452214241	0.889420688152313\\
-0.130467712879181	0.880289196968079\\
-0.123692557215691	0.871153950691223\\
-0.116940595209599	0.86201536655426\\
-0.110208421945572	0.852873980998993\\
-0.107232019305229	0.848828792572021\\
-0.104023866355419	0.843574523925781\\
-0.0982873365283012	0.834148347377777\\
-0.0925765037536621	0.824719309806824\\
-0.0868880823254585	0.81528776884079\\
-0.0812187492847443	0.805854201316834\\
-0.0755651891231537	0.796418845653534\\
-0.0752310678362846	0.795861542224884\\
-0.0704162046313286	0.786803185939789\\
-0.0653258115053177	0.777174115180969\\
-0.0602600760757923	0.767543137073517\\
-0.0552154555916786	0.757910490036011\\
-0.0501884073019028	0.74827641248703\\
-0.0466501638293266	0.741483151912689\\
-0.0452631823718548	0.738596439361572\\
-0.0405729301273823	0.728807747364044\\
-0.0359109081327915	0.719017744064331\\
-0.031273115426302	0.709226548671722\\
-0.0266555454581976	0.699434459209442\\
-0.0220541674643755	0.68964159488678\\
-0.021645549684763	0.688772559165955\\
-0.0176287833601236	0.679723083972931\\
-0.0132502196356654	0.669791877269745\\
-0.00889888126403093	0.659860193729401\\
-0.00457008928060532	0.649928212165833\\
-0.000259137828834355	0.639995932579041\\
-1.02823274996e-16	0.639399468898773\\
0.00394343584775925	0.629938066005707\\
0.00810634437948465	0.619872629642487\\
0.0122404443100095	0.609807729721069\\
0.0163513030856848	0.599743127822876\\
0.0186690073460341	0.594057500362396\\
0.0204266998916864	0.589619517326355\\
0.0244464427232742	0.57942008972168\\
0.0284321457147598	0.569222271442413\\
0.032390471547842	0.559025704860687\\
0.0347822308540344	0.552847743034363\\
0.0363272503018379	0.548773646354675\\
0.0402273535728455	0.538437008857727\\
0.0440904945135117	0.528103291988373\\
0.0479246564209461	0.51777184009552\\
0.0487369373440742	0.515582919120789\\
0.0517534352838993	0.507321715354919\\
0.0555444657802582	0.496843636035919\\
0.0592995285987854	0.486369550228119\\
0.0608834028244019	0.481941759586334\\
0.0630541518330574	0.475803136825562\\
0.0667836517095566	0.465172827243805\\
0.0704726576805115	0.454548299312592\\
0.0715165883302689	0.45153796672821\\
0.0741753503680229	0.443800061941147\\
0.0778459161520004	0.433009535074234\\
0.0808828473091125	0.42400273680687\\
0.0814893245697021	0.422193944454193\\
0.0851530581712723	0.41122430562973\\
0.0887649357318878	0.400265395641327\\
0.0891850367188454	0.39899092912674\\
0.0924133881926537	0.389128834009171\\
0.0960134565830231	0.377981662750244\\
0.0965902730822563	0.376194268465042\\
0.0996498093008995	0.366653352975845\\
0.103232197463512	0.355327576398849\\
0.103239387273788	0.355304777622223\\
0.106883160769939	0.343722552061081\\
0.10923083871603	0.336177945137024\\
0.110503323376179	0.332066088914871\\
0.114130839705467	0.320255547761917\\
0.114668197929859	0.318503171205521\\
0.117798693478107	0.308217704296112\\
0.119631491601467	0.302154660224915\\
0.121475964784622	0.29600578546524\\
0.12417671084404	0.286955446004868\\
0.125177457928658	0.283573091030121\\
0.128360658884048	0.272780269384384\\
0.128919318318367	0.270867347717285\\
0.132230937480927	0.259517848491669\\
0.132717698812485	0.257830411195755\\
0.135826885700226	0.24706819653511\\
0.136588260531425	0.244397789239883\\
0.139180406928062	0.23534120619297\\
0.140546336770058	0.230497509241104\\
0.142317056655884	0.224255785346031\\
0.144607841968536	0.216048493981361\\
0.145257279276848	0.213739588856697\\
0.148033648729324	0.203750848770142\\
0.14883054792881	0.200839519500732\\
0.150661006569862	0.194230988621712\\
0.153137981891632	0.18511201441288\\
0.153250485658646	0.184693664312363\\
0.155515789985657	0.176398038864136\\
0.15776127576828	0.167998686432838\\
0.157989621162415	0.167135804891586\\
0.159930512309074	0.159930512309074\\
0.161997407674789	0.152125686407089\\
0.163208350539207	0.147484466433525\\
0.163982808589935	0.144570291042328\\
0.165909886360168	0.13725258409977\\
0.167758464813232	0.130126804113388\\
0.169252067804337	0.124289304018021\\
0.169541522860527	0.123179122805595\\
0.171294584870338	0.116411678493023\\
0.172992289066315	0.109784245491028\\
0.174640074372292	0.103281855583191\\
0.176243364810944	0.0968906059861183\\
0.177367344498634	0.0923731774091721\\
0.177815213799477	0.0906013771891594\\
0.179371133446693	0.0844056457281113\\
0.180897235870361	0.0782812237739563\\
0.182397589087486	0.0722163170576096\\
0.183876037597656	0.0661994516849518\\
0.185336261987686	0.0602194033563137\\
0.186781674623489	0.0542650930583477\\
0.1882154494524	0.0483255162835121\\
0.189640522003174	0.0423896797001362\\
0.191059529781342	0.0364465527236462\\
0.192474856972694	0.0304850228130817\\
0.193888679146767	0.0244938358664513\\
0.195302963256836	0.0184615664184093\\
0.19671955704689	0.0123765449970961\\
0.198140203952789	0.00622680690139532\\
0.199566677212715	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.112818226218224	-0.00354545563459396\\
0.109844751656055	-0.00559623446315527\\
0.10812808573246	-0.00680284248664975\\
0.103803426027298	-0.00981231313198805\\
0.0997061058878899	-0.0125958099961281\\
0.0991494655609131	-0.0129689807072282\\
0.0959268510341644	-0.0151933208107948\\
0.0923630595207214	-0.0176191963255405\\
0.0889631658792496	-0.0198856238275766\\
0.0875491201877594	-0.0208132863044739\\
0.08576899766922	-0.0220217369496822\\
0.0827668458223343	-0.0240459926426411\\
0.0798922628164291	-0.0259585678577423\\
0.0771278738975525	-0.0277677420526743\\
0.0744597017765045	-0.0294806826859713\\
0.0743370428681374	-0.0295587945729494\\
0.0719592124223709	-0.0311395321041346\\
0.0695521011948586	-0.032728735357523\\
0.0672242045402527	-0.034252442419529\\
0.0649666786193848	-0.0357157364487648\\
0.0627721324563026	-0.0371233373880386\\
0.060634333640337	-0.0384797155857086\\
0.0585479848086834	-0.0397891700267792\\
0.0568359717726707	-0.0408535897731781\\
0.0565151460468769	-0.0410606563091278\\
0.0545586310327053	-0.0423200130462646\\
0.0526412613689899	-0.0435486398637295\\
0.0507583655416965	-0.0447495207190514\\
0.0489056967198849	-0.0459255054593086\\
0.0470793396234512	-0.0470793396234512\\
0.0452756397426128	-0.0482136607170105\\
0.0434911474585533	-0.0493310242891312\\
0.041722547262907	-0.0504338927567005\\
0.0399666093289852	-0.051524642854929\\
0.0382201746106148	-0.0526055581867695\\
0.0364801064133644	-0.053678847849369\\
0.0347432643175125	-0.0547466203570366\\
0.0330064855515957	-0.055810920894146\\
0.0312665812671185	-0.0568736977875233\\
0.0295202992856503	-0.0579368509352207\\
0.0277643315494061	-0.0590022094547749\\
0.0259952899068594	-0.0600715689361095\\
0.0242096967995167	-0.0611467137932777\\
0.0224039759486914	-0.062229435890913\\
0.0205744244158268	-0.0633215680718422\\
0.0187172032892704	-0.0644250363111496\\
0.0168282985687256	-0.0655418932437897\\
0.0149034885689616	-0.0666743740439415\\
0.0129383066669106	-0.0678249821066856\\
0.0109279742464423	-0.0689965113997459\\
0.0105978241190314	-0.0691883638501167\\
0.00887218024581671	-0.0702305361628532\\
0.00675826845690608	-0.0714950114488602\\
0.00457918271422386	-0.0727840214967728\\
0.00232869712635875	-0.0741003453731537\\
-1.38594789921362e-17	-0.0754474923014641\\
-0.00241447729058564	-0.0768299177289009\\
-0.00492327287793159	-0.0782531797885895\\
-0.00741123035550117	-0.0796542018651962\\
-0.00753651792183518	-0.0797280296683311\\
-0.0102740814909339	-0.0813277289271355\\
-0.0131410723552108	-0.0829694718122482\\
-0.016150226816535	-0.084662452340126\\
-0.0193167999386787	-0.0864183977246284\\
-0.0212016962468624	-0.0874558687210083\\
-0.0226702112704515	-0.0882946476340294\\
-0.0262331329286098	-0.0902950316667557\\
-0.0300125312060118	-0.0923690795898438\\
-0.0334574691951275	-0.0942306146025658\\
-0.0340426750481129	-0.0945571660995483\\
-0.0383829362690449	-0.0969442278146744\\
-0.0430277474224567	-0.0994312614202499\\
-0.0448821932077408	-0.100413031876087\\
-0.0480593778192997	-0.102131374180317\\
-0.0535014122724533	-0.1050024330616\\
-0.0558235831558704	-0.10620878636837\\
-0.0594371519982815	-0.108115777373314\\
-0.0659054815769196	-0.111440092325211\\
-0.0664605423808098	-0.111721716821194\\
-0.073038138449192	-0.115089684724808\\
-0.0768557339906693	-0.116997271776199\\
-0.0808914452791214	-0.119028143584728\\
-0.08712138235569	-0.122087977826595\\
-0.0895847529172897	-0.123302839696407\\
-0.0972858741879463	-0.127009883522987\\
-0.0992546901106834	-0.127958372235298\\
-0.107378467917442	-0.13177527487278\\
-0.110049970448017	-0.13302755355835\\
-0.117429137229919	-0.136392489075661\\
-0.122124701738358	-0.138523280620575\\
-0.127465456724167	-0.140868484973907\\
-0.135628059506416	-0.144429206848145\\
-0.137506768107414	-0.145214855670929\\
-0.147548347711563	-0.149407297372818\\
-0.150721803307533	-0.150721803307533\\
-0.157628029584885	-0.153433054685593\\
-0.167448237538338	-0.157244354486465\\
-0.167748287320137	-0.157351866364479\\
-0.177938386797905	-0.161009818315506\\
-0.185773476958275	-0.163781359791756\\
-0.18819996714592	-0.16454091668129\\
-0.198579147458076	-0.167784258723259\\
-0.205330610275269	-0.169864252209663\\
-0.209085091948509	-0.17079821228981\\
-0.219777196645737	-0.173444107174873\\
-0.225357562303543	-0.174805238842964\\
-0.230742126703262	-0.175615802407265\\
-0.241993188858032	-0.177283748984337\\
-0.244519144296646	-0.177653551101685\\
-0.254121720790863	-0.177480340003967\\
-0.260952770709991	-0.177343308925629\\
-0.268077909946442	-0.174672201275826\\
-0.272587776184082	-0.172989472746849\\
-0.277887016534805	-0.164341911673546\\
-0.277338892221451	-0.159559652209282\\
-0.276484131813049	-0.151998430490494\\
-0.273505002260208	-0.145849734544754\\
-0.26929983496666	-0.137215122580528\\
-0.267823576927185	-0.135132372379303\\
-0.261229574680328	-0.125864833593369\\
-0.258062809705734	-0.121435135602951\\
-0.254316598176956	-0.117080941796303\\
-0.247104957699776	-0.10875541716814\\
-0.244568318128586	-0.105834156274796\\
-0.239649906754494	-0.100762851536274\\
-0.232048034667969	-0.0929873809218407\\
-0.230269655585289	-0.0911702066659927\\
-0.224243149161339	-0.085447333753109\\
-0.216357663273811	-0.0780285745859146\\
-0.216125652194023	-0.077810026705265\\
-0.208271473646164	-0.0707904547452927\\
-0.202720373868942	-0.0658678412437439\\
-0.200108423829079	-0.0636370405554771\\
-0.19181415438652	-0.056593269109726\\
-0.190261214971542	-0.0552759952843189\\
-0.183382853865623	-0.0496195890009403\\
-0.178868591785431	-0.0459256507456303\\
-0.174838319420815	-0.0427092313766479\\
-0.168490067124367	-0.0376619920134544\\
-0.166161432862282	-0.0358501933515072\\
-0.159072428941727	-0.0303446892648935\\
-0.157333493232727	-0.0290210656821728\\
-0.150534257292748	-0.0238422844558954\\
-0.148333460092545	-0.022198935970664\\
-0.142778798937798	-0.0180371571332216\\
-0.139137104153633	-0.0153633095324039\\
-0.135704278945923	-0.0128278313204646\\
-0.129717230796814	-0.0084961773827672\\
-0.129214316606522	-0.00812947563827038\\
-0.123315766453743	-0.00387535407207906\\
-0.119976103305817	-0.00152139493729919\\
-0.117846988141537	1.44320931168148e-17\\
-0.112818226218224	0.00354545563459396\\
-0.109844751656055	0.00559623446315527\\
-0.10812808573246	0.00680284248664975\\
-0.103803426027298	0.00981231313198805\\
-0.0997061058878899	0.0125958099961281\\
-0.0991494655609131	0.0129689807072282\\
-0.0959268510341644	0.0151933208107948\\
-0.0923630595207214	0.0176191963255405\\
-0.0889631658792496	0.0198856238275766\\
-0.0875491201877594	0.0208132863044739\\
-0.08576899766922	0.0220217369496822\\
-0.0827668458223343	0.0240459926426411\\
-0.0798922628164291	0.0259585678577423\\
-0.0771278738975525	0.0277677420526743\\
-0.0744597017765045	0.0294806826859713\\
-0.0743370428681374	0.0295587945729494\\
-0.0719592124223709	0.0311395321041346\\
-0.0695521011948586	0.032728735357523\\
-0.0672242045402527	0.034252442419529\\
-0.0649666786193848	0.0357157364487648\\
-0.0627721324563026	0.0371233373880386\\
-0.060634333640337	0.0384797155857086\\
-0.0585479848086834	0.0397891700267792\\
-0.0568359717726707	0.0408535897731781\\
-0.0565151460468769	0.0410606563091278\\
-0.0545586310327053	0.0423200130462646\\
-0.0526412613689899	0.0435486398637295\\
-0.0507583655416965	0.0447495207190514\\
-0.0489056967198849	0.0459255054593086\\
-0.0470793396234512	0.0470793396234512\\
-0.0452756397426128	0.0482136607170105\\
-0.0434911474585533	0.0493310242891312\\
-0.041722547262907	0.0504338927567005\\
-0.0399666093289852	0.051524642854929\\
-0.0382201746106148	0.0526055581867695\\
-0.0364801064133644	0.053678847849369\\
-0.0347432643175125	0.0547466203570366\\
-0.0330064855515957	0.055810920894146\\
-0.0312665812671185	0.0568736977875233\\
-0.0295202992856503	0.0579368509352207\\
-0.0277643315494061	0.0590022094547749\\
-0.0259952899068594	0.0600715689361095\\
-0.0242096967995167	0.0611467137932777\\
-0.0224039759486914	0.062229435890913\\
-0.0205744244158268	0.0633215680718422\\
-0.0187172032892704	0.0644250363111496\\
-0.0168282985687256	0.0655418932437897\\
-0.0149034885689616	0.0666743740439415\\
-0.0129383066669106	0.0678249821066856\\
-0.0109279742464423	0.0689965113997459\\
-0.0105978241190314	0.0691883638501167\\
-0.00887218024581671	0.0702305361628532\\
-0.00675826845690608	0.0714950114488602\\
-0.00457918271422386	0.0727840214967728\\
-0.00232869712635875	0.0741003453731537\\
-1.21328817384971e-17	0.0754474923014641\\
0.00241447729058564	0.0768299177289009\\
0.00492327287793159	0.0782531797885895\\
0.00741123035550117	0.0796542018651962\\
0.00753651792183518	0.0797280296683311\\
0.0102740814909339	0.0813277289271355\\
0.0131410723552108	0.0829694718122482\\
0.016150226816535	0.084662452340126\\
0.0193167999386787	0.0864183977246284\\
0.0212016962468624	0.0874558687210083\\
0.0226702112704515	0.0882946476340294\\
0.0262331329286098	0.0902950316667557\\
0.0300125312060118	0.0923690795898438\\
0.0334574691951275	0.0942306146025658\\
0.0340426750481129	0.0945571660995483\\
0.0383829362690449	0.0969442278146744\\
0.0430277474224567	0.0994312614202499\\
0.0448821932077408	0.100413031876087\\
0.0480593778192997	0.102131374180317\\
0.0535014122724533	0.1050024330616\\
0.0558235831558704	0.10620878636837\\
0.0594371519982815	0.108115777373314\\
0.0659054815769196	0.111440092325211\\
0.0664605423808098	0.111721716821194\\
0.073038138449192	0.115089684724808\\
0.0768557339906693	0.116997271776199\\
0.0808914452791214	0.119028143584728\\
0.08712138235569	0.122087977826595\\
0.0895847529172897	0.123302839696407\\
0.0972858741879463	0.127009883522987\\
0.0992546901106834	0.127958372235298\\
0.107378467917442	0.13177527487278\\
0.110049970448017	0.13302755355835\\
0.117429137229919	0.136392489075661\\
0.122124701738358	0.138523280620575\\
0.127465456724167	0.140868484973907\\
0.135628059506416	0.144429206848145\\
0.137506768107414	0.145214855670929\\
0.147548347711563	0.149407297372818\\
0.150721803307533	0.150721803307533\\
0.157628029584885	0.153433054685593\\
0.167448237538338	0.157244354486465\\
0.167748287320137	0.157351866364479\\
0.177938386797905	0.161009818315506\\
0.185773476958275	0.163781359791756\\
0.18819996714592	0.16454091668129\\
0.198579147458076	0.167784258723259\\
0.205330610275269	0.169864252209663\\
0.209085091948509	0.17079821228981\\
0.219777196645737	0.173444107174873\\
0.225357562303543	0.174805238842964\\
0.230742126703262	0.175615802407265\\
0.241993188858032	0.177283748984337\\
0.244519144296646	0.177653551101685\\
0.254121720790863	0.177480340003967\\
0.260952770709991	0.177343308925629\\
0.268077909946442	0.174672201275826\\
0.272587776184082	0.172989472746849\\
0.277887016534805	0.164341911673546\\
0.277338892221451	0.159559652209282\\
0.276484131813049	0.151998430490494\\
0.273505002260208	0.145849734544754\\
0.26929983496666	0.137215122580528\\
0.267823576927185	0.135132372379303\\
0.261229574680328	0.125864833593369\\
0.258062809705734	0.121435135602951\\
0.254316598176956	0.117080941796303\\
0.247104957699776	0.10875541716814\\
0.244568318128586	0.105834156274796\\
0.239649906754494	0.100762851536274\\
0.232048034667969	0.0929873809218407\\
0.230269655585289	0.0911702066659927\\
0.224243149161339	0.085447333753109\\
0.216357663273811	0.0780285745859146\\
0.216125652194023	0.077810026705265\\
0.208271473646164	0.0707904547452927\\
0.202720373868942	0.0658678412437439\\
0.200108423829079	0.0636370405554771\\
0.19181415438652	0.056593269109726\\
0.190261214971542	0.0552759952843189\\
0.183382853865623	0.0496195890009403\\
0.178868591785431	0.0459256507456303\\
0.174838319420815	0.0427092313766479\\
0.168490067124367	0.0376619920134544\\
0.166161432862282	0.0358501933515072\\
0.159072428941727	0.0303446892648935\\
0.157333493232727	0.0290210656821728\\
0.150534257292748	0.0238422844558954\\
0.148333460092545	0.022198935970664\\
0.142778798937798	0.0180371571332216\\
0.139137104153633	0.0153633095324039\\
0.135704278945923	0.0128278313204646\\
0.129717230796814	0.0084961773827672\\
0.129214316606522	0.00812947563827038\\
0.123315766453743	0.00387535407207906\\
0.119976103305817	0.00152139493729919\\
0.117846988141537	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.225582078099251	-0.00708920229226351\\
0.219689503312111	-0.0111924689263105\\
0.216232195496559	-0.0136041771620512\\
0.209169059991837	-0.0184787921607494\\
0.207525417208672	-0.0196169279515743\\
0.199400275945663	-0.0251901131123304\\
0.198298931121826	-0.0259379614144564\\
0.1918044090271	-0.0303788352757692\\
0.186978295445442	-0.0336330123245716\\
0.184640422463417	-0.0352220460772514\\
0.17789663374424	-0.0397646091878414\\
0.175098240375519	-0.0416265726089478\\
0.171514928340912	-0.0440375469624996\\
0.165457785129547	-0.0480699278414249\\
0.16244250535965	-0.0500530488789082\\
0.159691497683525	-0.0518869124352932\\
0.154202848672867	-0.0555164404213429\\
0.148916885256767	-0.0589603669941425\\
0.148674085736275	-0.0591175891458988\\
0.143892049789429	-0.0622676536440849\\
0.139043018221855	-0.0654286816716194\\
0.134346812963486	-0.0684531182050705\\
0.133010998368263	-0.0693072825670242\\
0.129833221435547	-0.0713764205574989\\
0.12546694278717	-0.0742009431123734\\
0.12121719866991	-0.0769267752766609\\
0.117072232067585	-0.079562209546566\\
0.113671943545341	-0.0817071795463562\\
0.113028503954411	-0.0821200162172318\\
0.109103955328465	-0.0846297070384026\\
0.105256907641888	-0.0870760828256607\\
0.101478718221188	-0.0894655287265778\\
0.0977615192532539	-0.091804176568985\\
0.0940979793667793	-0.0940979793667793\\
0.0904812216758728	-0.0963527113199234\\
0.0869046151638031	-0.0985739380121231\\
0.0833617597818375	-0.100767053663731\\
0.0798463076353073	-0.102937243878841\\
0.0772988572716713	-0.104506403207779\\
0.0763537362217903	-0.105091907083988\\
0.072878323495388	-0.107237190008163\\
0.0694089233875275	-0.109370961785316\\
0.0659392476081848	-0.111497178673744\\
0.0624629743397236	-0.113619729876518\\
0.0589736998081207	-0.115742407739162\\
0.0580229386687279	-0.116318702697754\\
0.0554682873189449	-0.11787611246109\\
0.0519386567175388	-0.120023153722286\\
0.0483761541545391	-0.122184216976166\\
0.044773280620575	-0.124362573027611\\
0.0411223247647285	-0.126561507582664\\
0.0374153181910515	-0.128784373402596\\
0.0336439907550812	-0.131034702062607\\
0.0297997239977121	-0.133316308259964\\
0.0258734580129385	-0.135633423924446\\
0.0218556020408869	-0.137990847229958\\
0.0211956482380629	-0.138376727700233\\
0.0177407637238503	-0.140432611107826\\
0.0135107999667525	-0.142929345369339\\
0.00915272440761328	-0.145478382706642\\
0.00465380446985364	-0.148086473345757\\
0.00136751122772694	-0.149978518486023\\
-2.76980104624401e-17	-0.150780946016312\\
-0.00482683070003986	-0.153592243790627\\
-0.00984474178403616	-0.156477689743042\\
-0.0148224607110024	-0.159308403730392\\
-0.0150727806612849	-0.159453362226486\\
-0.0205411165952683	-0.162599682807922\\
-0.0262668449431658	-0.165842339396477\\
-0.0291497632861137	-0.167460948228836\\
-0.032285638153553	-0.169247254729271\\
-0.0386284030973911	-0.172813549637794\\
-0.0424033924937248	-0.174911737442017\\
-0.0453328564763069	-0.176559820771217\\
-0.0524419285356998	-0.180506303906441\\
-0.0549191385507584	-0.181867957115173\\
-0.0600096397101879	-0.184690684080124\\
-0.066914938390255	-0.188461229205132\\
-0.0680812746286392	-0.189103022217751\\
-0.076735757291317	-0.193812400102615\\
-0.0784960389137268	-0.19476018846035\\
-0.0860459506511688	-0.198840469121933\\
-0.0897643864154816	-0.200826063752174\\
-0.0960955992341042	-0.204213529825211\\
-0.100801043212414	-0.206703335046768\\
-0.106989115476608	-0.209977969527245\\
-0.111647166311741	-0.21241757273674\\
-0.118846982717514	-0.216181859374046\\
-0.12234178185463	-0.217991009354591\\
-0.131807804107666	-0.222874820232391\\
-0.13292108476162	-0.223443433642387\\
-0.143361538648605	-0.228772342205048\\
-0.146049723029137	-0.230137526988983\\
-0.153711467981339	-0.233994543552399\\
-0.161752179265022	-0.238011106848717\\
-0.164026230573654	-0.239135056734085\\
-0.17424276471138	-0.244175955653191\\
-0.179149806499481	-0.246578559279442\\
-0.184426382184029	-0.249133735895157\\
-0.194571748375893	-0.254019767045975\\
-0.198493644595146	-0.255896478891373\\
-0.204674541950226	-0.258816212415695\\
-0.214756935834885	-0.26355054974556\\
-0.220079585909843	-0.266030520200729\\
-0.224825367331505	-0.268204659223557\\
-0.234858274459839	-0.272784978151321\\
-0.24421688914299	-0.277009695768356\\
-0.244925931096077	-0.277322232723236\\
-0.254930913448334	-0.281736969947815\\
-0.264966279268265	-0.28612408041954\\
-0.271244794130325	-0.288846373558044\\
-0.275013536214828	-0.290429711341858\\
-0.285041093826294	-0.294635742902756\\
-0.295096695423126	-0.298814594745636\\
-0.301422417163849	-0.301422417163849\\
-0.305175393819809	-0.302900701761246\\
-0.315256059169769	-0.306866109371185\\
-0.325360238552094	-0.310807228088379\\
-0.334894895553589	-0.314487218856812\\
-0.335496574640274	-0.314703732728958\\
-0.345677495002747	-0.318371802568436\\
-0.35587677359581	-0.322019636631012\\
-0.366100549697876	-0.325640588998795\\
-0.371534138917923	-0.327551394701004\\
-0.37639993429184	-0.329081833362579\\
-0.386769652366638	-0.332336246967316\\
-0.397158294916153	-0.335568517446518\\
-0.407571017742157	-0.338772565126419\\
-0.410642206668854	-0.339712768793106\\
-0.418170183897018	-0.34159642457962\\
-0.428852498531342	-0.344254523515701\\
-0.439554393291473	-0.346888214349747\\
-0.450280547142029	-0.349491596221924\\
-0.450689494609833	-0.349590599536896\\
-0.461484253406525	-0.351231604814529\\
-0.472723990678787	-0.35291463136673\\
-0.483986377716064	-0.354567497968674\\
-0.489026069641113	-0.35529825091362\\
-0.495865345001221	-0.355183959007263\\
-0.508243441581726	-0.354960680007935\\
-0.520649194717407	-0.354698181152344\\
-0.521882951259613	-0.35467129945755\\
-0.536155819892883	-0.349344402551651\\
-0.54516065120697	-0.345969468355179\\
-0.555758774280548	-0.328674852848053\\
-0.554677784442902	-0.319119304418564\\
-0.552944362163544	-0.303983718156815\\
-0.552408158779144	-0.302872210741043\\
-0.547010004520416	-0.291699469089508\\
-0.541589379310608	-0.280569106340408\\
-0.538586258888245	-0.274423390626907\\
-0.53564715385437	-0.270264744758606\\
-0.529061436653137	-0.260980278253555\\
-0.522459149360657	-0.251729667186737\\
-0.516096234321594	-0.242856457829475\\
-0.515822410583496	-0.242537021636963\\
-0.508633196353912	-0.234161883592606\\
-0.501428008079529	-0.2258220911026\\
-0.494209915399551	-0.217510834336281\\
-0.489113956689835	-0.211658507585526\\
-0.486881941556931	-0.209348902106285\\
-0.479299813508987	-0.201525703072548\\
-0.47170352935791	-0.193736791610718\\
-0.464096069335938	-0.185974761843681\\
-0.460523426532745	-0.1823341101408\\
-0.456354051828384	-0.178360253572464\\
-0.448486298322678	-0.170894667506218\\
-0.440605640411377	-0.163463115692139\\
-0.432715326547623	-0.156057149171829\\
-0.432249277830124	-0.15561930835247\\
-0.424641728401184	-0.148794576525688\\
-0.416542947292328	-0.141580909490585\\
-0.408433228731155	-0.134399235248566\\
-0.405412256717682	-0.131726428866386\\
-0.400216847658157	-0.127274081110954\\
-0.391928315162659	-0.120211653411388\\
-0.383628308773041	-0.113186538219452\\
-0.380506575107574	-0.110547378659248\\
-0.375230580568314	-0.10618906468153\\
-0.366765707731247	-0.0992391780018806\\
-0.358289957046509	-0.0923289507627487\\
-0.357689589262009	-0.091839075088501\\
-0.349676638841629	-0.0854184627532959\\
-0.341040700674057	-0.0785584971308708\\
-0.336948961019516	-0.0753170177340508\\
-0.332322865724564	-0.0717003867030144\\
-0.323527216911316	-0.0648662596940994\\
-0.318119645118713	-0.0606845691800117\\
-0.314666986465454	-0.0580421313643456\\
-0.305707603693008	-0.0512207634747028\\
-0.301035434007645	-0.0476793274283409\\
-0.296666920185089	-0.044397871941328\\
-0.28753724694252	-0.0375833921134472\\
-0.285503387451172	-0.0360674671828747\\
-0.278274208307266	-0.0307266190648079\\
-0.271359235048294	-0.0256509985774755\\
-0.268922418355942	-0.0238755941390991\\
-0.259434461593628	-0.0169923547655344\\
-0.258422404527664	-0.0162585601210594\\
-0.249773412942886	-0.0100414743646979\\
-0.246574848890305	-0.00774892652407289\\
-0.239952206611633	-0.00304278987459838\\
-0.235663786530495	2.88604903906527e-17\\
-0.229936733841896	0.0040269629098475\\
-0.225582078099251	0.00708920229226351\\
-0.219689503312111	0.0111924689263105\\
-0.216232195496559	0.0136041771620512\\
-0.209169059991837	0.0184787921607494\\
-0.207525417208672	0.0196169279515743\\
-0.199400275945663	0.0251901131123304\\
-0.198298931121826	0.0259379614144564\\
-0.1918044090271	0.0303788352757692\\
-0.186978295445442	0.0336330123245716\\
-0.184640422463417	0.0352220460772514\\
-0.17789663374424	0.0397646091878414\\
-0.175098240375519	0.0416265726089478\\
-0.171514928340912	0.0440375469624996\\
-0.165457785129547	0.0480699278414249\\
-0.16244250535965	0.0500530488789082\\
-0.159691497683525	0.0518869124352932\\
-0.154202848672867	0.0555164404213429\\
-0.148916885256767	0.0589603669941425\\
-0.148674085736275	0.0591175891458988\\
-0.143892049789429	0.0622676536440849\\
-0.139043018221855	0.0654286816716194\\
-0.134346812963486	0.0684531182050705\\
-0.133010998368263	0.0693072825670242\\
-0.129833221435547	0.0713764205574989\\
-0.12546694278717	0.0742009431123734\\
-0.12121719866991	0.0769267752766609\\
-0.117072232067585	0.079562209546566\\
-0.113671943545341	0.0817071795463562\\
-0.113028503954411	0.0821200162172318\\
-0.109103955328465	0.0846297070384026\\
-0.105256907641888	0.0870760828256607\\
-0.101478718221188	0.0894655287265778\\
-0.0977615192532539	0.091804176568985\\
-0.0940979793667793	0.0940979793667793\\
-0.0904812216758728	0.0963527113199234\\
-0.0869046151638031	0.0985739380121231\\
-0.0833617597818375	0.100767053663731\\
-0.0798463076353073	0.102937243878841\\
-0.0772988572716713	0.104506403207779\\
-0.0763537362217903	0.105091907083988\\
-0.072878323495388	0.107237190008163\\
-0.0694089233875275	0.109370961785316\\
-0.0659392476081848	0.111497178673744\\
-0.0624629743397236	0.113619729876518\\
-0.0589736998081207	0.115742407739162\\
-0.0580229386687279	0.116318702697754\\
-0.0554682873189449	0.11787611246109\\
-0.0519386567175388	0.120023153722286\\
-0.0483761541545391	0.122184216976166\\
-0.044773280620575	0.124362573027611\\
-0.0411223247647285	0.126561507582664\\
-0.0374153181910515	0.128784373402596\\
-0.0336439907550812	0.131034702062607\\
-0.0297997239977121	0.133316308259964\\
-0.0258734580129385	0.135633423924446\\
-0.0218556020408869	0.137990847229958\\
-0.0211956482380629	0.138376727700233\\
-0.0177407637238503	0.140432611107826\\
-0.0135107999667525	0.142929345369339\\
-0.00915272440761328	0.145478382706642\\
-0.00465380446985364	0.148086473345757\\
-0.00136751122772694	0.149978518486023\\
-2.42474248828139e-17	0.150780946016312\\
0.00482683070003986	0.153592243790627\\
0.00984474178403616	0.156477689743042\\
0.0148224607110024	0.159308403730392\\
0.0150727806612849	0.159453362226486\\
0.0205411165952683	0.162599682807922\\
0.0262668449431658	0.165842339396477\\
0.0291497632861137	0.167460948228836\\
0.032285638153553	0.169247254729271\\
0.0386284030973911	0.172813549637794\\
0.0424033924937248	0.174911737442017\\
0.0453328564763069	0.176559820771217\\
0.0524419285356998	0.180506303906441\\
0.0549191385507584	0.181867957115173\\
0.0600096397101879	0.184690684080124\\
0.066914938390255	0.188461229205132\\
0.0680812746286392	0.189103022217751\\
0.076735757291317	0.193812400102615\\
0.0784960389137268	0.19476018846035\\
0.0860459506511688	0.198840469121933\\
0.0897643864154816	0.200826063752174\\
0.0960955992341042	0.204213529825211\\
0.100801043212414	0.206703335046768\\
0.106989115476608	0.209977969527245\\
0.111647166311741	0.21241757273674\\
0.118846982717514	0.216181859374046\\
0.12234178185463	0.217991009354591\\
0.131807804107666	0.222874820232391\\
0.13292108476162	0.223443433642387\\
0.143361538648605	0.228772342205048\\
0.146049723029137	0.230137526988983\\
0.153711467981339	0.233994543552399\\
0.161752179265022	0.238011106848717\\
0.164026230573654	0.239135056734085\\
0.17424276471138	0.244175955653191\\
0.179149806499481	0.246578559279442\\
0.184426382184029	0.249133735895157\\
0.194571748375893	0.254019767045975\\
0.198493644595146	0.255896478891373\\
0.204674541950226	0.258816212415695\\
0.214756935834885	0.26355054974556\\
0.220079585909843	0.266030520200729\\
0.224825367331505	0.268204659223557\\
0.234858274459839	0.272784978151321\\
0.24421688914299	0.277009695768356\\
0.244925931096077	0.277322232723236\\
0.254930913448334	0.281736969947815\\
0.264966279268265	0.28612408041954\\
0.271244794130325	0.288846373558044\\
0.275013536214828	0.290429711341858\\
0.285041093826294	0.294635742902756\\
0.295096695423126	0.298814594745636\\
0.301422417163849	0.301422417163849\\
0.305175393819809	0.302900701761246\\
0.315256059169769	0.306866109371185\\
0.325360238552094	0.310807228088379\\
0.334894895553589	0.314487218856812\\
0.335496574640274	0.314703732728958\\
0.345677495002747	0.318371802568436\\
0.35587677359581	0.322019636631012\\
0.366100549697876	0.325640588998795\\
0.371534138917923	0.327551394701004\\
0.37639993429184	0.329081833362579\\
0.386769652366638	0.332336246967316\\
0.397158294916153	0.335568517446518\\
0.407571017742157	0.338772565126419\\
0.410642206668854	0.339712768793106\\
0.418170183897018	0.34159642457962\\
0.428852498531342	0.344254523515701\\
0.439554393291473	0.346888214349747\\
0.450280547142029	0.349491596221924\\
0.450689494609833	0.349590599536896\\
0.461484253406525	0.351231604814529\\
0.472723990678787	0.35291463136673\\
0.483986377716064	0.354567497968674\\
0.489026069641113	0.35529825091362\\
0.495865345001221	0.355183959007263\\
0.508243441581726	0.354960680007935\\
0.520649194717407	0.354698181152344\\
0.521882951259613	0.35467129945755\\
0.536155819892883	0.349344402551651\\
0.54516065120697	0.345969468355179\\
0.555758774280548	0.328674852848053\\
0.554677784442902	0.319119304418564\\
0.552944362163544	0.303983718156815\\
0.552408158779144	0.302872210741043\\
0.547010004520416	0.291699469089508\\
0.541589379310608	0.280569106340408\\
0.538586258888245	0.274423390626907\\
0.53564715385437	0.270264744758606\\
0.529061436653137	0.260980278253555\\
0.522459149360657	0.251729667186737\\
0.516096234321594	0.242856457829475\\
0.515822410583496	0.242537021636963\\
0.508633196353912	0.234161883592606\\
0.501428008079529	0.2258220911026\\
0.494209915399551	0.217510834336281\\
0.489113956689835	0.211658507585526\\
0.486881941556931	0.209348902106285\\
0.479299813508987	0.201525703072548\\
0.47170352935791	0.193736791610718\\
0.464096069335938	0.185974761843681\\
0.460523426532745	0.1823341101408\\
0.456354051828384	0.178360253572464\\
0.448486298322678	0.170894667506218\\
0.440605640411377	0.163463115692139\\
0.432715326547623	0.156057149171829\\
0.432249277830124	0.15561930835247\\
0.424641728401184	0.148794576525688\\
0.416542947292328	0.141580909490585\\
0.408433228731155	0.134399235248566\\
0.405412256717682	0.131726428866386\\
0.400216847658157	0.127274081110954\\
0.391928315162659	0.120211653411388\\
0.383628308773041	0.113186538219452\\
0.380506575107574	0.110547378659248\\
0.375230580568314	0.10618906468153\\
0.366765707731247	0.0992391780018806\\
0.358289957046509	0.0923289507627487\\
0.357689589262009	0.091839075088501\\
0.349676638841629	0.0854184627532959\\
0.341040700674057	0.0785584971308708\\
0.336948961019516	0.0753170177340508\\
0.332322865724564	0.0717003867030144\\
0.323527216911316	0.0648662596940994\\
0.318119645118713	0.0606845691800117\\
0.314666986465454	0.0580421313643456\\
0.305707603693008	0.0512207634747028\\
0.301035434007645	0.0476793274283409\\
0.296666920185089	0.044397871941328\\
0.28753724694252	0.0375833921134472\\
0.285503387451172	0.0360674671828747\\
0.278274208307266	0.0307266190648079\\
0.271359235048294	0.0256509985774755\\
0.268922418355942	0.0238755941390991\\
0.259434461593628	0.0169923547655344\\
0.258422404527664	0.0162585601210594\\
0.249773412942886	0.0100414743646979\\
0.246574848890305	0.00774892652407289\\
0.239952206611633	0.00304278987459838\\
0.235663786530495	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.338348954916	-0.0106330439448357\\
0.329534262418747	-0.0167887024581432\\
0.324334323406219	-0.0204053856432438\\
0.319056361913681	-0.0240596886724234\\
0.311283558607101	-0.0294249597936869\\
0.308375984430313	-0.0314219333231449\\
0.299095094203949	-0.0377844944596291\\
0.297448396682739	-0.0389069430530071\\
0.287677735090256	-0.0455636791884899\\
0.286223322153091	-0.0465480498969555\\
0.276948630809784	-0.0528307743370533\\
0.274644196033478	-0.0543800815939903\\
0.266831904649735	-0.0596439950168133\\
0.262647360563278	-0.0624398589134216\\
0.257258325815201	-0.0660527050495148\\
0.250160604715347	-0.0707675665616989\\
0.248165398836136	-0.0720987096428871\\
0.239523485302925	-0.0778258964419365\\
0.237000912427902	-0.0794834420084953\\
0.231281459331512	-0.0832664519548416\\
0.223374232649803	-0.0884401127696037\\
0.223011121153831	-0.0886763855814934\\
0.215821519494057	-0.0933943092823029\\
0.208527162671089	-0.0981254354119301\\
0.207777082920074	-0.0986092612147331\\
0.201524198055267	-0.102681711316109\\
0.1947400867939	-0.107059270143509\\
0.190700218081474	-0.109645158052444\\
0.188167989253998	-0.111282236874104\\
0.181803941726685	-0.11537629365921\\
0.175598174333572	-0.119336389005184\\
0.170507922768593	-0.122560769319534\\
0.169541522860527	-0.123179122805595\\
0.163647010922432	-0.12693764269352\\
0.157868579030037	-0.130600243806839\\
0.152193635702133	-0.134176731109619\\
0.146610632538795	-0.137676551938057\\
0.14266163110733	-0.140141487121582\\
0.141114950180054	-0.141114950180054\\
0.135703265666962	-0.144509300589561\\
0.130350187420845	-0.147853270173073\\
0.125045746564865	-0.151154354214668\\
0.119780242443085	-0.154419749975204\\
0.114544108510017	-0.157656446099281\\
0.109327882528305	-0.160871088504791\\
0.104122072458267	-0.164070129394531\\
0.0989171266555786	-0.167259722948074\\
0.0937033742666245	-0.170445799827576\\
0.0884709805250168	-0.173634067177773\\
0.0832099169492722	-0.17683008313179\\
0.0779099240899086	-0.18003922700882\\
0.0725604817271233	-0.183266848325729\\
0.0671507343649864	-0.186518341302872\\
0.0616694949567318	-0.189799189567566\\
0.0600999519228935	-0.190735355019569\\
0.0561108700931072	-0.193134889006615\\
0.0504578836262226	-0.19652047753334\\
0.0446948371827602	-0.199953213334084\\
0.0388080738484859	-0.20343904197216\\
0.0327831618487835	-0.206984743475914\\
0.0317934714257717	-0.207565099000931\\
0.0266096033155918	-0.210636705160141\\
0.0202637650072575	-0.214368239045143\\
0.0137267205864191	-0.218179985880852\\
0.0111184641718864	-0.21969299018383\\
0.00698035722598433	-0.222118571400642\\
-4.15478395655503e-17	-0.226175904273987\\
-0.00646732887253165	-0.229898408055305\\
-0.00723894871771336	-0.230347082018852\\
-0.0147659787908196	-0.234698504209518\\
-0.0222336910665035	-0.238962605595589\\
-0.0226090606302023	-0.239178866147995\\
-0.030808636918664	-0.243875473737717\\
-0.0367758981883526	-0.247254073619843\\
-0.0393980033695698	-0.248749196529388\\
-0.048424307256937	-0.253849118947983\\
-0.0505161769688129	-0.255022525787354\\
-0.0579394362866879	-0.259206146001816\\
-0.0636050850152969	-0.262367606163025\\
-0.0679959580302238	-0.264826774597168\\
-0.0762328505516052	-0.26939782500267\\
-0.0786594823002815	-0.270747691392899\\
-0.0884680524468422	-0.276159226894379\\
-0.0900054275989532	-0.277008205652237\\
-0.100372411310673	-0.282691836357117\\
-0.102120094001293	-0.283649474382401\\
-0.112002618610859	-0.289030283689499\\
-0.11510194838047	-0.290714353322983\\
-0.123411223292351	-0.295204162597656\\
-0.129063367843628	-0.298247843980789\\
-0.134646579623222	-0.30123907327652\\
-0.1441330909729	-0.306298434734344\\
-0.145752176642418	-0.307157576084137\\
-0.156668543815613	-0.31294384598732\\
-0.160475835204124	-0.314951568841934\\
-0.167470753192902	-0.318626374006271\\
-0.17823714017868	-0.324239671230316\\
-0.178258344531059	-0.324250727891922\\
-0.188800022006035	-0.329726129770279\\
-0.197709888219833	-0.334309160709381\\
-0.199381619691849	-0.335165143013\\
-0.209809511899948	-0.34050178527832\\
-0.219065845012665	-0.345192521810532\\
-0.220264092087746	-0.345796674489975\\
-0.230567187070847	-0.350991815328598\\
-0.240914553403854	-0.356157869100571\\
-0.242622405290604	-0.357008039951324\\
-0.251138597726822	-0.361229360103607\\
-0.261364132165909	-0.366263926029205\\
-0.268715679645538	-0.369855403900146\\
-0.2715824842453	-0.371245890855789\\
-0.28170371055603	-0.376150041818619\\
-0.291857600212097	-0.381029665470123\\
-0.297733217477798	-0.383835345506668\\
-0.301984131336212	-0.385846316814423\\
-0.312045633792877	-0.390597373247147\\
-0.322135418653488	-0.395325809717178\\
-0.330109983682632	-0.399034410715103\\
-0.332232117652893	-0.400007843971252\\
-0.342248737812042	-0.404602110385895\\
-0.352287411689758	-0.409177482128143\\
-0.362354308366776	-0.413728803396225\\
-0.366327613592148	-0.415517121553421\\
-0.37238734960556	-0.418194383382797\\
-0.382396340370178	-0.422605484724045\\
-0.392425626516342	-0.426998108625412\\
-0.402480125427246	-0.431367844343185\\
-0.40686109662056	-0.433263063430786\\
-0.412520319223404	-0.435644567012787\\
-0.422543853521347	-0.439854472875595\\
-0.43258410692215	-0.444048196077347\\
-0.442645043134689	-0.448221892118454\\
-0.452123701572418	-0.452123701572418\\
-0.452728688716888	-0.452362209558487\\
-0.462800174951553	-0.456337094306946\\
-0.472884088754654	-0.460299164056778\\
-0.48298367857933	-0.464245051145554\\
-0.493102222681046	-0.468171358108521\\
-0.502341508865356	-0.471730053424835\\
-0.503244876861572	-0.472055584192276\\
-0.513423144817352	-0.475726515054703\\
-0.523612380027771	-0.479385495185852\\
-0.533815145492554	-0.48302948474884\\
-0.54403430223465	-0.486655503511429\\
-0.554272472858429	-0.490260660648346\\
-0.557294428348541	-0.491321116685867\\
-0.564599871635437	-0.493622779846191\\
-0.574966847896576	-0.496880412101746\\
-0.585345268249512	-0.500124633312225\\
-0.595737457275391	-0.503352761268616\\
-0.606145679950714	-0.506562113761902\\
-0.615955471992493	-0.509562730789185\\
-0.616585791110992	-0.509720504283905\\
-0.627255260944366	-0.512394607067108\\
-0.637934684753418	-0.515056371688843\\
-0.648626089096069	-0.517703115940094\\
-0.659331560134888	-0.520332276821136\\
-0.670053243637085	-0.522941291332245\\
-0.676037073135376	-0.524388134479523\\
-0.681002080440521	-0.52514386177063\\
-0.692226409912109	-0.526847422122955\\
-0.703462719917297	-0.528535008430481\\
-0.714713096618652	-0.530203878879547\\
-0.725979566574097	-0.531851232051849\\
-0.733533263206482	-0.53294312953949\\
-0.737616777420044	-0.532876551151276\\
-0.749983012676239	-0.532670140266418\\
-0.762365221977234	-0.532441020011902\\
-0.77476578950882	-0.532185792922974\\
-0.782824754714966	-0.532007157802582\\
-0.788382828235626	-0.529935419559479\\
-0.80423378944397	-0.524016618728638\\
-0.817733824253082	-0.518949687480927\\
-0.833630919456482	-0.493007957935333\\
-0.832016706466675	-0.478678971529007\\
-0.830094218254089	-0.461868613958359\\
-0.829416871070862	-0.455975770950317\\
-0.825917303562164	-0.448714107275009\\
-0.820514976978302	-0.437549203634262\\
-0.815097749233246	-0.426412552595139\\
-0.809667468070984	-0.415300458669662\\
-0.807872951030731	-0.41163182258606\\
-0.803470730781555	-0.405397117137909\\
-0.796888053417206	-0.396106481552124\\
-0.790293514728546	-0.386839985847473\\
-0.78368866443634	-0.377594500780106\\
-0.777075052261353	-0.368366986513138\\
-0.774147689342499	-0.364286243915558\\
-0.770141899585724	-0.359611451625824\\
-0.762949764728546	-0.351242810487747\\
-0.755746960639954	-0.342897772789001\\
-0.748534858226776	-0.334573268890381\\
-0.741314888000488	-0.326266258955002\\
-0.734088361263275	-0.317973703145981\\
-0.733661651611328	-0.317483752965927\\
-0.726534485816956	-0.310105353593826\\
-0.718949735164642	-0.302288562059402\\
-0.71135550737381	-0.294494599103928\\
-0.703753173351288	-0.286720246076584\\
-0.696144104003906	-0.278962135314941\\
-0.690776705741882	-0.273497849702835\\
-0.688459873199463	-0.271286696195602\\
-0.680599629878998	-0.263801127672195\\
-0.672729432582855	-0.256341993808746\\
-0.664850652217865	-0.248905569314957\\
-0.656964659690857	-0.241488069295883\\
-0.649073004722595	-0.234085723757744\\
-0.648372828960419	-0.233428582549095\\
-0.641007483005524	-0.226811945438385\\
-0.632915377616882	-0.219578772783279\\
-0.624814450740814	-0.212371349334717\\
-0.616706192493439	-0.205185279250145\\
-0.608592212200165	-0.198016077280045\\
-0.608105003833771	-0.197585299611092\\
-0.600325286388397	-0.190911129117012\\
-0.592038929462433	-0.183841586112976\\
-0.58374410867691	-0.176799595355988\\
-0.575442433357239	-0.169779807329178\\
-0.570751249790192	-0.165818572044373\\
-0.567073702812195	-0.16277551651001\\
-0.558615624904633	-0.155800700187683\\
-0.550148546695709	-0.148858770728111\\
-0.541674256324768	-0.141943275928497\\
-0.536537706851959	-0.137759476900101\\
-0.533140480518341	-0.13503110408783\\
-0.524514973163605	-0.128127694129944\\
-0.515880763530731	-0.121260337531567\\
-0.507239818572998	-0.114421240985394\\
-0.505409061908722	-0.112972304224968\\
-0.498484283685684	-0.107550583779812\\
-0.489690572023392	-0.100707203149796\\
-0.480889499187469	-0.0938992574810982\\
-0.477167844772339	-0.09102463722229\\
-0.472000479698181	-0.087063193321228\\
-0.463042944669724	-0.080231286585331\\
-0.454078376293182	-0.0734396651387215\\
-0.45153796672821	-0.0715165883302689\\
-0.445000380277634	-0.0665968060493469\\
-0.435872256755829	-0.0597714446485043\\
-0.428244739770889	-0.0540998950600624\\
-0.426711887121201	-0.0529641546308994\\
-0.417411297559738	-0.0460899285972118\\
-0.40810489654541	-0.0392683446407318\\
-0.407022595405579	-0.0384749658405781\\
-0.398640811443329	-0.032357070595026\\
-0.389151692390442	-0.025488531216979\\
-0.387630045413971	-0.0243876166641712\\
-0.379501551389694	-0.0185295213013887\\
-0.3698371052742	-0.0116225993260741\\
-0.369817644357681	-0.0116087207570672\\
-0.35992830991745	-0.00456418516114354\\
-0.353478401899338	4.32886213123334e-17\\
-0.349961042404175	0.00248083751648664\\
-0.339849501848221	0.00958047155290842\\
-0.338348954916	0.0106330439448357\\
-0.329534262418747	0.0167887024581432\\
-0.324334323406219	0.0204053856432438\\
-0.319056361913681	0.0240596886724234\\
-0.311283558607101	0.0294249597936869\\
-0.308375984430313	0.0314219333231449\\
-0.299095094203949	0.0377844944596291\\
-0.297448396682739	0.0389069430530071\\
-0.287677735090256	0.0455636791884899\\
-0.286223322153091	0.0465480498969555\\
-0.276948630809784	0.0528307743370533\\
-0.274644196033478	0.0543800815939903\\
-0.266831904649735	0.0596439950168133\\
-0.262647360563278	0.0624398589134216\\
-0.257258325815201	0.0660527050495148\\
-0.250160604715347	0.0707675665616989\\
-0.248165398836136	0.0720987096428871\\
-0.239523485302925	0.0778258964419365\\
-0.237000912427902	0.0794834420084953\\
-0.231281459331512	0.0832664519548416\\
-0.223374232649803	0.0884401127696037\\
-0.223011121153831	0.0886763855814934\\
-0.215821519494057	0.0933943092823029\\
-0.208527162671089	0.0981254354119301\\
-0.207777082920074	0.0986092612147331\\
-0.201524198055267	0.102681711316109\\
-0.1947400867939	0.107059270143509\\
-0.190700218081474	0.109645158052444\\
-0.188167989253998	0.111282236874104\\
-0.181803941726685	0.11537629365921\\
-0.175598174333572	0.119336389005184\\
-0.170507922768593	0.122560769319534\\
-0.169541522860527	0.123179122805595\\
-0.163647010922432	0.12693764269352\\
-0.157868579030037	0.130600243806839\\
-0.152193635702133	0.134176731109619\\
-0.146610632538795	0.137676551938057\\
-0.14266163110733	0.140141487121582\\
-0.141114950180054	0.141114950180054\\
-0.135703265666962	0.144509300589561\\
-0.130350187420845	0.147853270173073\\
-0.125045746564865	0.151154354214668\\
-0.119780242443085	0.154419749975204\\
-0.114544108510017	0.157656446099281\\
-0.109327882528305	0.160871088504791\\
-0.104122072458267	0.164070129394531\\
-0.0989171266555786	0.167259722948074\\
-0.0937033742666245	0.170445799827576\\
-0.0884709805250168	0.173634067177773\\
-0.0832099169492722	0.17683008313179\\
-0.0779099240899086	0.18003922700882\\
-0.0725604817271233	0.183266848325729\\
-0.0671507343649864	0.186518341302872\\
-0.0616694949567318	0.189799189567566\\
-0.0600999519228935	0.190735355019569\\
-0.0561108700931072	0.193134889006615\\
-0.0504578836262226	0.19652047753334\\
-0.0446948371827602	0.199953213334084\\
-0.0388080738484859	0.20343904197216\\
-0.0327831618487835	0.206984743475914\\
-0.0317934714257717	0.207565099000931\\
-0.0266096033155918	0.210636705160141\\
-0.0202637650072575	0.214368239045143\\
-0.0137267205864191	0.218179985880852\\
-0.0111184641718864	0.21969299018383\\
-0.00698035722598433	0.222118571400642\\
-3.63718594528957e-17	0.226175904273987\\
0.00646732887253165	0.229898408055305\\
0.00723894871771336	0.230347082018852\\
0.0147659787908196	0.234698504209518\\
0.0222336910665035	0.238962605595589\\
0.0226090606302023	0.239178866147995\\
0.030808636918664	0.243875473737717\\
0.0367758981883526	0.247254073619843\\
0.0393980033695698	0.248749196529388\\
0.048424307256937	0.253849118947983\\
0.0505161769688129	0.255022525787354\\
0.0579394362866879	0.259206146001816\\
0.0636050850152969	0.262367606163025\\
0.0679959580302238	0.264826774597168\\
0.0762328505516052	0.26939782500267\\
0.0786594823002815	0.270747691392899\\
0.0884680524468422	0.276159226894379\\
0.0900054275989532	0.277008205652237\\
0.100372411310673	0.282691836357117\\
0.102120094001293	0.283649474382401\\
0.112002618610859	0.289030283689499\\
0.11510194838047	0.290714353322983\\
0.123411223292351	0.295204162597656\\
0.129063367843628	0.298247843980789\\
0.134646579623222	0.30123907327652\\
0.1441330909729	0.306298434734344\\
0.145752176642418	0.307157576084137\\
0.156668543815613	0.31294384598732\\
0.160475835204124	0.314951568841934\\
0.167470753192902	0.318626374006271\\
0.17823714017868	0.324239671230316\\
0.178258344531059	0.324250727891922\\
0.188800022006035	0.329726129770279\\
0.197709888219833	0.334309160709381\\
0.199381619691849	0.335165143013\\
0.209809511899948	0.34050178527832\\
0.219065845012665	0.345192521810532\\
0.220264092087746	0.345796674489975\\
0.230567187070847	0.350991815328598\\
0.240914553403854	0.356157869100571\\
0.242622405290604	0.357008039951324\\
0.251138597726822	0.361229360103607\\
0.261364132165909	0.366263926029205\\
0.268715679645538	0.369855403900146\\
0.2715824842453	0.371245890855789\\
0.28170371055603	0.376150041818619\\
0.291857600212097	0.381029665470123\\
0.297733217477798	0.383835345506668\\
0.301984131336212	0.385846316814423\\
0.312045633792877	0.390597373247147\\
0.322135418653488	0.395325809717178\\
0.330109983682632	0.399034410715103\\
0.332232117652893	0.400007843971252\\
0.342248737812042	0.404602110385895\\
0.352287411689758	0.409177482128143\\
0.362354308366776	0.413728803396225\\
0.366327613592148	0.415517121553421\\
0.37238734960556	0.418194383382797\\
0.382396340370178	0.422605484724045\\
0.392425626516342	0.426998108625412\\
0.402480125427246	0.431367844343185\\
0.40686109662056	0.433263063430786\\
0.412520319223404	0.435644567012787\\
0.422543853521347	0.439854472875595\\
0.43258410692215	0.444048196077347\\
0.442645043134689	0.448221892118454\\
0.452123701572418	0.452123701572418\\
0.452728688716888	0.452362209558487\\
0.462800174951553	0.456337094306946\\
0.472884088754654	0.460299164056778\\
0.48298367857933	0.464245051145554\\
0.493102222681046	0.468171358108521\\
0.502341508865356	0.471730053424835\\
0.503244876861572	0.472055584192276\\
0.513423144817352	0.475726515054703\\
0.523612380027771	0.479385495185852\\
0.533815145492554	0.48302948474884\\
0.54403430223465	0.486655503511429\\
0.554272472858429	0.490260660648346\\
0.557294428348541	0.491321116685867\\
0.564599871635437	0.493622779846191\\
0.574966847896576	0.496880412101746\\
0.585345268249512	0.500124633312225\\
0.595737457275391	0.503352761268616\\
0.606145679950714	0.506562113761902\\
0.615955471992493	0.509562730789185\\
0.616585791110992	0.509720504283905\\
0.627255260944366	0.512394607067108\\
0.637934684753418	0.515056371688843\\
0.648626089096069	0.517703115940094\\
0.659331560134888	0.520332276821136\\
0.670053243637085	0.522941291332245\\
0.676037073135376	0.524388134479523\\
0.681002080440521	0.52514386177063\\
0.692226409912109	0.526847422122955\\
0.703462719917297	0.528535008430481\\
0.714713096618652	0.530203878879547\\
0.725979566574097	0.531851232051849\\
0.733533263206482	0.53294312953949\\
0.737616777420044	0.532876551151276\\
0.749983012676239	0.532670140266418\\
0.762365221977234	0.532441020011902\\
0.77476578950882	0.532185792922974\\
0.782824754714966	0.532007157802582\\
0.788382828235626	0.529935419559479\\
0.80423378944397	0.524016618728638\\
0.817733824253082	0.518949687480927\\
0.833630919456482	0.493007957935333\\
0.832016706466675	0.478678971529007\\
0.830094218254089	0.461868613958359\\
0.829416871070862	0.455975770950317\\
0.825917303562164	0.448714107275009\\
0.820514976978302	0.437549203634262\\
0.815097749233246	0.426412552595139\\
0.809667468070984	0.415300458669662\\
0.807872951030731	0.41163182258606\\
0.803470730781555	0.405397117137909\\
0.796888053417206	0.396106481552124\\
0.790293514728546	0.386839985847473\\
0.78368866443634	0.377594500780106\\
0.777075052261353	0.368366986513138\\
0.774147689342499	0.364286243915558\\
0.770141899585724	0.359611451625824\\
0.762949764728546	0.351242810487747\\
0.755746960639954	0.342897772789001\\
0.748534858226776	0.334573268890381\\
0.741314888000488	0.326266258955002\\
0.734088361263275	0.317973703145981\\
0.733661651611328	0.317483752965927\\
0.726534485816956	0.310105353593826\\
0.718949735164642	0.302288562059402\\
0.71135550737381	0.294494599103928\\
0.703753173351288	0.286720246076584\\
0.696144104003906	0.278962135314941\\
0.690776705741882	0.273497849702835\\
0.688459873199463	0.271286696195602\\
0.680599629878998	0.263801127672195\\
0.672729432582855	0.256341993808746\\
0.664850652217865	0.248905569314957\\
0.656964659690857	0.241488069295883\\
0.649073004722595	0.234085723757744\\
0.648372828960419	0.233428582549095\\
0.641007483005524	0.226811945438385\\
0.632915377616882	0.219578772783279\\
0.624814450740814	0.212371349334717\\
0.616706192493439	0.205185279250145\\
0.608592212200165	0.198016077280045\\
0.608105003833771	0.197585299611092\\
0.600325286388397	0.190911129117012\\
0.592038929462433	0.183841586112976\\
0.58374410867691	0.176799595355988\\
0.575442433357239	0.169779807329178\\
0.570751249790192	0.165818572044373\\
0.567073702812195	0.16277551651001\\
0.558615624904633	0.155800700187683\\
0.550148546695709	0.148858770728111\\
0.541674256324768	0.141943275928497\\
0.536537706851959	0.137759476900101\\
0.533140480518341	0.13503110408783\\
0.524514973163605	0.128127694129944\\
0.515880763530731	0.121260337531567\\
0.507239818572998	0.114421240985394\\
0.505409061908722	0.112972304224968\\
0.498484283685684	0.107550583779812\\
0.489690572023392	0.100707203149796\\
0.480889499187469	0.0938992574810982\\
0.477167844772339	0.09102463722229\\
0.472000479698181	0.087063193321228\\
0.463042944669724	0.080231286585331\\
0.454078376293182	0.0734396651387215\\
0.45153796672821	0.0715165883302689\\
0.445000380277634	0.0665968060493469\\
0.435872256755829	0.0597714446485043\\
0.428244739770889	0.0540998950600624\\
0.426711887121201	0.0529641546308994\\
0.417411297559738	0.0460899285972118\\
0.40810489654541	0.0392683446407318\\
0.407022595405579	0.0384749658405781\\
0.398640811443329	0.032357070595026\\
0.389151692390442	0.025488531216979\\
0.387630045413971	0.0243876166641712\\
0.379501551389694	0.0185295213013887\\
0.3698371052742	0.0116225993260741\\
0.369817644357681	0.0116087207570672\\
0.35992830991745	0.00456418516114354\\
0.353478401899338	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.100448973476887	-0.00315673626028001\\
0.104060418903828	-0.0065469266846776\\
0.107861049473286	-0.0101958708837628\\
0.109367825090885	-0.0116561697795987\\
0.111983872950077	-0.0141468532383442\\
0.116396091878414	-0.0184353310614824\\
0.118260994553566	-0.020271060988307\\
0.121191307902336	-0.0231184773147106\\
0.126351743936539	-0.0282429587095976\\
0.126791104674339	-0.0286838207393885\\
0.132026821374893	-0.03389872610569\\
0.1350207477808	-0.0369400009512901\\
0.138199329376221	-0.0401506163179874\\
0.143034547567368	-0.0451300963759422\\
0.144951179623604	-0.0470974929630756\\
0.15085656940937	-0.0532761476933956\\
0.152367025613785	-0.0548555068671703\\
0.158507496118546	-0.0614021942019463\\
0.160524040460587	-0.0635559633374214\\
0.166004568338394	-0.0695341527462006\\
0.169482067227364	-0.0733414441347122\\
0.173362880945206	-0.0776960849761963\\
0.179271712899208	-0.0843588635325432\\
0.180599465966225	-0.0859028548002243\\
0.187689736485481	-0.0941574200987816\\
0.189920544624329	-0.096769355237484\\
0.19463324546814	-0.102499738335609\\
0.201292619109154	-0.110661551356316\\
0.201487585902214	-0.110913708806038\\
0.208115428686142	-0.119474694132805\\
0.213172480463982	-0.126069858670235\\
0.214644700288773	-0.128142863512039\\
0.220936641097069	-0.137011796236038\\
0.225001156330109	-0.142790079116821\\
0.227049589157104	-0.146072193980217\\
0.232870027422905	-0.155423358082771\\
0.235888972878456	-0.160309985280037\\
0.238323792815208	-0.165180534124374\\
0.243386879563332	-0.175365507602692\\
0.244519144296646	-0.177653551101685\\
0.247321769595146	-0.186839684844017\\
0.249302357435226	-0.193378731608391\\
0.248963758349419	-0.200980573892593\\
0.248757019639015	-0.20578970015049\\
0.242170259356499	-0.213501796126366\\
0.237452685832977	-0.21445831656456\\
0.229997396469116	-0.215981930494308\\
0.22322903573513	-0.215048670768738\\
0.213717564940453	-0.213717564940453\\
0.211280569434166	-0.212957173585892\\
0.200428947806358	-0.209549710154533\\
0.195237472653389	-0.207906782627106\\
0.189938738942146	-0.205689445137978\\
0.179792180657387	-0.201403513550758\\
0.176230028271675	-0.199893727898598\\
0.169887065887451	-0.196783185005188\\
0.160143047571182	-0.191956117749214\\
0.157865256071091	-0.190826311707497\\
0.150560185313225	-0.186863228678703\\
0.141067788004875	-0.181656211614609\\
0.140788227319717	-0.181503087282181\\
0.131685152649879	-0.176202490925789\\
0.125288084149361	-0.172444254159927\\
0.122359327971935	-0.170649498701096\\
0.113097228109837	-0.164937809109688\\
0.111364543437958	-0.163867950439453\\
0.103859454393387	-0.159074157476425\\
0.0989513248205185	-0.155922338366508\\
0.0946469083428383	-0.153083249926567\\
0.0878849774599075	-0.14860537648201\\
0.0854422673583031	-0.146950587630272\\
0.0780156031250954	-0.14190985262394\\
0.0762193948030472	-0.140665039420128\\
0.0691930055618286	-0.135798916220665\\
0.0669500008225441	-0.134213656187058\\
0.0612754300236702	-0.130216926336288\\
0.0576071031391621	-0.127579718828201\\
0.0541349202394485	-0.125098422169685\\
0.048165176063776	-0.120742961764336\\
0.0476610101759434	-0.120377965271473\\
0.0417923480272293	-0.116082713007927\\
0.0385215878486633	-0.113633915781975\\
0.0364167205989361	-0.11207914352417\\
0.0314908213913441	-0.108392111957073\\
0.0286215599626303	-0.106197901070118\\
0.0269435290247202	-0.104938119649887\\
0.0227449592202902	-0.10175509750843\\
0.0188315529376268	-0.0987184569239616\\
0.0183046367019415	-0.098304383456707\\
0.0151933208107948	-0.0959268510341644\\
0.0117849037051201	-0.0932871177792549\\
0.008578778244555	-0.0907539948821068\\
0.00725955469533801	-0.0896958187222481\\
0.00556016294285655	-0.0883762612938881\\
0.00270726508460939	-0.0861465707421303\\
-1.54312280351054e-17	-0.0840036943554878\\
-0.00257486919872463	-0.0819336697459221\\
-0.00502848112955689	-0.0799254179000854\\
-0.00514067616313696	-0.0798328965902328\\
-0.00737883523106575	-0.0780599266290665\\
-0.00963409524410963	-0.0762617215514183\\
-0.0118025876581669	-0.0745186060667038\\
-0.0138918738812208	-0.0728237554430962\\
-0.0159087348729372	-0.0711715891957283\\
-0.0178593471646309	-0.0695575624704361\\
-0.0197494253516197	-0.0679779723286629\\
-0.0212907921522856	-0.0666786730289459\\
-0.0215868651866913	-0.0664375424385071\\
-0.0233891792595387	-0.0649659410119057\\
-0.0251501724123955	-0.0635220855474472\\
-0.0268741250038147	-0.0621024370193481\\
-0.0285650603473186	-0.060703843832016\\
-0.0302267950028181	-0.05932342633605\\
-0.0318629741668701	-0.0579585358500481\\
-0.0334770902991295	-0.0566066652536392\\
-0.0350725091993809	-0.0552654303610325\\
-0.0366524867713451	-0.0539324954152107\\
-0.0382201746106148	-0.0526055581867695\\
-0.0397786423563957	-0.0512823201715946\\
-0.041330873966217	-0.0499604418873787\\
-0.0428797751665115	-0.0486375577747822\\
-0.0444281995296478	-0.0473112240433693\\
-0.0459789447486401	-0.0459789447486401\\
-0.0475347824394703	-0.0446381345391274\\
-0.0490984693169594	-0.0432861261069775\\
-0.0506727732717991	-0.0419201627373695\\
-0.0522604994475842	-0.0405373983085155\\
-0.0538645423948765	-0.0391348823904991\\
-0.0554879158735275	-0.0377095490694046\\
-0.0571338161826134	-0.0362582206726074\\
-0.0588056705892086	-0.0347775742411613\\
-0.0605072304606438	-0.0332641340792179\\
-0.062242653220892	-0.0317142158746719\\
-0.062527135014534	-0.0314595103263855\\
-0.0640515610575676	-0.0301403757184744\\
-0.0659073740243912	-0.028520667925477\\
-0.067806676030159	-0.0268465615808964\\
-0.0697540044784546	-0.0251129884272814\\
-0.0717548280954361	-0.023314556106925\\
-0.0738157033920288	-0.0214454457163811\\
-0.075944572687149	-0.0194992516189814\\
-0.0780458450317383	-0.0175660029053688\\
-0.0781547725200653	-0.0174696613103151\\
-0.0805221349000931	-0.0153604177758098\\
-0.0829694718122482	-0.0131410723552108\\
-0.0855094715952873	-0.0108023583889008\\
-0.0881580039858818	-0.00833338499069214\\
-0.0897271633148193	-0.00686134025454521\\
-0.0909786820411682	-0.00572389317676425\\
-0.0939821675419807	-0.00295350840315223\\
-0.0971225947141647	1.18940871033623e-17\\
-0.0999575704336166	0.0027010824996978\\
-0.100448973476887	0.00315673626028001\\
-0.104060418903828	0.0065469266846776\\
-0.107861049473286	0.0101958708837628\\
-0.109367825090885	0.0116561697795987\\
-0.111983872950077	0.0141468532383442\\
-0.116396091878414	0.0184353310614824\\
-0.118260994553566	0.020271060988307\\
-0.121191307902336	0.0231184773147106\\
-0.126351743936539	0.0282429587095976\\
-0.126791104674339	0.0286838207393885\\
-0.132026821374893	0.03389872610569\\
-0.1350207477808	0.0369400009512901\\
-0.138199329376221	0.0401506163179874\\
-0.143034547567368	0.0451300963759422\\
-0.144951179623604	0.0470974929630756\\
-0.15085656940937	0.0532761476933956\\
-0.152367025613785	0.0548555068671703\\
-0.158507496118546	0.0614021942019463\\
-0.160524040460587	0.0635559633374214\\
-0.166004568338394	0.0695341527462006\\
-0.169482067227364	0.0733414441347122\\
-0.173362880945206	0.0776960849761963\\
-0.179271712899208	0.0843588635325432\\
-0.180599465966225	0.0859028548002243\\
-0.187689736485481	0.0941574200987816\\
-0.189920544624329	0.096769355237484\\
-0.19463324546814	0.102499738335609\\
-0.201292619109154	0.110661551356316\\
-0.201487585902214	0.110913708806038\\
-0.208115428686142	0.119474694132805\\
-0.213172480463982	0.126069858670235\\
-0.214644700288773	0.128142863512039\\
-0.220936641097069	0.137011796236038\\
-0.225001156330109	0.142790079116821\\
-0.227049589157104	0.146072193980217\\
-0.232870027422905	0.155423358082771\\
-0.235888972878456	0.160309985280037\\
-0.238323792815208	0.165180534124374\\
-0.243386879563332	0.175365507602692\\
-0.244519144296646	0.177653551101685\\
-0.247321769595146	0.186839684844017\\
-0.249302357435226	0.193378731608391\\
-0.248963758349419	0.200980573892593\\
-0.248757019639015	0.20578970015049\\
-0.242170259356499	0.213501796126366\\
-0.237452685832977	0.21445831656456\\
-0.229997396469116	0.215981930494308\\
-0.22322903573513	0.215048670768738\\
-0.213717564940453	0.213717564940453\\
-0.211280569434166	0.212957173585892\\
-0.200428947806358	0.209549710154533\\
-0.195237472653389	0.207906782627106\\
-0.189938738942146	0.205689445137978\\
-0.179792180657387	0.201403513550758\\
-0.176230028271675	0.199893727898598\\
-0.169887065887451	0.196783185005188\\
-0.160143047571182	0.191956117749214\\
-0.157865256071091	0.190826311707497\\
-0.150560185313225	0.186863228678703\\
-0.141067788004875	0.181656211614609\\
-0.140788227319717	0.181503087282181\\
-0.131685152649879	0.176202490925789\\
-0.125288084149361	0.172444254159927\\
-0.122359327971935	0.170649498701096\\
-0.113097228109837	0.164937809109688\\
-0.111364543437958	0.163867950439453\\
-0.103859454393387	0.159074157476425\\
-0.0989513248205185	0.155922338366508\\
-0.0946469083428383	0.153083249926567\\
-0.0878849774599075	0.14860537648201\\
-0.0854422673583031	0.146950587630272\\
-0.0780156031250954	0.14190985262394\\
-0.0762193948030472	0.140665039420128\\
-0.0691930055618286	0.135798916220665\\
-0.0669500008225441	0.134213656187058\\
-0.0612754300236702	0.130216926336288\\
-0.0576071031391621	0.127579718828201\\
-0.0541349202394485	0.125098422169685\\
-0.048165176063776	0.120742961764336\\
-0.0476610101759434	0.120377965271473\\
-0.0417923480272293	0.116082713007927\\
-0.0385215878486633	0.113633915781975\\
-0.0364167205989361	0.11207914352417\\
-0.0314908213913441	0.108392111957073\\
-0.0286215599626303	0.106197901070118\\
-0.0269435290247202	0.104938119649887\\
-0.0227449592202902	0.10175509750843\\
-0.0188315529376268	0.0987184569239616\\
-0.0183046367019415	0.098304383456707\\
-0.0151933208107948	0.0959268510341644\\
-0.0117849037051201	0.0932871177792549\\
-0.008578778244555	0.0907539948821068\\
-0.00725955469533801	0.0896958187222481\\
-0.00556016294285655	0.0883762612938881\\
-0.00270726508460939	0.0861465707421303\\
-1.35088238955852e-17	0.0840036943554878\\
0.00257486919872463	0.0819336697459221\\
0.00502848112955689	0.0799254179000854\\
0.00514067616313696	0.0798328965902328\\
0.00737883523106575	0.0780599266290665\\
0.00963409524410963	0.0762617215514183\\
0.0118025876581669	0.0745186060667038\\
0.0138918738812208	0.0728237554430962\\
0.0159087348729372	0.0711715891957283\\
0.0178593471646309	0.0695575624704361\\
0.0197494253516197	0.0679779723286629\\
0.0212907921522856	0.0666786730289459\\
0.0215868651866913	0.0664375424385071\\
0.0233891792595387	0.0649659410119057\\
0.0251501724123955	0.0635220855474472\\
0.0268741250038147	0.0621024370193481\\
0.0285650603473186	0.060703843832016\\
0.0302267950028181	0.05932342633605\\
0.0318629741668701	0.0579585358500481\\
0.0334770902991295	0.0566066652536392\\
0.0350725091993809	0.0552654303610325\\
0.0366524867713451	0.0539324954152107\\
0.0382201746106148	0.0526055581867695\\
0.0397786423563957	0.0512823201715946\\
0.041330873966217	0.0499604418873787\\
0.0428797751665115	0.0486375577747822\\
0.0444281995296478	0.0473112240433693\\
0.0459789447486401	0.0459789447486401\\
0.0475347824394703	0.0446381345391274\\
0.0490984693169594	0.0432861261069775\\
0.0506727732717991	0.0419201627373695\\
0.0522604994475842	0.0405373983085155\\
0.0538645423948765	0.0391348823904991\\
0.0554879158735275	0.0377095490694046\\
0.0571338161826134	0.0362582206726074\\
0.0588056705892086	0.0347775742411613\\
0.0605072304606438	0.0332641340792179\\
0.062242653220892	0.0317142158746719\\
0.062527135014534	0.0314595103263855\\
0.0640515610575676	0.0301403757184744\\
0.0659073740243912	0.028520667925477\\
0.067806676030159	0.0268465615808964\\
0.0697540044784546	0.0251129884272814\\
0.0717548280954361	0.023314556106925\\
0.0738157033920288	0.0214454457163811\\
0.075944572687149	0.0194992516189814\\
0.0780458450317383	0.0175660029053688\\
0.0781547725200653	0.0174696613103151\\
0.0805221349000931	0.0153604177758098\\
0.0829694718122482	0.0131410723552108\\
0.0855094715952873	0.0108023583889008\\
0.0881580039858818	0.00833338499069214\\
0.0897271633148193	0.00686134025454521\\
0.0909786820411682	0.00572389317676425\\
0.0939821675419807	0.00295350840315223\\
0.0971225947141647	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.20088592171669	-0.00631309440359473\\
0.208039194345474	-0.0130887171253562\\
0.209484562277794	-0.014469962567091\\
0.215698182582855	-0.0203894805163145\\
0.21873565018177	-0.0233123395591974\\
0.223913788795471	-0.0282868891954422\\
0.227735787630081	-0.0319926477968693\\
0.232762366533279	-0.0368659384548664\\
0.236521989107132	-0.040542121976614\\
0.242326900362968	-0.04622633010149\\
0.245127454400063	-0.0489910170435905\\
0.25269740819931	-0.0564845614135265\\
0.253582209348679	-0.0573676414787769\\
0.261876583099365	-0.0656503811478615\\
0.26400563120842	-0.0677851289510727\\
0.2700414955616	-0.0738800019025803\\
0.276346176862717	-0.0802859887480736\\
0.278117835521698	-0.0821014121174812\\
0.286069095134735	-0.0902601927518845\\
0.289870470762253	-0.0941846296191216\\
0.293931156396866	-0.0984133556485176\\
0.301713138818741	-0.106552295386791\\
0.304709911346436	-0.109702318906784\\
0.309396743774414	-0.114678457379341\\
0.317014992237091	-0.122804388403893\\
0.321018397808075	-0.127100169658661\\
0.324552655220032	-0.130941823124886\\
0.332009136676788	-0.139068305492401\\
0.338919043540955	-0.146663367748261\\
0.339435368776321	-0.14724113047123\\
0.346725761890411	-0.155392169952393\\
0.353999257087708	-0.163580700755119\\
0.358528465032578	-0.168710693717003\\
0.361198931932449	-0.171805709600449\\
0.368297785520554	-0.180042743682861\\
0.375379472970963	-0.188314840197563\\
0.37981441617012	-0.193525105714798\\
0.382380068302155	-0.196637585759163\\
0.389266490936279	-0.204999476671219\\
0.396137088537216	-0.213391274213791\\
0.402583330869675	-0.221322059631348\\
0.402975171804428	-0.221827417612076\\
0.409609794616699	-0.230376526713371\\
0.416230857372284	-0.23894938826561\\
0.422833889722824	-0.247553840279579\\
0.426330268383026	-0.252131015062332\\
0.429289400577545	-0.256285727024078\\
0.435588955879211	-0.265142261981964\\
0.441873282194138	-0.274023592472076\\
0.448138236999512	-0.282936573028564\\
0.449981480836868	-0.285566926002502\\
0.454099178314209	-0.292144387960434\\
0.459928214550018	-0.30148246884346\\
0.46574005484581	-0.310846716165543\\
0.471530616283417	-0.320243388414383\\
0.471751123666763	-0.320601731538773\\
0.476647585630417	-0.330361068248749\\
0.481721520423889	-0.340530633926392\\
0.486773759126663	-0.350731015205383\\
0.489026069641113	-0.35529825091362\\
0.491030842065811	-0.361838102340698\\
0.494643539190292	-0.373679369688034\\
0.498227447271347	-0.385559022426605\\
0.498583137989044	-0.3867407143116\\
0.497927516698837	-0.401961147785187\\
0.497500419616699	-0.411568135023117\\
0.484327256679535	-0.426991909742355\\
0.474905371665955	-0.42891663312912\\
0.459974884986877	-0.43194517493248\\
0.45875209569931	-0.431778728961945\\
0.446458071470261	-0.430097341537476\\
0.434197396039963	-0.428381502628326\\
0.42742446064949	-0.42742446064949\\
0.422561138868332	-0.425914347171783\\
0.411695957183838	-0.422519981861115\\
0.400857895612717	-0.419099420309067\\
0.390452742576599	-0.415789932012558\\
0.390064299106598	-0.415628165006638\\
0.379877477884293	-0.411378890275955\\
0.369719356298447	-0.407103508710861\\
0.359584361314774	-0.402807027101517\\
0.352443724870682	-0.399768948554993\\
0.349557429552078	-0.39835986495018\\
0.339774131774902	-0.393566370010376\\
0.330019026994705	-0.388748735189438\\
0.320286095142365	-0.383912235498428\\
0.315719604492188	-0.381639450788498\\
0.310651838779449	-0.378902167081833\\
0.30112037062645	-0.373726457357407\\
0.291617304086685	-0.368527978658676\\
0.28213557600975	-0.363312423229218\\
0.28157514333725	-0.363004475831985\\
0.272733569145203	-0.357878237962723\\
0.263370305299759	-0.352404981851578\\
0.254034072160721	-0.346911430358887\\
0.25055855512619	-0.344864249229431\\
0.244718655943871	-0.341298997402191\\
0.235440582036972	-0.335598528385162\\
0.226194456219673	-0.329875618219376\\
0.222719803452492	-0.32772222161293\\
0.216944441199303	-0.324051290750504\\
0.207718908786774	-0.31814831495285\\
0.198527738451958	-0.31222277879715\\
0.197876319289207	-0.311803191900253\\
0.189293816685677	-0.306166499853134\\
0.180100932717323	-0.300073057413101\\
0.175753697752953	-0.297183275222778\\
0.170884534716606	-0.293901175260544\\
0.161666885018349	-0.287647902965546\\
0.1560188382864	-0.283797204494476\\
0.152438789606094	-0.281330078840256\\
0.143182694911957	-0.274917125701904\\
0.138370797038078	-0.271567970514297\\
0.133900001645088	-0.268427312374115\\
0.124597825109959	-0.261850267648697\\
0.122527599334717	-0.260384410619736\\
0.115214206278324	-0.255159437656403\\
0.108250163495541	-0.250151365995407\\
0.105808638036251	-0.248382464051247\\
0.096330352127552	-0.241485923528671\\
0.0953197255730629	-0.240750133991241\\
0.0867342427372932	-0.23444564640522\\
0.0835654884576797	-0.232112064957619\\
0.0770431756973267	-0.22726783156395\\
0.0728241130709648	-0.224129572510719\\
0.0672244876623154	-0.219927236437798\\
0.0629664659500122	-0.216731995344162\\
0.0572431199252605	-0.212395802140236\\
0.0538810826838017	-0.209852963685989\\
0.0470624193549156	-0.204641863703728\\
0.0454720743000507	-0.203430369496346\\
0.0376608520746231	-0.197425097227097\\
0.036609273403883	-0.196608766913414\\
0.0303788352757692	-0.1918044090271\\
0.0257925763726234	-0.188220098614693\\
0.0235588736832142	-0.186487689614296\\
0.0171546936035156	-0.181477695703506\\
0.014519109390676	-0.179391637444496\\
0.0111188301816583	-0.176728740334511\\
0.00541204679757357	-0.17221412062645\\
0.00259421858936548	-0.169959247112274\\
-3.08444897073061e-17	-0.167909577488899\\
-0.00514797260984778	-0.163811147212982\\
-0.0100567918270826	-0.159848138689995\\
-0.0102813523262739	-0.159665793180466\\
-0.0147549668326974	-0.156091243028641\\
-0.0192597154527903	-0.152456343173981\\
-0.0235873367637396	-0.148924589157104\\
-0.0248124841600657	-0.147918105125427\\
-0.0277623366564512	-0.145535260438919\\
-0.0317978709936142	-0.142255499958992\\
-0.0357035361230373	-0.139056086540222\\
-0.039490845054388	-0.135928377509117\\
-0.0425815843045712	-0.133357346057892\\
-0.043173048645258	-0.132872968912125\\
-0.0467726550996304	-0.129916042089462\\
-0.0502881035208702	-0.127013251185417\\
-0.0537281222641468	-0.12415836751461\\
-0.0571009889245033	-0.121345780789852\\
-0.0604146234691143	-0.118570372462273\\
-0.0636766403913498	-0.11582737416029\\
-0.0668943822383881	-0.113112226128578\\
-0.0700749680399895	-0.110420472919941\\
-0.0732252672314644	-0.107747711241245\\
-0.075504831969738	-0.105809837579727\\
-0.0763537362217903	-0.105091907083988\\
-0.0794679895043373	-0.102449513971806\\
-0.0825694277882576	-0.0998092889785767\\
-0.0856637731194496	-0.0971664711833\\
-0.0887566581368446	-0.09451624751091\\
-0.0918536931276321	-0.0918536931276321\\
-0.0926955863833427	-0.0911275446414948\\
-0.0949662029743195	-0.089179202914238\\
-0.0980988740921021	-0.0864857956767082\\
-0.101255036890507	-0.0837654545903206\\
-0.104440130293369	-0.0810120701789856\\
-0.10765964537859	-0.0782193094491959\\
-0.110919244587421	-0.0753806456923485\\
-0.114224836230278	-0.0724892839789391\\
-0.117582716047764	-0.0695382282137871\\
-0.120999708771706	-0.0665201544761658\\
-0.124483339488506	-0.0634274259209633\\
-0.125054270029068	-0.062919020652771\\
-0.128077149391174	-0.0602685324847698\\
-0.131758809089661	-0.0570171289145947\\
-0.135529816150665	-0.053660050034523\\
-0.139400497078896	-0.0501872673630714\\
-0.142215460538864	-0.0476464927196503\\
-0.143401205539703	-0.0465938746929169\\
-0.147566467523575	-0.0428720228374004\\
-0.151861310005188	-0.0389913581311703\\
-0.156091690063477	-0.0351320058107376\\
-0.156306907534599	-0.0349387340247631\\
-0.160989046096802	-0.0307103022933006\\
-0.165842339396477	-0.0262668449431658\\
-0.168272584676743	-0.0240252036601305\\
-0.170940518379211	-0.0215948093682528\\
-0.176292285323143	-0.0166645273566246\\
-0.179454326629639	-0.0137226805090904\\
-0.181926995515823	-0.011445876210928\\
-0.187877133488655	-0.00590427685528994\\
-0.189937651157379	-0.00396908447146416\\
-0.19419527053833	2.3782062996359e-17\\
-0.199915140867233	0.00540216499939561\\
-0.20088592171669	0.00631309440359473\\
-0.208039194345474	0.0130887171253562\\
-0.209484562277794	0.014469962567091\\
-0.215698182582855	0.0203894805163145\\
-0.21873565018177	0.0233123395591974\\
-0.223913788795471	0.0282868891954422\\
-0.227735787630081	0.0319926477968693\\
-0.232762366533279	0.0368659384548664\\
-0.236521989107132	0.040542121976614\\
-0.242326900362968	0.04622633010149\\
-0.245127454400063	0.0489910170435905\\
-0.25269740819931	0.0564845614135265\\
-0.253582209348679	0.0573676414787769\\
-0.261876583099365	0.0656503811478615\\
-0.26400563120842	0.0677851289510727\\
-0.2700414955616	0.0738800019025803\\
-0.276346176862717	0.0802859887480736\\
-0.278117835521698	0.0821014121174812\\
-0.286069095134735	0.0902601927518845\\
-0.289870470762253	0.0941846296191216\\
-0.293931156396866	0.0984133556485176\\
-0.301713138818741	0.106552295386791\\
-0.304709911346436	0.109702318906784\\
-0.309396743774414	0.114678457379341\\
-0.317014992237091	0.122804388403893\\
-0.321018397808075	0.127100169658661\\
-0.324552655220032	0.130941823124886\\
-0.332009136676788	0.139068305492401\\
-0.338919043540955	0.146663367748261\\
-0.339435368776321	0.14724113047123\\
-0.346725761890411	0.155392169952393\\
-0.353999257087708	0.163580700755119\\
-0.358528465032578	0.168710693717003\\
-0.361198931932449	0.171805709600449\\
-0.368297785520554	0.180042743682861\\
-0.375379472970963	0.188314840197563\\
-0.37981441617012	0.193525105714798\\
-0.382380068302155	0.196637585759163\\
-0.389266490936279	0.204999476671219\\
-0.396137088537216	0.213391274213791\\
-0.402583330869675	0.221322059631348\\
-0.402975171804428	0.221827417612076\\
-0.409609794616699	0.230376526713371\\
-0.416230857372284	0.23894938826561\\
-0.422833889722824	0.247553840279579\\
-0.426330268383026	0.252131015062332\\
-0.429289400577545	0.256285727024078\\
-0.435588955879211	0.265142261981964\\
-0.441873282194138	0.274023592472076\\
-0.448138236999512	0.282936573028564\\
-0.449981480836868	0.285566926002502\\
-0.454099178314209	0.292144387960434\\
-0.459928214550018	0.30148246884346\\
-0.46574005484581	0.310846716165543\\
-0.471530616283417	0.320243388414383\\
-0.471751123666763	0.320601731538773\\
-0.476647585630417	0.330361068248749\\
-0.481721520423889	0.340530633926392\\
-0.486773759126663	0.350731015205383\\
-0.489026069641113	0.35529825091362\\
-0.491030842065811	0.361838102340698\\
-0.494643539190292	0.373679369688034\\
-0.498227447271347	0.385559022426605\\
-0.498583137989044	0.3867407143116\\
-0.497927516698837	0.401961147785187\\
-0.497500419616699	0.411568135023117\\
-0.484327256679535	0.426991909742355\\
-0.474905371665955	0.42891663312912\\
-0.459974884986877	0.43194517493248\\
-0.45875209569931	0.431778728961945\\
-0.446458071470261	0.430097341537476\\
-0.434197396039963	0.428381502628326\\
-0.42742446064949	0.42742446064949\\
-0.422561138868332	0.425914347171783\\
-0.411695957183838	0.422519981861115\\
-0.400857895612717	0.419099420309067\\
-0.390452742576599	0.415789932012558\\
-0.390064299106598	0.415628165006638\\
-0.379877477884293	0.411378890275955\\
-0.369719356298447	0.407103508710861\\
-0.359584361314774	0.402807027101517\\
-0.352443724870682	0.399768948554993\\
-0.349557429552078	0.39835986495018\\
-0.339774131774902	0.393566370010376\\
-0.330019026994705	0.388748735189438\\
-0.320286095142365	0.383912235498428\\
-0.315719604492188	0.381639450788498\\
-0.310651838779449	0.378902167081833\\
-0.30112037062645	0.373726457357407\\
-0.291617304086685	0.368527978658676\\
-0.28213557600975	0.363312423229218\\
-0.28157514333725	0.363004475831985\\
-0.272733569145203	0.357878237962723\\
-0.263370305299759	0.352404981851578\\
-0.254034072160721	0.346911430358887\\
-0.25055855512619	0.344864249229431\\
-0.244718655943871	0.341298997402191\\
-0.235440582036972	0.335598528385162\\
-0.226194456219673	0.329875618219376\\
-0.222719803452492	0.32772222161293\\
-0.216944441199303	0.324051290750504\\
-0.207718908786774	0.31814831495285\\
-0.198527738451958	0.31222277879715\\
-0.197876319289207	0.311803191900253\\
-0.189293816685677	0.306166499853134\\
-0.180100932717323	0.300073057413101\\
-0.175753697752953	0.297183275222778\\
-0.170884534716606	0.293901175260544\\
-0.161666885018349	0.287647902965546\\
-0.1560188382864	0.283797204494476\\
-0.152438789606094	0.281330078840256\\
-0.143182694911957	0.274917125701904\\
-0.138370797038078	0.271567970514297\\
-0.133900001645088	0.268427312374115\\
-0.124597825109959	0.261850267648697\\
-0.122527599334717	0.260384410619736\\
-0.115214206278324	0.255159437656403\\
-0.108250163495541	0.250151365995407\\
-0.105808638036251	0.248382464051247\\
-0.096330352127552	0.241485923528671\\
-0.0953197255730629	0.240750133991241\\
-0.0867342427372932	0.23444564640522\\
-0.0835654884576797	0.232112064957619\\
-0.0770431756973267	0.22726783156395\\
-0.0728241130709648	0.224129572510719\\
-0.0672244876623154	0.219927236437798\\
-0.0629664659500122	0.216731995344162\\
-0.0572431199252605	0.212395802140236\\
-0.0538810826838017	0.209852963685989\\
-0.0470624193549156	0.204641863703728\\
-0.0454720743000507	0.203430369496346\\
-0.0376608520746231	0.197425097227097\\
-0.036609273403883	0.196608766913414\\
-0.0303788352757692	0.1918044090271\\
-0.0257925763726234	0.188220098614693\\
-0.0235588736832142	0.186487689614296\\
-0.0171546936035156	0.181477695703506\\
-0.014519109390676	0.179391637444496\\
-0.0111188301816583	0.176728740334511\\
-0.00541204679757357	0.17221412062645\\
-0.00259421858936548	0.169959247112274\\
-2.70019197790033e-17	0.167909577488899\\
0.00514797260984778	0.163811147212982\\
0.0100567918270826	0.159848138689995\\
0.0102813523262739	0.159665793180466\\
0.0147549668326974	0.156091243028641\\
0.0192597154527903	0.152456343173981\\
0.0235873367637396	0.148924589157104\\
0.0248124841600657	0.147918105125427\\
0.0277623366564512	0.145535260438919\\
0.0317978709936142	0.142255499958992\\
0.0357035361230373	0.139056086540222\\
0.039490845054388	0.135928377509117\\
0.0425815843045712	0.133357346057892\\
0.043173048645258	0.132872968912125\\
0.0467726550996304	0.129916042089462\\
0.0502881035208702	0.127013251185417\\
0.0537281222641468	0.12415836751461\\
0.0571009889245033	0.121345780789852\\
0.0604146234691143	0.118570372462273\\
0.0636766403913498	0.11582737416029\\
0.0668943822383881	0.113112226128578\\
0.0700749680399895	0.110420472919941\\
0.0732252672314644	0.107747711241245\\
0.075504831969738	0.105809837579727\\
0.0763537362217903	0.105091907083988\\
0.0794679895043373	0.102449513971806\\
0.0825694277882576	0.0998092889785767\\
0.0856637731194496	0.0971664711833\\
0.0887566581368446	0.09451624751091\\
0.0918536931276321	0.0918536931276321\\
0.0926955863833427	0.0911275446414948\\
0.0949662029743195	0.089179202914238\\
0.0980988740921021	0.0864857956767082\\
0.101255036890507	0.0837654545903206\\
0.104440130293369	0.0810120701789856\\
0.10765964537859	0.0782193094491959\\
0.110919244587421	0.0753806456923485\\
0.114224836230278	0.0724892839789391\\
0.117582716047764	0.0695382282137871\\
0.120999708771706	0.0665201544761658\\
0.124483339488506	0.0634274259209633\\
0.125054270029068	0.062919020652771\\
0.128077149391174	0.0602685324847698\\
0.131758809089661	0.0570171289145947\\
0.135529816150665	0.053660050034523\\
0.139400497078896	0.0501872673630714\\
0.142215460538864	0.0476464927196503\\
0.143401205539703	0.0465938746929169\\
0.147566467523575	0.0428720228374004\\
0.151861310005188	0.0389913581311703\\
0.156091690063477	0.0351320058107376\\
0.156306907534599	0.0349387340247631\\
0.160989046096802	0.0307103022933006\\
0.165842339396477	0.0262668449431658\\
0.168272584676743	0.0240252036601305\\
0.170940518379211	0.0215948093682528\\
0.176292285323143	0.0166645273566246\\
0.179454326629639	0.0137226805090904\\
0.181926995515823	0.011445876210928\\
0.187877133488655	0.00590427685528994\\
0.189937651157379	0.00396908447146416\\
0.19419527053833	0\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.301323533058167	-0.00946947373449802\\
0.309494853019714	-0.0172055531293154\\
0.312054216861725	-0.01963278837502\\
0.318892002105713	-0.0261479374021292\\
0.323533326387405	-0.0305829048156738\\
0.328103482723236	-0.0349685102701187\\
0.335846692323685	-0.0424273014068604\\
0.337164103984833	-0.0437016561627388\\
0.346040517091751	-0.0522956736385822\\
0.349126487970352	-0.0552962049841881\\
0.354782998561859	-0.0608131848275661\\
0.363448560237885	-0.0693180188536644\\
0.36346560716629	-0.0693347752094269\\
0.371930599212646	-0.0776685178279877\\
0.379042625427246	-0.0847260653972626\\
0.380373328924179	-0.0860514640808105\\
0.38867112994194	-0.0943198651075363\\
0.395992666482925	-0.101673640310764\\
0.396937519311905	-0.10262655466795\\
0.405062228441238	-0.11081999540329\\
0.413172960281372	-0.119064524769783\\
0.414509266614914	-0.120426073670387\\
0.421155631542206	-0.127221003174782\\
0.429103672504425	-0.135390281677246\\
0.43479111790657	-0.141272202134132\\
0.436999410390854	-0.143569007515907\\
0.444791167974472	-0.151679381728172\\
0.45256969332695	-0.159828454256058\\
0.45705372095108	-0.164549469947815\\
0.460279881954193	-0.167970895767212\\
0.467907577753067	-0.176071807742119\\
0.475522518157959	-0.184206575155258\\
0.481513857841492	-0.190644830465317\\
0.483095437288284	-0.192362308502197\\
0.49056014418602	-0.200468957424164\\
0.498013705015183	-0.20860244333744\\
0.505453109741211	-0.216770201921463\\
0.508381724357605	-0.219996422529221\\
0.512800514698029	-0.224932238459587\\
0.520088672637939	-0.23308826982975\\
0.527365505695343	-0.241269275546074\\
0.534628391265869	-0.249481350183487\\
0.53778463602066	-0.25306224822998\\
0.54179835319519	-0.257708579301834\\
0.548899710178375	-0.265940606594086\\
0.555990755558014	-0.274193495512009\\
0.563069224357605	-0.282472252845764\\
0.569709122180939	-0.290281295776367\\
0.570122897624969	-0.290782958269119\\
0.577015519142151	-0.299133211374283\\
0.583899736404419	-0.30749922990799\\
0.590773463249207	-0.315885156393051\\
0.597634375095367	-0.324295163154602\\
0.60387396812439	-0.331982523202896\\
0.604462742805481	-0.332741141319275\\
0.611099302768707	-0.341286867856979\\
0.617727816104889	-0.349846690893173\\
0.624346256256104	-0.358424067497253\\
0.630952775478363	-0.367022544145584\\
0.637545228004456	-0.375645577907562\\
0.639487564563751	-0.378191918134689\\
0.64393413066864	-0.384428590536118\\
0.650235891342163	-0.393281489610672\\
0.656528413295746	-0.40214940905571\\
0.662809908390045	-0.411035388708115\\
0.669078469276428	-0.41994246840477\\
0.674963653087616	-0.428344964981079\\
0.675308465957642	-0.428895652294159\\
0.681148767471313	-0.43821656703949\\
0.686980366706848	-0.447550773620605\\
0.692801415920258	-0.456901013851166\\
0.698610067367554	-0.466270089149475\\
0.704404592514038	-0.475660771131516\\
0.707629680633545	-0.480904638767242\\
0.70988267660141	-0.485393106937408\\
0.714971363544464	-0.495541602373123\\
0.720048606395721	-0.505706489086151\\
0.725112318992615	-0.515890538692474\\
0.730160593986511	-0.526096522808075\\
0.733533263206482	-0.53294312953949\\
0.734731793403625	-0.536847293376923\\
0.73835688829422	-0.548672080039978\\
0.741965293884277	-0.56051903963089\\
0.745554566383362	-0.572391629219055\\
0.747875034809113	-0.58011132478714\\
0.747622191905975	-0.586037576198578\\
0.74689131975174	-0.602941751480103\\
0.746244072914124	-0.617346823215485\\
0.726484537124634	-0.640482306480408\\
0.712358057498932	-0.643374979496002\\
0.695776343345642	-0.646741271018982\\
0.68996262550354	-0.647918045520782\\
0.681974947452545	-0.646833777427673\\
0.66968709230423	-0.645146012306213\\
0.657421469688416	-0.643435299396515\\
0.645175218582153	-0.641704618930817\\
0.641131579875946	-0.641131579875946\\
0.633841693401337	-0.638871490955353\\
0.622971594333649	-0.635481953620911\\
0.612120807170868	-0.632073700428009\\
0.601286828517914	-0.628649115562439\\
0.590467214584351	-0.625210642814636\\
0.585681557655334	-0.623687565326691\\
0.579997718334198	-0.621322453022003\\
0.5698162317276	-0.617068350315094\\
0.55965381860733	-0.61279684305191\\
0.549508094787598	-0.608510136604309\\
0.539376556873322	-0.604210555553436\\
0.529256761074066	-0.599900245666504\\
0.528658866882324	-0.599645793437958\\
0.519439220428467	-0.595147550106049\\
0.509661197662354	-0.590349555015564\\
0.499901950359344	-0.58553546667099\\
0.490158826112747	-0.580707609653473\\
0.480429112911224	-0.575868308544159\\
0.473573625087738	-0.572452187538147\\
0.470754772424698	-0.570932030677795\\
0.461206644773483	-0.565769672393799\\
0.451680570840836	-0.560589671134949\\
0.442173391580582	-0.555394470691681\\
0.432682037353516	-0.550186634063721\\
0.423203349113464	-0.544968664646149\\
0.422361999750137	-0.544505774974823\\
0.413793176412582	-0.539545595645905\\
0.404413431882858	-0.534084677696228\\
0.395055443048477	-0.528607487678528\\
0.385715484619141	-0.523116707801819\\
0.376389801502228	-0.517615258693695\\
0.375829577445984	-0.517285048961639\\
0.367077976465225	-0.511948466300964\\
0.357793837785721	-0.506252288818359\\
0.348533242940903	-0.500539541244507\\
0.33929169178009	-0.494813442230225\\
0.334074676036835	-0.491575956344604\\
0.330044120550156	-0.489018738269806\\
0.320796996355057	-0.483129948377609\\
0.311578363180161	-0.477222472429276\\
0.302382618188858	-0.471299946308136\\
0.296816319227219	-0.467707693576813\\
0.293171674013138	-0.465319812297821\\
0.283940702676773	-0.45924973487854\\
0.274741351604462	-0.453160256147385\\
0.265566796064377	-0.447055637836456\\
0.263623028993607	-0.44576221704483\\
0.256326794624329	-0.440851777791977\\
0.247100949287415	-0.434603184461594\\
0.237906530499458	-0.428336620330811\\
0.234022542834282	-0.425685435533524\\
0.228658199310303	-0.421995133161545\\
0.219392627477646	-0.415587186813354\\
0.210163205862045	-0.409160077571869\\
0.207549214363098	-0.407338261604309\\
0.200850009918213	-0.402640968561172\\
0.191537961363792	-0.396068751811981\\
0.183786958456039	-0.390567183494568\\
0.182233139872551	-0.389460295438766\\
0.172821313142776	-0.382739156484604\\
0.16345776617527	-0.375996232032776\\
0.162368774414063	-0.375212073326111\\
0.153960198163986	-0.369131058454514\\
0.144495517015457	-0.362228870391846\\
0.1429782807827	-0.361121892929077\\
0.13489505648613	-0.355201482772827\\
0.125339701771736	-0.34814441204071\\
0.125320479273796	-0.348130166530609\\
0.115564756095409	-0.340901732444763\\
0.10923083871603	-0.336177945137024\\
0.105784490704536	-0.333599328994751\\
0.0959077030420303	-0.32617661356926\\
0.0944429486989975	-0.325074762105942\\
0.0858646780252457	-0.318593710660934\\
0.0808181390166283	-0.314765870571136\\
0.0757117122411728	-0.310875475406647\\
0.0682071149349213	-0.305141091346741\\
0.0654093846678734	-0.302992910146713\\
0.0564902722835541	-0.296132385730743\\
0.0549139082431793	-0.29491314291954\\
0.0455636791884899	-0.287677735090256\\
0.0441780425608158	-0.286598682403564\\
0.0353367775678635	-0.279719412326813\\
0.0331511944532394	-0.27800652384758\\
0.0257307812571526	-0.272203236818314\\
0.0217786636203527	-0.269087463617325\\
0.0166773330420256	-0.265078604221344\\
0.00999992340803146	-0.259785264730453\\
0.00811737403273582	-0.258299052715302\\
-4.62640760024704e-17	-0.251849889755249\\
-0.00235593412071466	-0.249962985515594\\
-0.00772119779139757	-0.245692491531372\\
-0.0150851141661406	-0.239771023392677\\
-0.0154220284894109	-0.239498689770699\\
-0.0221307501196861	-0.234118893742561\\
-0.0288843978196383	-0.228643551468849\\
-0.0295763276517391	-0.228079691529274\\
-0.0353817045688629	-0.22339129447937\\
-0.0416414178907871	-0.218291953206062\\
-0.0453491322696209	-0.2152488976717\\
-0.0476885922253132	-0.213346496224403\\
-0.0535488650202751	-0.208559051156044\\
-0.059232834726572	-0.20388075709343\\
-0.0638723745942116	-0.200036033987999\\
-0.0647590979933739	-0.199308007955551\\
-0.0701551586389542	-0.194863453507423\\
-0.0754241421818733	-0.190499648451805\\
-0.0805792361497879	-0.186207637190819\\
-0.0856330022215843	-0.181979402899742\\
-0.0891976058483124	-0.178985372185707\\
-0.0906013771891594	-0.177815213799477\\
-0.0955018997192383	-0.173717305064201\\
-0.100336395204067	-0.169659569859505\\
-0.105115063488483	-0.165634840726852\\
-0.109847784042358	-0.161636099219322\\
-0.114544108510017	-0.157656446099281\\
-0.119213327765465	-0.15368889272213\\
-0.123864479362965	-0.149726435542107\\
-0.128506377339363	-0.145761877298355\\
-0.133147656917572	-0.141787856817245\\
-0.137796774506569	-0.137796774506569\\
-0.142462119460106	-0.133780837059021\\
-0.147151976823807	-0.129731923341751\\
-0.151874706149101	-0.125641688704491\\
-0.156638771295547	-0.121501483023167\\
-0.16145284473896	-0.117302350699902\\
-0.16282819211483	-0.116098918020725\\
-0.166342973709106	-0.113046571612358\\
-0.171309739351273	-0.10871646553278\\
-0.176355332136154	-0.104296259582043\\
-0.181489676237106	-0.0997747927904129\\
-0.186723634600639	-0.0951404497027397\\
-0.187581405043602	-0.0943785309791565\\
-0.19210459291935	-0.0903975591063499\\
-0.197614461183548	-0.0855154171586037\\
-0.203259706497192	-0.0804762095212936\\
-0.205504655838013	-0.0784631595015526\\
-0.209090262651443	-0.0752771273255348\\
-0.215106070041656	-0.0698921978473663\\
-0.220644891262054	-0.0648917183279991\\
-0.221310049295425	-0.0642965137958527\\
-0.227774485945702	-0.0584825463593006\\
-0.234137520194054	-0.0526980049908161\\
-0.234459206461906	-0.0524078421294689\\
-0.241459742188454	-0.0460609085857868\\
-0.246516987681389	-0.0414297543466091\\
-0.248749196529388	-0.0393980033695698\\
-0.256388783454895	-0.0323894359171391\\
-0.258151203393936	-0.0307625588029623\\
-0.264423966407776	-0.0249954238533974\\
-0.269181489944458	-0.0205840207636356\\
-0.272877126932144	-0.0171679742634296\\
-0.27976980805397	-0.0107467537745833\\
-0.281803488731384	-0.00885603111237288\\
-0.289981156587601	-0.00119977362919599\\
-0.291263669729233	3.56695136296667e-17\\
-0.299872696399689	0.00810324680060148\\
-0.301323533058167	0.00946947373449802\\
-0.309494853019714	0.0172055531293154\\
-0.312054216861725	0.01963278837502\\
-0.318892002105713	0.0261479374021292\\
-0.323533326387405	0.0305829048156738\\
-0.328103482723236	0.0349685102701187\\
-0.335846692323685	0.0424273014068604\\
-0.337164103984833	0.0437016561627388\\
-0.346040517091751	0.0522956736385822\\
-0.349126487970352	0.0552962049841881\\
-0.354782998561859	0.0608131848275661\\
-0.363448560237885	0.0693180188536644\\
-0.36346560716629	0.0693347752094269\\
-0.371930599212646	0.0776685178279877\\
-0.379042625427246	0.0847260653972626\\
-0.380373328924179	0.0860514640808105\\
-0.38867112994194	0.0943198651075363\\
-0.395992666482925	0.101673640310764\\
-0.396937519311905	0.10262655466795\\
-0.405062228441238	0.11081999540329\\
-0.413172960281372	0.119064524769783\\
-0.414509266614914	0.120426073670387\\
-0.421155631542206	0.127221003174782\\
-0.429103672504425	0.135390281677246\\
-0.43479111790657	0.141272202134132\\
-0.436999410390854	0.143569007515907\\
-0.444791167974472	0.151679381728172\\
-0.45256969332695	0.159828454256058\\
-0.45705372095108	0.164549469947815\\
-0.460279881954193	0.167970895767212\\
-0.467907577753067	0.176071807742119\\
-0.475522518157959	0.184206575155258\\
-0.481513857841492	0.190644830465317\\
-0.483095437288284	0.192362308502197\\
-0.49056014418602	0.200468957424164\\
-0.498013705015183	0.20860244333744\\
-0.505453109741211	0.216770201921463\\
-0.508381724357605	0.219996422529221\\
-0.512800514698029	0.224932238459587\\
-0.520088672637939	0.23308826982975\\
-0.527365505695343	0.241269275546074\\
-0.534628391265869	0.249481350183487\\
-0.53778463602066	0.25306224822998\\
-0.54179835319519	0.257708579301834\\
-0.548899710178375	0.265940606594086\\
-0.555990755558014	0.274193495512009\\
-0.563069224357605	0.282472252845764\\
-0.569709122180939	0.290281295776367\\
-0.570122897624969	0.290782958269119\\
-0.577015519142151	0.299133211374283\\
-0.583899736404419	0.30749922990799\\
-0.590773463249207	0.315885156393051\\
-0.597634375095367	0.324295163154602\\
-0.60387396812439	0.331982523202896\\
-0.604462742805481	0.332741141319275\\
-0.611099302768707	0.341286867856979\\
-0.617727816104889	0.349846690893173\\
-0.624346256256104	0.358424067497253\\
-0.630952775478363	0.367022544145584\\
-0.637545228004456	0.375645577907562\\
-0.639487564563751	0.378191918134689\\
-0.64393413066864	0.384428590536118\\
-0.650235891342163	0.393281489610672\\
-0.656528413295746	0.40214940905571\\
-0.662809908390045	0.411035388708115\\
-0.669078469276428	0.41994246840477\\
-0.674963653087616	0.428344964981079\\
-0.675308465957642	0.428895652294159\\
-0.681148767471313	0.43821656703949\\
-0.686980366706848	0.447550773620605\\
-0.692801415920258	0.456901013851166\\
-0.698610067367554	0.466270089149475\\
-0.704404592514038	0.475660771131516\\
-0.707629680633545	0.480904638767242\\
-0.70988267660141	0.485393106937408\\
-0.714971363544464	0.495541602373123\\
-0.720048606395721	0.505706489086151\\
-0.725112318992615	0.515890538692474\\
-0.730160593986511	0.526096522808075\\
-0.733533263206482	0.53294312953949\\
-0.734731793403625	0.536847293376923\\
-0.73835688829422	0.548672080039978\\
-0.741965293884277	0.56051903963089\\
-0.745554566383362	0.572391629219055\\
-0.747875034809113	0.58011132478714\\
-0.747622191905975	0.586037576198578\\
-0.74689131975174	0.602941751480103\\
-0.746244072914124	0.617346823215485\\
-0.726484537124634	0.640482306480408\\
-0.712358057498932	0.643374979496002\\
-0.695776343345642	0.646741271018982\\
-0.68996262550354	0.647918045520782\\
-0.681974947452545	0.646833777427673\\
-0.66968709230423	0.645146012306213\\
-0.657421469688416	0.643435299396515\\
-0.645175218582153	0.641704618930817\\
-0.641131579875946	0.641131579875946\\
-0.633841693401337	0.638871490955353\\
-0.622971594333649	0.635481953620911\\
-0.612120807170868	0.632073700428009\\
-0.601286828517914	0.628649115562439\\
-0.590467214584351	0.625210642814636\\
-0.585681557655334	0.623687565326691\\
-0.579997718334198	0.621322453022003\\
-0.5698162317276	0.617068350315094\\
-0.55965381860733	0.61279684305191\\
-0.549508094787598	0.608510136604309\\
-0.539376556873322	0.604210555553436\\
-0.529256761074066	0.599900245666504\\
-0.528658866882324	0.599645793437958\\
-0.519439220428467	0.595147550106049\\
-0.509661197662354	0.590349555015564\\
-0.499901950359344	0.58553546667099\\
-0.490158826112747	0.580707609653473\\
-0.480429112911224	0.575868308544159\\
-0.473573625087738	0.572452187538147\\
-0.470754772424698	0.570932030677795\\
-0.461206644773483	0.565769672393799\\
-0.451680570840836	0.560589671134949\\
-0.442173391580582	0.555394470691681\\
-0.432682037353516	0.550186634063721\\
-0.423203349113464	0.544968664646149\\
-0.422361999750137	0.544505774974823\\
-0.413793176412582	0.539545595645905\\
-0.404413431882858	0.534084677696228\\
-0.395055443048477	0.528607487678528\\
-0.385715484619141	0.523116707801819\\
-0.376389801502228	0.517615258693695\\
-0.375829577445984	0.517285048961639\\
-0.367077976465225	0.511948466300964\\
-0.357793837785721	0.506252288818359\\
-0.348533242940903	0.500539541244507\\
-0.33929169178009	0.494813442230225\\
-0.334074676036835	0.491575956344604\\
-0.330044120550156	0.489018738269806\\
-0.320796996355057	0.483129948377609\\
-0.311578363180161	0.477222472429276\\
-0.302382618188858	0.471299946308136\\
-0.296816319227219	0.467707693576813\\
-0.293171674013138	0.465319812297821\\
-0.283940702676773	0.45924973487854\\
-0.274741351604462	0.453160256147385\\
-0.265566796064377	0.447055637836456\\
-0.263623028993607	0.44576221704483\\
-0.256326794624329	0.440851777791977\\
-0.247100949287415	0.434603184461594\\
-0.237906530499458	0.428336620330811\\
-0.234022542834282	0.425685435533524\\
-0.228658199310303	0.421995133161545\\
-0.219392627477646	0.415587186813354\\
-0.210163205862045	0.409160077571869\\
-0.207549214363098	0.407338261604309\\
-0.200850009918213	0.402640968561172\\
-0.191537961363792	0.396068751811981\\
-0.183786958456039	0.390567183494568\\
-0.182233139872551	0.389460295438766\\
-0.172821313142776	0.382739156484604\\
-0.16345776617527	0.375996232032776\\
-0.162368774414063	0.375212073326111\\
-0.153960198163986	0.369131058454514\\
-0.144495517015457	0.362228870391846\\
-0.1429782807827	0.361121892929077\\
-0.13489505648613	0.355201482772827\\
-0.125339701771736	0.34814441204071\\
-0.125320479273796	0.348130166530609\\
-0.115564756095409	0.340901732444763\\
-0.10923083871603	0.336177945137024\\
-0.105784490704536	0.333599328994751\\
-0.0959077030420303	0.32617661356926\\
-0.0944429486989975	0.325074762105942\\
-0.0858646780252457	0.318593710660934\\
-0.0808181390166283	0.314765870571136\\
-0.0757117122411728	0.310875475406647\\
-0.0682071149349213	0.305141091346741\\
-0.0654093846678734	0.302992910146713\\
-0.0564902722835541	0.296132385730743\\
-0.0549139082431793	0.29491314291954\\
-0.0455636791884899	0.287677735090256\\
-0.0441780425608158	0.286598682403564\\
-0.0353367775678635	0.279719412326813\\
-0.0331511944532394	0.27800652384758\\
-0.0257307812571526	0.272203236818314\\
-0.0217786636203527	0.269087463617325\\
-0.0166773330420256	0.265078604221344\\
-0.00999992340803146	0.259785264730453\\
-0.00811737403273582	0.258299052715302\\
-4.05005528094418e-17	0.251849889755249\\
0.00235593412071466	0.249962985515594\\
0.00772119779139757	0.245692491531372\\
0.0150851141661406	0.239771023392677\\
0.0154220284894109	0.239498689770699\\
0.0221307501196861	0.234118893742561\\
0.0288843978196383	0.228643551468849\\
0.0295763276517391	0.228079691529274\\
0.0353817045688629	0.22339129447937\\
0.0416414178907871	0.218291953206062\\
0.0453491322696209	0.2152488976717\\
0.0476885922253132	0.213346496224403\\
0.0535488650202751	0.208559051156044\\
0.059232834726572	0.20388075709343\\
0.0638723745942116	0.200036033987999\\
0.0647590979933739	0.199308007955551\\
0.0701551586389542	0.194863453507423\\
0.0754241421818733	0.190499648451805\\
0.0805792361497879	0.186207637190819\\
0.0856330022215843	0.181979402899742\\
0.0891976058483124	0.178985372185707\\
0.0906013771891594	0.177815213799477\\
0.0955018997192383	0.173717305064201\\
0.100336395204067	0.169659569859505\\
0.105115063488483	0.165634840726852\\
0.109847784042358	0.161636099219322\\
0.114544108510017	0.157656446099281\\
0.119213327765465	0.15368889272213\\
0.123864479362965	0.149726435542107\\
0.128506377339363	0.145761877298355\\
0.133147656917572	0.141787856817245\\
0.137796774506569	0.137796774506569\\
0.142462119460106	0.133780837059021\\
0.147151976823807	0.129731923341751\\
0.151874706149101	0.125641688704491\\
0.156638771295547	0.121501483023167\\
0.16145284473896	0.117302350699902\\
0.16282819211483	0.116098918020725\\
0.166342973709106	0.113046571612358\\
0.171309739351273	0.10871646553278\\
0.176355332136154	0.104296259582043\\
0.181489676237106	0.0997747927904129\\
0.186723634600639	0.0951404497027397\\
0.187581405043602	0.0943785309791565\\
0.19210459291935	0.0903975591063499\\
0.197614461183548	0.0855154171586037\\
0.203259706497192	0.0804762095212936\\
0.205504655838013	0.0784631595015526\\
0.209090262651443	0.0752771273255348\\
0.215106070041656	0.0698921978473663\\
0.220644891262054	0.0648917183279991\\
0.221310049295425	0.0642965137958527\\
0.227774485945702	0.0584825463593006\\
0.234137520194054	0.0526980049908161\\
0.234459206461906	0.0524078421294689\\
0.241459742188454	0.0460609085857868\\
0.246516987681389	0.0414297543466091\\
0.248749196529388	0.0393980033695698\\
0.256388783454895	0.0323894359171391\\
0.258151203393936	0.0307625588029623\\
0.264423966407776	0.0249954238533974\\
0.269181489944458	0.0205840207636356\\
0.272877126932144	0.0171679742634296\\
0.27976980805397	0.0107467537745833\\
0.281803488731384	0.00885603111237288\\
0.289981156587601	0.00119977362919599\\
0.291263669729233	0\\
} --cycle;

\end{axis}
\end{tikzpicture}%

==> polar_plot_concentric_kernels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.15,
xmax=1.15,
ymin=-1.15,
ymax=1.15,
hide axis,
axis x line*=bottom,
axis y line*=left
]

% < 1st circle
\addplot [color=black,solid,line width=0.25pt,forget plot] % white!83!darkgray
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130145\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.096350734820343	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130145	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.161803398874989	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.161803398874989\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128608	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.161803398874989	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
% > 1st circle

% < 2nd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.399210691371309	0.0251162078117254\\
0.396845880525791	0.0501332934257217\\
0.392914900291476	0.0749525258342899\\
0.387433264451452	0.0994759548659419\\
0.380422606518061	0.123606797749979\\
0.371910594355301	0.147249821073871\\
0.361930820986408	0.170311716626029\\
0.350522672017545	0.192701469640686\\
0.337731170200806	0.214330717991599\\
0.323606797749979	0.235114100916989\\
0.308205297110316	0.254969595899476\\
0.291587450968565	0.273818842371476\\
0.273818842371476	0.291587450968565\\
0.254969595899476	0.308205297110316\\
0.235114100916989	0.323606797749979\\
0.214330717991599	0.337731170200806\\
0.192701469640686	0.350522672017546\\
0.170311716626029	0.361930820986408\\
0.147249821073871	0.371910594355301\\
0.123606797749979	0.380422606518061\\
0.0994759548659419	0.387433264451452\\
0.0749525258342898	0.392914900291476\\
0.0501332934257217	0.396845880525791\\
0.0251162078117253	0.399210691371309\\
0	0.4\\
-0.0251162078117254	0.399210691371309\\
-0.0501332934257218	0.396845880525791\\
-0.0749525258342899	0.392914900291475\\
-0.0994759548659419	0.387433264451452\\
-0.123606797749979	0.380422606518061\\
-0.147249821073871	0.371910594355301\\
-0.170311716626029	0.361930820986408\\
-0.192701469640686	0.350522672017545\\
-0.214330717991599	0.337731170200806\\
-0.235114100916989	0.323606797749979\\
-0.254969595899476	0.308205297110316\\
-0.273818842371476	0.291587450968565\\
-0.291587450968565	0.273818842371475\\
-0.308205297110316	0.254969595899476\\
-0.323606797749979	0.235114100916989\\
-0.337731170200806	0.214330717991599\\
-0.350522672017545	0.192701469640686\\
-0.361930820986408	0.170311716626029\\
-0.371910594355301	0.147249821073871\\
-0.380422606518061	0.123606797749979\\
-0.387433264451452	0.0994759548659419\\
-0.392914900291476	0.0749525258342898\\
-0.396845880525791	0.0501332934257216\\
-0.399210691371309	0.0251162078117253\\
-0.4	0\\
-0.399210691371309	-0.0251162078117252\\
-0.396845880525791	-0.0501332934257215\\
-0.392914900291476	-0.0749525258342897\\
-0.387433264451452	-0.0994759548659418\\
-0.380422606518062	-0.123606797749979\\
-0.371910594355301	-0.147249821073871\\
-0.361930820986408	-0.170311716626029\\
-0.350522672017546	-0.192701469640686\\
-0.337731170200806	-0.214330717991599\\
-0.323606797749979	-0.235114100916989\\
-0.308205297110316	-0.254969595899476\\
-0.291587450968565	-0.273818842371475\\
-0.273818842371476	-0.291587450968565\\
-0.254969595899476	-0.308205297110316\\
-0.235114100916989	-0.323606797749979\\
-0.214330717991599	-0.337731170200806\\
-0.192701469640686	-0.350522672017545\\
-0.170311716626029	-0.361930820986408\\
-0.147249821073871	-0.371910594355301\\
-0.123606797749979	-0.380422606518061\\
-0.0994759548659421	-0.387433264451452\\
-0.0749525258342902	-0.392914900291475\\
-0.0501332934257218	-0.396845880525791\\
-0.0251162078117253	-0.399210691371309\\
0	-0.4\\
0.0251162078117251	-0.399210691371309\\
0.0501332934257217	-0.396845880525791\\
0.0749525258342897	-0.392914900291476\\
0.099475954865942	-0.387433264451452\\
0.123606797749979	-0.380422606518061\\
0.147249821073871	-0.371910594355301\\
0.170311716626029	-0.361930820986408\\
0.192701469640686	-0.350522672017546\\
0.214330717991599	-0.337731170200806\\
0.235114100916989	-0.323606797749979\\
0.254969595899476	-0.308205297110316\\
0.273818842371475	-0.291587450968565\\
0.291587450968564	-0.273818842371476\\
0.308205297110316	-0.254969595899476\\
0.323606797749979	-0.235114100916989\\
0.337731170200806	-0.214330717991599\\
0.350522672017545	-0.192701469640686\\
0.361930820986408	-0.170311716626029\\
0.371910594355301	-0.147249821073871\\
0.380422606518061	-0.123606797749979\\
0.387433264451452	-0.0994759548659421\\
0.392914900291476	-0.0749525258342899\\
0.396845880525791	-0.0501332934257219\\
0.399210691371309	-0.0251162078117253\\
0.4	0\\
};
% > 2nd circle

% < 3rd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.598816037056963	0.037674311717588\\
0.595268820788687	0.0751999401385826\\
0.589372350437213	0.112428788751435\\
0.581149896677179	0.149213932298913\\
0.570633909777092	0.185410196624968\\
0.557865891532951	0.220874731610807\\
0.542896231479612	0.255467574939044\\
0.525784008026318	0.289052204461029\\
0.506596755301209	0.321496076987398\\
0.485410196624969	0.352671151375484\\
0.462307945665474	0.382454393849214\\
0.437381176452847	0.410728263557213\\
0.410728263557213	0.437381176452847\\
0.382454393849214	0.462307945665474\\
0.352671151375484	0.485410196624969\\
0.321496076987398	0.506596755301209\\
0.289052204461029	0.525784008026318\\
0.255467574939044	0.542896231479612\\
0.220874731610807	0.557865891532951\\
0.185410196624968	0.570633909777092\\
0.149213932298913	0.581149896677179\\
0.112428788751435	0.589372350437213\\
0.0751999401385826	0.595268820788687\\
0.037674311717588	0.598816037056963\\
0	0.6\\
-0.037674311717588	0.598816037056963\\
-0.0751999401385826	0.595268820788687\\
-0.112428788751435	0.589372350437213\\
-0.149213932298913	0.581149896677179\\
-0.185410196624969	0.570633909777092\\
-0.220874731610807	0.557865891532951\\
-0.255467574939044	0.542896231479612\\
-0.289052204461029	0.525784008026318\\
-0.321496076987398	0.506596755301209\\
-0.352671151375484	0.485410196624969\\
-0.382454393849214	0.462307945665474\\
-0.410728263557213	0.437381176452847\\
-0.437381176452847	0.410728263557213\\
-0.462307945665474	0.382454393849214\\
-0.485410196624968	0.352671151375484\\
-0.506596755301209	0.321496076987398\\
-0.525784008026318	0.289052204461029\\
-0.542896231479612	0.255467574939044\\
-0.557865891532951	0.220874731610807\\
-0.570633909777092	0.185410196624968\\
-0.581149896677179	0.149213932298913\\
-0.589372350437213	0.112428788751435\\
-0.595268820788687	0.0751999401385825\\
-0.598816037056963	0.0376743117175879\\
-0.6	0\\
-0.598816037056963	-0.0376743117175877\\
-0.595268820788687	-0.0751999401385823\\
-0.589372350437213	-0.112428788751435\\
-0.581149896677179	-0.149213932298913\\
-0.570633909777092	-0.185410196624968\\
-0.557865891532951	-0.220874731610807\\
-0.542896231479612	-0.255467574939043\\
-0.525784008026318	-0.289052204461029\\
-0.506596755301209	-0.321496076987398\\
-0.485410196624969	-0.352671151375484\\
-0.462307945665474	-0.382454393849214\\
-0.437381176452847	-0.410728263557213\\
-0.410728263557213	-0.437381176452847\\
-0.382454393849214	-0.462307945665474\\
-0.352671151375484	-0.485410196624968\\
-0.321496076987398	-0.506596755301209\\
-0.28905220446103	-0.525784008026318\\
-0.255467574939044	-0.542896231479612\\
-0.220874731610807	-0.557865891532951\\
-0.185410196624969	-0.570633909777092\\
-0.149213932298913	-0.581149896677179\\
-0.112428788751435	-0.589372350437213\\
-0.0751999401385828	-0.595268820788687\\
-0.0376743117175879	-0.598816037056963\\
0	-0.6\\
0.0376743117175877	-0.598816037056963\\
0.0751999401385826	-0.595268820788687\\
0.112428788751435	-0.589372350437213\\
0.149213932298913	-0.581149896677179\\
0.185410196624968	-0.570633909777092\\
0.220874731610806	-0.557865891532951\\
0.255467574939044	-0.542896231479612\\
0.289052204461029	-0.525784008026318\\
0.321496076987398	-0.506596755301209\\
0.352671151375484	-0.485410196624969\\
0.382454393849214	-0.462307945665474\\
0.410728263557213	-0.437381176452847\\
0.437381176452847	-0.410728263557213\\
0.462307945665474	-0.382454393849214\\
0.485410196624968	-0.352671151375484\\
0.506596755301209	-0.321496076987398\\
0.525784008026318	-0.289052204461029\\
0.542896231479612	-0.255467574939044\\
0.557865891532951	-0.220874731610807\\
0.570633909777092	-0.185410196624969\\
0.581149896677179	-0.149213932298913\\
0.589372350437213	-0.112428788751435\\
0.595268820788687	-0.0751999401385828\\
0.598816037056963	-0.037674311717588\\
0.6	0\\
};
% > 3rd circle

% 4th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.798421382742617	0.0502324156234507\\
0.793691761051582	0.100266586851443\\
0.785829800582951	0.14990505166858\\
0.774866528902905	0.198951909731884\\
0.760845213036123	0.247213595499958\\
0.743821188710601	0.294499642147742\\
0.723861641972816	0.340623433252058\\
0.701045344035091	0.385402939281372\\
0.675462340401612	0.428661435983197\\
0.647213595499958	0.470228201833979\\
0.616410594220631	0.509939191798952\\
0.583174901937129	0.547637684742951\\
0.547637684742951	0.583174901937129\\
0.509939191798952	0.616410594220631\\
0.470228201833978	0.647213595499958\\
0.428661435983197	0.675462340401612\\
0.385402939281372	0.701045344035091\\
0.340623433252058	0.723861641972816\\
0.294499642147742	0.743821188710601\\
0.247213595499958	0.760845213036123\\
0.198951909731884	0.774866528902905\\
0.14990505166858	0.785829800582951\\
0.100266586851443	0.793691761051582\\
0.0502324156234506	0.798421382742617\\
0	0.8\\
-0.0502324156234507	0.798421382742617\\
-0.100266586851444	0.793691761051582\\
-0.14990505166858	0.785829800582951\\
-0.198951909731884	0.774866528902905\\
-0.247213595499958	0.760845213036123\\
-0.294499642147742	0.743821188710601\\
-0.340623433252058	0.723861641972816\\
-0.385402939281372	0.701045344035091\\
-0.428661435983198	0.675462340401612\\
-0.470228201833978	0.647213595499958\\
-0.509939191798952	0.616410594220631\\
-0.547637684742951	0.583174901937129\\
-0.583174901937129	0.547637684742951\\
-0.616410594220631	0.509939191798952\\
-0.647213595499958	0.470228201833979\\
-0.675462340401612	0.428661435983197\\
-0.701045344035091	0.385402939281372\\
-0.723861641972816	0.340623433252058\\
-0.743821188710601	0.294499642147742\\
-0.760845213036123	0.247213595499958\\
-0.774866528902905	0.198951909731884\\
-0.785829800582951	0.14990505166858\\
-0.793691761051582	0.100266586851443\\
-0.798421382742617	0.0502324156234505\\
-0.8	0\\
-0.798421382742617	-0.0502324156234503\\
-0.793691761051582	-0.100266586851443\\
-0.785829800582951	-0.149905051668579\\
-0.774866528902905	-0.198951909731884\\
-0.760845213036123	-0.247213595499958\\
-0.743821188710601	-0.294499642147742\\
-0.723861641972816	-0.340623433252058\\
-0.701045344035091	-0.385402939281372\\
-0.675462340401612	-0.428661435983197\\
-0.647213595499958	-0.470228201833978\\
-0.616410594220632	-0.509939191798951\\
-0.583174901937129	-0.547637684742951\\
-0.547637684742951	-0.583174901937129\\
-0.509939191798952	-0.616410594220631\\
-0.470228201833979	-0.647213595499958\\
-0.428661435983198	-0.675462340401612\\
-0.385402939281373	-0.701045344035091\\
-0.340623433252058	-0.723861641972816\\
-0.294499642147742	-0.743821188710601\\
-0.247213595499958	-0.760845213036123\\
-0.198951909731884	-0.774866528902905\\
-0.14990505166858	-0.785829800582951\\
-0.100266586851444	-0.793691761051582\\
-0.0502324156234506	-0.798421382742617\\
0	-0.8\\
0.0502324156234503	-0.798421382742617\\
0.100266586851443	-0.793691761051582\\
0.149905051668579	-0.785829800582951\\
0.198951909731884	-0.774866528902905\\
0.247213595499958	-0.760845213036123\\
0.294499642147742	-0.743821188710601\\
0.340623433252058	-0.723861641972816\\
0.385402939281372	-0.701045344035091\\
0.428661435983197	-0.675462340401612\\
0.470228201833978	-0.647213595499958\\
0.509939191798951	-0.616410594220632\\
0.547637684742951	-0.583174901937129\\
0.583174901937129	-0.547637684742951\\
0.616410594220631	-0.509939191798952\\
0.647213595499958	-0.470228201833979\\
0.675462340401612	-0.428661435983198\\
0.701045344035091	-0.385402939281372\\
0.723861641972816	-0.340623433252058\\
0.743821188710601	-0.294499642147742\\
0.760845213036123	-0.247213595499958\\
0.774866528902905	-0.198951909731884\\
0.785829800582951	-0.14990505166858\\
0.793691761051582	-0.100266586851444\\
0.798421382742617	-0.0502324156234506\\
0.8	0\\
};
% > 4th circle

% < 5th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
0	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421412	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565072\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293131\\
-1	0\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684677\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928688\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292473	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684678	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
0	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	0\\
};
% > 5th circle

% < 1st ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.866025403784439	-0.5\\
0.866025403784439	0.5\\
};
% > 1st ray

% < 2nd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.5	-0.866025403784439\\
0.5	0.866025403784439\\
};
% > 2nd ray

% < 3rd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-6.12323399573677e-17	-1\\
6.12323399573677e-17	1\\
};
% > 3rd ray

% < 4th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.5	-0.866025403784439\\
-0.5	0.866025403784439\\
};
% > 4th ray

% < 5th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.866025403784439	-0.5\\
-0.866025403784439	0.5\\
};
% > 5th ray

% < 6th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	-1.22464679914735e-16\\
-1	1.22464679914735e-16\\
};
% > 6th ray

%\node [fill=white,scale=0.5] at (0.0, 0) [below] {\footnotesize $0$};
%\node [fill=white,scale=0.5] at (0.2, 0) [below] {\footnotesize $0.2$};
%\node [fill=white,scale=0.5] at (0.4, 0) [below] {\footnotesize $0.4$};
%\node [fill=white,scale=0.5] at (0.6, 0) [below] {\footnotesize $0.6$};
%\node [fill=white,scale=0.5] at (0.8, 0) [below] {\footnotesize $0.8$};
%\node [fill=white,scale=0.5] at (1.0, 0) [below] {\footnotesize $1$};
%
%\node [scale=0.5] at (1.0, 0) [right, xshift=0cm] {\footnotesize $0$};
%\node [scale=0.5] at (0.866, 0.5) [above right] {\footnotesize $\pi/6$};
%\node [scale=0.5] at (0.5, 0.866) [above right] {\footnotesize $\pi/3$};
%\node [scale=0.5] at (0, 1.0) [above] {\footnotesize $\pi/2$};
%\node [scale=0.5] at (-0.5, 0.866) [above left] {\footnotesize $4\pi/6$};
%\node [scale=0.5] at (-0.866, 0.5) [above left] {\footnotesize $5\pi/6$};
%\node [scale=0.5] at (-1.0, 0) [left] {\footnotesize $\pi$};
%\node [scale=0.5] at (-0.866, -0.5) [below left] {\footnotesize $7\pi/6$};
%\node [scale=0.5] at (-0.5,-0.866) [below left] {\footnotesize $4\pi/3$};
%\node [scale=0.5] at (0, -1.0) [below] {\footnotesize $3\pi/2$};
%\node [scale=0.5] at (0.5,-0.866) [below right] {\footnotesize $5\pi/3$};
%\node [scale=0.5] at (0.866,-0.5) [below right] {\footnotesize $11\pi/6$};

%%%
%%%

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
0.797187339690318	-0.0250526214234993\\
0.796007054005169	-0.0500805189342931\\
0.794041205460813	-0.0750589930191931\\
0.791291734112423	-0.0999633929399659\\
0.787761353356274	-0.124769141060633\\
0.783453547251942	-0.149451757102634\\
0.778372567083966	-0.173986882303904\\
0.772523427166337	-0.198350303458031\\
0.765911899893978	-0.222517976809768\\
0.758544510046089	-0.246466051783314\\
0.750428528346972	-0.270170894519957\\
0.741571964290711	-0.293609111201836\\
0.731983558236764	-0.316757571138817\\
0.721672772784282	-0.339593429595689\\
0.710649783433673	-0.362094150337161\\
0.698925468544602	-0.384237527868407\\
0.686511398600373	-0.406001709349205\\
0.67341982478925	-0.427365216160057\\
0.659663666914021	-0.448306965098987\\
0.645256500641707	-0.468806289188119\\
0.630212544106022	-0.488842958069492\\
0.614546643875787	-0.508397197969976\\
0.598274260303162	-0.527449711215601\\
0.581411452266143	-0.545981695276032\\
0.563974861320394	-0.563974861320395\\
0.545981695276032	-0.581411452266144\\
0.527449711215601	-0.598274260303161\\
0.508397197969976	-0.614546643875787\\
0.488842958069492	-0.630212544106022\\
0.468806289188119	-0.645256500641708\\
0.448306965098986	-0.659663666914021\\
0.427365216160057	-0.67341982478925\\
0.406001709349206	-0.686511398600372\\
0.384237527868406	-0.698925468544602\\
0.36209415033716	-0.710649783433673\\
0.339593429595688	-0.721672772784282\\
0.316757571138817	-0.731983558236764\\
0.293609111201836	-0.741571964290711\\
0.270170894519957	-0.750428528346972\\
0.246466051783314	-0.758544510046089\\
0.222517976809768	-0.765911899893979\\
0.198350303458032	-0.772523427166337\\
0.173986882303905	-0.778372567083966\\
0.149451757102634	-0.783453547251942\\
0.124769141060633	-0.787761353356274\\
0.0999633929399655	-0.791291734112423\\
0.0750589930191935	-0.794041205460813\\
0.0500805189342928	-0.796007054005169\\
0.025052621423499	-0.797187339690318\\
-1.4651323401749e-16	-0.797580897716787\\
-0.0250526214234993	-0.797187339690318\\
-0.0500805189342931	-0.796007054005169\\
-0.0750589930191931	-0.794041205460813\\
-0.0999633929399658	-0.791291734112423\\
-0.124769141060633	-0.787761353356274\\
-0.149451757102634	-0.783453547251942\\
-0.173986882303905	-0.778372567083966\\
-0.198350303458032	-0.772523427166337\\
-0.222517976809768	-0.765911899893978\\
-0.246466051783314	-0.758544510046089\\
-0.270170894519957	-0.750428528346972\\
-0.293609111201836	-0.741571964290711\\
-0.316757571138816	-0.731983558236764\\
-0.339593429595689	-0.721672772784282\\
-0.362094150337161	-0.710649783433673\\
-0.384237527868407	-0.698925468544602\\
-0.406001709349206	-0.686511398600372\\
-0.427365216160057	-0.67341982478925\\
-0.448306965098987	-0.659663666914021\\
-0.468806289188119	-0.645256500641707\\
-0.488842958069492	-0.630212544106022\\
-0.508397197969976	-0.614546643875787\\
-0.527449711215601	-0.598274260303161\\
-0.545981695276032	-0.581411452266143\\
-0.563974861320395	-0.563974861320394\\
-0.581411452266144	-0.545981695276032\\
-0.598274260303162	-0.527449711215601\\
-0.614546643875787	-0.508397197969976\\
-0.630212544106022	-0.488842958069492\\
-0.645256500641708	-0.468806289188119\\
-0.659663666914021	-0.448306965098986\\
-0.67341982478925	-0.427365216160057\\
-0.686511398600372	-0.406001709349205\\
-0.698925468544602	-0.384237527868406\\
-0.710649783433673	-0.362094150337161\\
-0.721672772784283	-0.339593429595688\\
-0.731983558236764	-0.316757571138817\\
-0.741571964290711	-0.293609111201836\\
-0.750428528346972	-0.270170894519957\\
-0.758544510046089	-0.246466051783314\\
-0.765911899893979	-0.222517976809768\\
-0.772523427166337	-0.198350303458031\\
-0.778372567083966	-0.173986882303904\\
-0.783453547251942	-0.149451757102634\\
-0.787761353356274	-0.124769141060633\\
-0.791291734112423	-0.0999633929399652\\
-0.794041205460813	-0.0750589930191932\\
-0.796007054005169	-0.0500805189342932\\
-0.797187339690318	-0.025052621423499\\
-0.797580897716787	9.76754893449936e-17\\
-0.797187339690318	0.0250526214234992\\
-0.796007054005169	0.050080518934293\\
-0.794041205460813	0.0750589930191934\\
-0.791291734112423	0.0999633929399654\\
-0.787761353356274	0.124769141060632\\
-0.783453547251942	0.149451757102634\\
-0.778372567083966	0.173986882303904\\
-0.772523427166337	0.198350303458031\\
-0.765911899893979	0.222517976809768\\
-0.758544510046089	0.246466051783314\\
-0.750428528346972	0.270170894519957\\
-0.741571964290711	0.293609111201836\\
-0.731983558236764	0.316757571138817\\
-0.721672772784282	0.339593429595688\\
-0.710649783433673	0.36209415033716\\
-0.698925468544602	0.384237527868407\\
-0.686511398600373	0.406001709349205\\
-0.67341982478925	0.427365216160057\\
-0.659663666914021	0.448306965098986\\
-0.645256500641707	0.468806289188119\\
-0.630212544106022	0.488842958069492\\
-0.614546643875787	0.508397197969976\\
-0.598274260303161	0.527449711215601\\
-0.581411452266144	0.545981695276032\\
-0.563974861320394	0.563974861320394\\
-0.545981695276032	0.581411452266144\\
-0.527449711215601	0.598274260303161\\
-0.508397197969976	0.614546643875787\\
-0.488842958069492	0.630212544106022\\
-0.468806289188119	0.645256500641708\\
-0.448306965098987	0.659663666914021\\
-0.427365216160057	0.67341982478925\\
-0.406001709349205	0.686511398600372\\
-0.384237527868407	0.698925468544602\\
-0.362094150337161	0.710649783433673\\
-0.339593429595688	0.721672772784282\\
-0.316757571138817	0.731983558236764\\
-0.293609111201836	0.741571964290711\\
-0.270170894519957	0.750428528346972\\
-0.246466051783314	0.758544510046089\\
-0.222517976809768	0.765911899893979\\
-0.198350303458031	0.772523427166337\\
-0.173986882303904	0.778372567083966\\
-0.149451757102634	0.783453547251942\\
-0.124769141060633	0.787761353356274\\
-0.0999633929399656	0.791291734112423\\
-0.0750589930191934	0.794041205460813\\
-0.0500805189342932	0.796007054005169\\
-0.0250526214234993	0.797187339690318\\
-1.28260790656779e-16	0.797580897716787\\
0.0250526214234992	0.797187339690318\\
0.0500805189342932	0.796007054005169\\
0.0750589930191933	0.794041205460813\\
0.0999633929399656	0.791291734112423\\
0.124769141060633	0.787761353356274\\
0.149451757102634	0.783453547251942\\
0.173986882303904	0.778372567083966\\
0.198350303458031	0.772523427166337\\
0.222517976809768	0.765911899893979\\
0.246466051783314	0.758544510046089\\
0.270170894519957	0.750428528346972\\
0.293609111201836	0.741571964290711\\
0.316757571138817	0.731983558236764\\
0.339593429595688	0.721672772784282\\
0.362094150337161	0.710649783433673\\
0.384237527868407	0.698925468544602\\
0.406001709349205	0.686511398600372\\
0.427365216160057	0.67341982478925\\
0.448306965098986	0.659663666914021\\
0.468806289188119	0.645256500641708\\
0.488842958069492	0.630212544106022\\
0.508397197969976	0.614546643875787\\
0.527449711215601	0.598274260303162\\
0.545981695276032	0.581411452266144\\
0.563974861320394	0.563974861320394\\
0.581411452266144	0.545981695276032\\
0.598274260303161	0.527449711215601\\
0.614546643875787	0.508397197969976\\
0.630212544106022	0.488842958069492\\
0.645256500641708	0.468806289188119\\
0.659663666914021	0.448306965098986\\
0.67341982478925	0.427365216160057\\
0.686511398600372	0.406001709349205\\
0.698925468544602	0.384237527868407\\
0.710649783433673	0.362094150337161\\
0.721672772784282	0.339593429595688\\
0.731983558236764	0.316757571138817\\
0.741571964290711	0.293609111201836\\
0.750428528346972	0.270170894519957\\
0.758544510046089	0.246466051783314\\
0.765911899893979	0.222517976809768\\
0.772523427166337	0.198350303458031\\
0.778372567083966	0.173986882303904\\
0.783453547251942	0.149451757102634\\
0.787761353356274	0.124769141060633\\
0.791291734112423	0.0999633929399656\\
0.794041205460813	0.0750589930191933\\
0.796007054005169	0.0500805189342932\\
0.797187339690318	0.0250526214234993\\
0.797580897716787	0\\
}--cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
0.679499622814822	-0.0213541359229354\\
0.678493581150658	-0.0426871978918308\\
0.676817948237421	-0.0639781327500948\\
0.674474377722495	-0.0852059289155086\\
0.671465182427035	-0.106349637116119\\
0.667793332063493	-0.127388391064643\\
0.663462450304871	-0.148301428050972\\
0.65847681120859	-0.169068109432464\\
0.652841334998515	-0.189667941001787\\
0.646561583209287	-0.210080593212229\\
0.639643753197756	-0.230285921240507\\
0.632094672026946	-0.250263984867277\\
0.62392178972856	-0.269995068155721\\
0.615133171950701	-0.289459698908794\\
0.605737491998056	-0.308638667885938\\
0.595744022272382	-0.327513047760275\\
0.585162625121773	-0.346064211797603\\
0.574003743107708	-0.364273852238726\\
0.562278388699508	-0.382123998367004\\
0.549998133406354	-0.399597034243283\\
0.537175096357608	-0.416675716090698\\
0.523821932342692	-0.433343189312201\\
0.509951819322341	-0.44958300512401\\
0.495578445423549	-0.465379136788576\\
0.480715995431035	-0.480715995431035\\
0.465379136788575	-0.495578445423549\\
0.44958300512401	-0.509951819322341\\
0.433343189312201	-0.523821932342692\\
0.416675716090698	-0.537175096357608\\
0.399597034243282	-0.549998133406355\\
0.382123998367004	-0.562278388699508\\
0.364273852238726	-0.574003743107709\\
0.346064211797603	-0.585162625121773\\
0.327513047760275	-0.595744022272383\\
0.308638667885937	-0.605737491998056\\
0.289459698908794	-0.615133171950702\\
0.269995068155721	-0.623921789728559\\
0.250263984867277	-0.632094672026946\\
0.230285921240507	-0.639643753197756\\
0.210080593212228	-0.646561583209287\\
0.189667941001787	-0.652841334998515\\
0.169068109432465	-0.65847681120859\\
0.148301428050973	-0.663462450304871\\
0.127388391064642	-0.667793332063493\\
0.106349637116118	-0.671465182427035\\
0.0852059289155083	-0.674474377722495\\
0.0639781327500951	-0.676817948237421\\
0.0426871978918305	-0.678493581150658\\
0.0213541359229351	-0.679499622814822\\
-1.24883678271833e-16	-0.679835080388252\\
-0.0213541359229354	-0.679499622814822\\
-0.0426871978918308	-0.678493581150658\\
-0.0639781327500948	-0.676817948237421\\
-0.0852059289155086	-0.674474377722495\\
-0.106349637116119	-0.671465182427035\\
-0.127388391064642	-0.667793332063493\\
-0.148301428050973	-0.663462450304871\\
-0.169068109432465	-0.65847681120859\\
-0.189667941001787	-0.652841334998515\\
-0.210080593212229	-0.646561583209287\\
-0.230285921240507	-0.639643753197756\\
-0.250263984867277	-0.632094672026946\\
-0.269995068155721	-0.62392178972856\\
-0.289459698908794	-0.615133171950701\\
-0.308638667885938	-0.605737491998056\\
-0.327513047760275	-0.595744022272382\\
-0.346064211797604	-0.585162625121773\\
-0.364273852238726	-0.574003743107708\\
-0.382123998367004	-0.562278388699508\\
-0.399597034243283	-0.549998133406354\\
-0.416675716090698	-0.537175096357608\\
-0.433343189312201	-0.523821932342692\\
-0.44958300512401	-0.509951819322341\\
-0.465379136788576	-0.495578445423549\\
-0.480715995431035	-0.480715995431035\\
-0.495578445423549	-0.465379136788575\\
-0.509951819322341	-0.44958300512401\\
-0.523821932342691	-0.433343189312201\\
-0.537175096357608	-0.416675716090698\\
-0.549998133406355	-0.399597034243282\\
-0.562278388699508	-0.382123998367004\\
-0.574003743107709	-0.364273852238726\\
-0.585162625121773	-0.346064211797603\\
-0.595744022272382	-0.327513047760275\\
-0.605737491998056	-0.308638667885937\\
-0.615133171950702	-0.289459698908794\\
-0.62392178972856	-0.269995068155721\\
-0.632094672026946	-0.250263984867277\\
-0.639643753197756	-0.230285921240507\\
-0.646561583209287	-0.210080593212228\\
-0.652841334998516	-0.189667941001787\\
-0.65847681120859	-0.169068109432464\\
-0.663462450304871	-0.148301428050972\\
-0.667793332063493	-0.127388391064642\\
-0.671465182427035	-0.106349637116118\\
-0.674474377722495	-0.0852059289155081\\
-0.676817948237421	-0.0639781327500948\\
-0.678493581150658	-0.0426871978918308\\
-0.679499622814822	-0.0213541359229352\\
-0.679835080388252	8.32557855145556e-17\\
-0.679499622814822	0.0213541359229353\\
-0.678493581150658	0.0426871978918307\\
-0.676817948237421	0.063978132750095\\
-0.674474377722495	0.0852059289155082\\
-0.671465182427035	0.106349637116118\\
-0.667793332063493	0.127388391064642\\
-0.663462450304871	0.148301428050972\\
-0.65847681120859	0.169068109432464\\
-0.652841334998515	0.189667941001787\\
-0.646561583209287	0.210080593212228\\
-0.639643753197756	0.230285921240507\\
-0.632094672026946	0.250263984867277\\
-0.62392178972856	0.269995068155721\\
-0.615133171950702	0.289459698908794\\
-0.605737491998056	0.308638667885937\\
-0.595744022272382	0.327513047760275\\
-0.585162625121773	0.346064211797603\\
-0.574003743107709	0.364273852238726\\
-0.562278388699509	0.382123998367003\\
-0.549998133406354	0.399597034243283\\
-0.537175096357608	0.416675716090698\\
-0.523821932342692	0.433343189312201\\
-0.509951819322341	0.44958300512401\\
-0.495578445423549	0.465379136788575\\
-0.480715995431035	0.480715995431035\\
-0.465379136788575	0.495578445423549\\
-0.44958300512401	0.509951819322341\\
-0.433343189312201	0.523821932342691\\
-0.416675716090698	0.537175096357608\\
-0.399597034243282	0.549998133406355\\
-0.382123998367004	0.562278388699508\\
-0.364273852238726	0.574003743107709\\
-0.346064211797603	0.585162625121773\\
-0.327513047760276	0.595744022272382\\
-0.308638667885937	0.605737491998056\\
-0.289459698908794	0.615133171950701\\
-0.269995068155721	0.62392178972856\\
-0.250263984867277	0.632094672026946\\
-0.230285921240507	0.639643753197756\\
-0.210080593212229	0.646561583209287\\
-0.189667941001787	0.652841334998515\\
-0.169068109432464	0.65847681120859\\
-0.148301428050972	0.663462450304871\\
-0.127388391064643	0.667793332063493\\
-0.106349637116119	0.671465182427035\\
-0.0852059289155084	0.674474377722495\\
-0.063978132750095	0.676817948237421\\
-0.0426871978918309	0.678493581150658\\
-0.0213541359229354	0.679499622814822\\
-1.09325819081709e-16	0.679835080388252\\
0.0213541359229353	0.679499622814822\\
0.0426871978918308	0.678493581150658\\
0.063978132750095	0.676817948237421\\
0.0852059289155084	0.674474377722495\\
0.106349637116118	0.671465182427035\\
0.127388391064642	0.667793332063493\\
0.148301428050972	0.663462450304871\\
0.169068109432464	0.65847681120859\\
0.189667941001787	0.652841334998515\\
0.210080593212228	0.646561583209287\\
0.230285921240507	0.639643753197756\\
0.250263984867277	0.632094672026946\\
0.269995068155721	0.62392178972856\\
0.289459698908794	0.615133171950702\\
0.308638667885938	0.605737491998056\\
0.327513047760275	0.595744022272382\\
0.346064211797603	0.585162625121773\\
0.364273852238726	0.574003743107709\\
0.382123998367004	0.562278388699508\\
0.399597034243282	0.549998133406355\\
0.416675716090698	0.537175096357608\\
0.433343189312201	0.523821932342691\\
0.44958300512401	0.509951819322341\\
0.465379136788575	0.495578445423549\\
0.480715995431035	0.480715995431035\\
0.495578445423549	0.465379136788575\\
0.509951819322341	0.44958300512401\\
0.523821932342691	0.433343189312201\\
0.537175096357608	0.416675716090698\\
0.549998133406355	0.399597034243283\\
0.562278388699508	0.382123998367004\\
0.574003743107709	0.364273852238726\\
0.585162625121773	0.346064211797603\\
0.595744022272382	0.327513047760275\\
0.605737491998056	0.308638667885938\\
0.615133171950701	0.289459698908794\\
0.62392178972856	0.269995068155721\\
0.632094672026946	0.250263984867277\\
0.639643753197756	0.230285921240507\\
0.646561583209287	0.210080593212228\\
0.652841334998515	0.189667941001787\\
0.65847681120859	0.169068109432464\\
0.663462450304871	0.148301428050972\\
0.667793332063493	0.127388391064642\\
0.671465182427035	0.106349637116119\\
0.674474377722495	0.0852059289155084\\
0.676817948237421	0.063978132750095\\
0.678493581150658	0.0426871978918309\\
0.679499622814822	0.0213541359229354\\
0.679835080388252	0\\
}--cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
0.561824134290452	-0.0176560347137872\\
0.560992318542435	-0.0352946450529507\\
0.55960687110544	-0.0528984238386211\\
0.55766915924882	-0.0704499982664673\\
0.555181095260234	-0.0879320470515555\\
0.552145134558453	-0.105327317522368\\
0.548564273270153	-0.122618642647108\\
0.544442045273103	-0.139788957975483\\
0.539782518708652	-0.156821318479262\\
0.53459029196697	-0.173698915274969\\
0.528870489148984	-0.190405092212223\\
0.522628755009516	-0.20692336231135\\
0.515871249386588	-0.223237424034035\\
0.508604641122406	-0.23933117737098\\
0.500836101482018	-0.255188739730663\\
0.492573297076144	-0.270794461613541\\
0.48382438229515	-0.286132942056219\\
0.474597991261656	-0.301189043830336\\
0.464903229309696	-0.315947908381186\\
0.454749663998856	-0.330394970491317\\
0.44414731567224	-0.344515972654642\\
0.433106647567612	-0.358296979146873\\
0.421638555491433	-0.371724389778406\\
0.409754357066024	-0.384784953316056\\
0.397465780560434	-0.397465780560434\\
0.384784953316056	-0.409754357066024\\
0.371724389778406	-0.421638555491433\\
0.358296979146873	-0.433106647567612\\
0.344515972654641	-0.444147315672241\\
0.330394970491317	-0.454749663998856\\
0.315947908381186	-0.464903229309697\\
0.301189043830336	-0.474597991261656\\
0.286132942056219	-0.483824382295149\\
0.270794461613541	-0.492573297076144\\
0.255188739730663	-0.500836101482018\\
0.23933117737098	-0.508604641122406\\
0.223237424034035	-0.515871249386588\\
0.206923362311349	-0.522628755009516\\
0.190405092212223	-0.528870489148984\\
0.173698915274968	-0.53459029196697\\
0.156821318479262	-0.539782518708652\\
0.139788957975483	-0.544442045273103\\
0.122618642647108	-0.548564273270153\\
0.105327317522368	-0.552145134558453\\
0.0879320470515552	-0.555181095260235\\
0.0704499982664671	-0.55766915924882\\
0.0528984238386213	-0.55960687110544\\
0.0352946450529505	-0.560992318542435\\
0.017656034713787	-0.561824134290452\\
-1.03256369946803e-16	-0.562101497447775\\
-0.0176560347137872	-0.561824134290452\\
-0.0352946450529507	-0.560992318542435\\
-0.052898423838621	-0.55960687110544\\
-0.0704499982664673	-0.55766915924882\\
-0.0879320470515554	-0.555181095260234\\
-0.105327317522368	-0.552145134558453\\
-0.122618642647108	-0.548564273270153\\
-0.139788957975483	-0.544442045273103\\
-0.156821318479262	-0.539782518708652\\
-0.173698915274969	-0.53459029196697\\
-0.190405092212223	-0.528870489148984\\
-0.20692336231135	-0.522628755009516\\
-0.223237424034035	-0.515871249386588\\
-0.23933117737098	-0.508604641122406\\
-0.255188739730663	-0.500836101482018\\
-0.270794461613541	-0.492573297076144\\
-0.286132942056219	-0.483824382295149\\
-0.301189043830336	-0.474597991261656\\
-0.315947908381186	-0.464903229309696\\
-0.330394970491317	-0.454749663998856\\
-0.344515972654642	-0.44414731567224\\
-0.358296979146873	-0.433106647567612\\
-0.371724389778406	-0.421638555491433\\
-0.384784953316056	-0.409754357066024\\
-0.397465780560434	-0.397465780560434\\
-0.409754357066024	-0.384784953316056\\
-0.421638555491433	-0.371724389778406\\
-0.433106647567612	-0.358296979146873\\
-0.444147315672241	-0.344515972654642\\
-0.454749663998856	-0.330394970491317\\
-0.464903229309697	-0.315947908381186\\
-0.474597991261656	-0.301189043830336\\
-0.48382438229515	-0.286132942056219\\
-0.492573297076144	-0.270794461613541\\
-0.500836101482018	-0.255188739730663\\
-0.508604641122406	-0.23933117737098\\
-0.515871249386588	-0.223237424034035\\
-0.522628755009516	-0.20692336231135\\
-0.528870489148984	-0.190405092212223\\
-0.53459029196697	-0.173698915274968\\
-0.539782518708652	-0.156821318479261\\
-0.544442045273103	-0.139788957975483\\
-0.548564273270153	-0.122618642647108\\
-0.552145134558453	-0.105327317522368\\
-0.555181095260235	-0.0879320470515552\\
-0.55766915924882	-0.0704499982664669\\
-0.55960687110544	-0.0528984238386211\\
-0.560992318542435	-0.0352946450529508\\
-0.561824134290452	-0.017656034713787\\
-0.562101497447775	6.88375799645351e-17\\
-0.561824134290452	0.0176560347137872\\
-0.560992318542435	0.0352946450529507\\
-0.55960687110544	0.0528984238386213\\
-0.55766915924882	0.070449998266467\\
-0.555181095260235	0.0879320470515551\\
-0.552145134558453	0.105327317522368\\
-0.548564273270153	0.122618642647108\\
-0.544442045273103	0.139788957975483\\
-0.539782518708652	0.156821318479262\\
-0.53459029196697	0.173698915274968\\
-0.528870489148984	0.190405092212223\\
-0.522628755009516	0.20692336231135\\
-0.515871249386588	0.223237424034035\\
-0.508604641122406	0.23933117737098\\
-0.500836101482018	0.255188739730663\\
-0.492573297076144	0.270794461613541\\
-0.48382438229515	0.286132942056219\\
-0.474597991261656	0.301189043830336\\
-0.464903229309697	0.315947908381186\\
-0.454749663998856	0.330394970491317\\
-0.44414731567224	0.344515972654642\\
-0.433106647567612	0.358296979146873\\
-0.421638555491433	0.371724389778406\\
-0.409754357066024	0.384784953316056\\
-0.397465780560434	0.397465780560434\\
-0.384784953316056	0.409754357066024\\
-0.371724389778406	0.421638555491433\\
-0.358296979146873	0.433106647567612\\
-0.344515972654642	0.44414731567224\\
-0.330394970491317	0.454749663998856\\
-0.315947908381186	0.464903229309697\\
-0.301189043830336	0.474597991261656\\
-0.286132942056219	0.48382438229515\\
-0.270794461613541	0.492573297076144\\
-0.255188739730663	0.500836101482018\\
-0.23933117737098	0.508604641122406\\
-0.223237424034035	0.515871249386588\\
-0.20692336231135	0.522628755009516\\
-0.190405092212223	0.528870489148984\\
-0.173698915274969	0.53459029196697\\
-0.156821318479262	0.539782518708652\\
-0.139788957975483	0.544442045273103\\
-0.122618642647108	0.548564273270153\\
-0.105327317522368	0.552145134558453\\
-0.0879320470515554	0.555181095260234\\
-0.0704499982664672	0.55766915924882\\
-0.0528984238386213	0.55960687110544\\
-0.0352946450529508	0.560992318542435\\
-0.0176560347137872	0.561824134290452\\
-9.0392814946292e-17	0.562101497447775\\
0.0176560347137871	0.561824134290452\\
0.0352946450529507	0.560992318542435\\
0.0528984238386212	0.55960687110544\\
0.0704499982664671	0.55766915924882\\
0.0879320470515552	0.555181095260235\\
0.105327317522368	0.552145134558453\\
0.122618642647108	0.548564273270153\\
0.139788957975483	0.544442045273103\\
0.156821318479262	0.539782518708652\\
0.173698915274969	0.53459029196697\\
0.190405092212223	0.528870489148984\\
0.20692336231135	0.522628755009516\\
0.223237424034035	0.515871249386588\\
0.23933117737098	0.508604641122406\\
0.255188739730663	0.500836101482018\\
0.270794461613541	0.492573297076144\\
0.286132942056219	0.48382438229515\\
0.301189043830336	0.474597991261656\\
0.315947908381186	0.464903229309697\\
0.330394970491317	0.454749663998856\\
0.344515972654642	0.44414731567224\\
0.358296979146873	0.433106647567612\\
0.371724389778406	0.421638555491433\\
0.384784953316056	0.409754357066024\\
0.397465780560434	0.397465780560434\\
0.409754357066024	0.384784953316056\\
0.421638555491433	0.371724389778406\\
0.433106647567612	0.358296979146873\\
0.44414731567224	0.344515972654642\\
0.454749663998856	0.330394970491317\\
0.464903229309697	0.315947908381186\\
0.474597991261656	0.301189043830336\\
0.48382438229515	0.286132942056219\\
0.492573297076144	0.270794461613541\\
0.500836101482018	0.255188739730663\\
0.508604641122406	0.23933117737098\\
0.515871249386588	0.223237424034035\\
0.522628755009516	0.20692336231135\\
0.528870489148984	0.190405092212223\\
0.53459029196697	0.173698915274968\\
0.539782518708652	0.156821318479262\\
0.544442045273103	0.139788957975483\\
0.548564273270153	0.122618642647108\\
0.552145134558453	0.105327317522368\\
0.555181095260235	0.0879320470515553\\
0.55766915924882	0.0704499982664671\\
0.55960687110544	0.0528984238386213\\
0.560992318542435	0.0352946450529508\\
0.561824134290452	0.0176560347137872\\
0.562101497447775	0\\
}--cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
0.444149513435888	-0.0139579607722612\\
0.443491922319379	-0.0279021467224051\\
0.442396658218968	-0.0418187966224011\\
0.440864802028092	-0.0556941764189755\\
0.438897865503866	-0.0695145927874635\\
0.436497789775169	-0.0832664066454687\\
0.433666943426981	-0.09693604661299\\
0.430408120162876	-0.110510022405735\\
0.426724536047971	-0.123974938148403\\
0.422619826335065	-0.137317505594793\\
0.418098041877076	-0.150524557241705\\
0.413163645129343	-0.163583059323669\\
0.407821505745718	-0.176480124675703\\
0.402076895772809	-0.189203025451386\\
0.395935484447105	-0.201739205683706\\
0.389403332600122	-0.214076293676286\\
0.382486886677096	-0.226202114212751\\
0.375192972375122	-0.238104700572201\\
0.36752878790701	-0.249772306338915\\
0.359501896897522	-0.261193416994648\\
0.351120220918986	-0.272356761282071\\
0.342392031673661	-0.283251322328139\\
0.333325942830565	-0.293866348516415\\
0.323930901524824	-0.304191364097621\\
0.31421617952793	-0.31421617952793\\
0.304191364097621	-0.323930901524824\\
0.293866348516416	-0.333325942830565\\
0.283251322328139	-0.342392031673661\\
0.272356761282071	-0.351120220918986\\
0.261193416994648	-0.359501896897522\\
0.249772306338915	-0.36752878790701\\
0.238104700572201	-0.375192972375122\\
0.226202114212751	-0.382486886677096\\
0.214076293676285	-0.389403332600122\\
0.201739205683706	-0.395935484447105\\
0.189203025451385	-0.40207689577281\\
0.176480124675703	-0.407821505745718\\
0.163583059323669	-0.413163645129343\\
0.150524557241705	-0.418098041877076\\
0.137317505594793	-0.422619826335065\\
0.123974938148402	-0.426724536047971\\
0.110510022405735	-0.430408120162875\\
0.0969360466129902	-0.433666943426981\\
0.0832664066454686	-0.436497789775169\\
0.0695145927874633	-0.438897865503866\\
0.0556941764189753	-0.440864802028092\\
0.0418187966224013	-0.442396658218968\\
0.027902146722405	-0.443491922319379\\
0.013957960772261	-0.444149513435888\\
-8.16292210888169e-17	-0.444368782605458\\
-0.0139579607722612	-0.444149513435888\\
-0.0279021467224051	-0.443491922319379\\
-0.041818796622401	-0.442396658218968\\
-0.0556941764189755	-0.440864802028092\\
-0.0695145927874635	-0.438897865503866\\
-0.0832664066454687	-0.436497789775169\\
-0.0969360466129904	-0.433666943426981\\
-0.110510022405735	-0.430408120162875\\
-0.123974938148403	-0.426724536047971\\
-0.137317505594793	-0.422619826335065\\
-0.150524557241705	-0.418098041877076\\
-0.163583059323669	-0.413163645129343\\
-0.176480124675703	-0.407821505745718\\
-0.189203025451386	-0.402076895772809\\
-0.201739205683706	-0.395935484447105\\
-0.214076293676286	-0.389403332600122\\
-0.226202114212751	-0.382486886677096\\
-0.238104700572201	-0.375192972375122\\
-0.249772306338915	-0.36752878790701\\
-0.261193416994648	-0.359501896897522\\
-0.272356761282071	-0.351120220918986\\
-0.283251322328139	-0.342392031673661\\
-0.293866348516416	-0.333325942830565\\
-0.304191364097621	-0.323930901524824\\
-0.31421617952793	-0.31421617952793\\
-0.323930901524824	-0.304191364097621\\
-0.333325942830565	-0.293866348516415\\
-0.342392031673661	-0.283251322328139\\
-0.351120220918986	-0.272356761282071\\
-0.359501896897522	-0.261193416994648\\
-0.36752878790701	-0.249772306338915\\
-0.375192972375122	-0.238104700572201\\
-0.382486886677096	-0.226202114212751\\
-0.389403332600122	-0.214076293676285\\
-0.395935484447105	-0.201739205683706\\
-0.40207689577281	-0.189203025451385\\
-0.407821505745718	-0.176480124675703\\
-0.413163645129343	-0.163583059323669\\
-0.418098041877076	-0.150524557241705\\
-0.422619826335065	-0.137317505594793\\
-0.426724536047971	-0.123974938148402\\
-0.430408120162876	-0.110510022405735\\
-0.433666943426981	-0.09693604661299\\
-0.436497789775169	-0.0832664066454686\\
-0.438897865503866	-0.0695145927874633\\
-0.440864802028092	-0.0556941764189752\\
-0.442396658218968	-0.0418187966224011\\
-0.443491922319379	-0.0279021467224052\\
-0.444149513435888	-0.0139579607722611\\
-0.444368782605458	5.4419480725878e-17\\
-0.444149513435888	0.0139579607722612\\
-0.443491922319379	0.0279021467224051\\
-0.442396658218968	0.0418187966224012\\
-0.440864802028092	0.0556941764189753\\
-0.438897865503866	0.0695145927874632\\
-0.436497789775169	0.0832664066454687\\
-0.433666943426981	0.09693604661299\\
-0.430408120162875	0.110510022405735\\
-0.426724536047971	0.123974938148402\\
-0.422619826335065	0.137317505594793\\
-0.418098041877076	0.150524557241705\\
-0.413163645129343	0.163583059323669\\
-0.407821505745718	0.176480124675703\\
-0.40207689577281	0.189203025451385\\
-0.395935484447105	0.201739205683706\\
-0.389403332600122	0.214076293676286\\
-0.382486886677096	0.226202114212751\\
-0.375192972375122	0.238104700572201\\
-0.36752878790701	0.249772306338915\\
-0.359501896897522	0.261193416994648\\
-0.351120220918986	0.272356761282071\\
-0.342392031673661	0.283251322328139\\
-0.333325942830565	0.293866348516415\\
-0.323930901524824	0.304191364097621\\
-0.31421617952793	0.31421617952793\\
-0.304191364097621	0.323930901524824\\
-0.293866348516416	0.333325942830565\\
-0.283251322328139	0.342392031673661\\
-0.272356761282071	0.351120220918986\\
-0.261193416994648	0.359501896897522\\
-0.249772306338915	0.36752878790701\\
-0.238104700572201	0.375192972375122\\
-0.226202114212751	0.382486886677096\\
-0.214076293676286	0.389403332600122\\
-0.201739205683706	0.395935484447105\\
-0.189203025451386	0.40207689577281\\
-0.176480124675703	0.407821505745718\\
-0.163583059323669	0.413163645129343\\
-0.150524557241705	0.418098041877076\\
-0.137317505594793	0.422619826335065\\
-0.123974938148402	0.426724536047971\\
-0.110510022405735	0.430408120162875\\
-0.0969360466129901	0.433666943426981\\
-0.0832664066454688	0.436497789775169\\
-0.0695145927874635	0.438897865503866\\
-0.0556941764189754	0.440864802028092\\
-0.0418187966224012	0.442396658218968\\
-0.0279021467224052	0.443491922319379\\
-0.0139579607722612	0.444149513435888\\
-7.1459950411707e-17	0.444368782605458\\
0.0139579607722611	0.444149513435888\\
0.0279021467224052	0.443491922319379\\
0.0418187966224012	0.442396658218968\\
0.0556941764189754	0.440864802028092\\
0.0695145927874633	0.438897865503866\\
0.0832664066454687	0.436497789775169\\
0.09693604661299	0.433666943426981\\
0.110510022405735	0.430408120162875\\
0.123974938148402	0.426724536047971\\
0.137317505594793	0.422619826335065\\
0.150524557241705	0.418098041877076\\
0.163583059323669	0.413163645129343\\
0.176480124675703	0.407821505745718\\
0.189203025451385	0.40207689577281\\
0.201739205683706	0.395935484447105\\
0.214076293676286	0.389403332600122\\
0.226202114212751	0.382486886677096\\
0.238104700572201	0.375192972375122\\
0.249772306338915	0.36752878790701\\
0.261193416994648	0.359501896897522\\
0.272356761282071	0.351120220918986\\
0.283251322328139	0.342392031673661\\
0.293866348516415	0.333325942830565\\
0.304191364097621	0.323930901524824\\
0.31421617952793	0.31421617952793\\
0.323930901524824	0.304191364097621\\
0.333325942830565	0.293866348516415\\
0.342392031673661	0.283251322328139\\
0.351120220918986	0.272356761282071\\
0.359501896897522	0.261193416994648\\
0.36752878790701	0.249772306338915\\
0.375192972375122	0.238104700572201\\
0.382486886677096	0.226202114212751\\
0.389403332600122	0.214076293676286\\
0.395935484447105	0.201739205683706\\
0.40207689577281	0.189203025451386\\
0.407821505745718	0.176480124675703\\
0.413163645129343	0.163583059323669\\
0.418098041877076	0.150524557241705\\
0.422619826335065	0.137317505594793\\
0.426724536047971	0.123974938148402\\
0.430408120162875	0.110510022405735\\
0.433666943426981	0.0969360466129901\\
0.436497789775169	0.0832664066454687\\
0.438897865503866	0.0695145927874634\\
0.440864802028092	0.0556941764189754\\
0.442396658218968	0.0418187966224012\\
0.443491922319379	0.0279021467224052\\
0.444149513435888	0.0139579607722612\\
0.444368782605458	0\\
}--cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
0.326473866662762	-0.0102598545899455\\
0.325990501696696	-0.0205095839420979\\
0.325185423462766	-0.0307390728110516\\
0.32405942647599	-0.0409382259263143\\
0.322613621959451	-0.0510969779551193\\
0.320849436747653	-0.0612053034356955\\
0.318768611878406	-0.0712532266711865\\
0.316373200874637	-0.0812308315744594\\
0.313665567717804	-0.0911282714540858\\
0.310648384514936	-0.100935778731836\\
0.307324628861586	-0.110643674582102\\
0.303697580903301	-0.120242378483729\\
0.299770820098519	-0.12972241767483\\
0.295548221686069	-0.139074436501264\\
0.291033952860783	-0.148289205649531\\
0.28623246866098	-0.157357631254995\\
0.281148507571872	-0.166270763876427\\
0.275787086849262	-0.175019807328026\\
0.27015349756811	-0.183596127360189\\
0.264253299400886	-0.191991260180477\\
0.25809231513084	-0.200196920806352\\
0.251676624905623	-0.208205011241459\\
0.245012560236911	-0.216007628467366\\
0.23810669775197	-0.223597072242893\\
0.230965852703318	-0.230965852703318\\
0.223597072242893	-0.23810669775197\\
0.216007628467366	-0.245012560236911\\
0.208205011241459	-0.251676624905623\\
0.200196920806352	-0.25809231513084\\
0.191991260180477	-0.264253299400886\\
0.183596127360189	-0.27015349756811\\
0.175019807328026	-0.275787086849262\\
0.166270763876427	-0.281148507571872\\
0.157357631254995	-0.28623246866098\\
0.148289205649531	-0.291033952860783\\
0.139074436501264	-0.295548221686069\\
0.12972241767483	-0.299770820098519\\
0.120242378483729	-0.303697580903302\\
0.110643674582102	-0.307324628861586\\
0.100935778731836	-0.310648384514936\\
0.0911282714540856	-0.313665567717804\\
0.0812308315744596	-0.316373200874637\\
0.0712532266711867	-0.318768611878406\\
0.0612053034356954	-0.320849436747653\\
0.0510969779551192	-0.322613621959451\\
0.0409382259263141	-0.32405942647599\\
0.0307390728110518	-0.325185423462766\\
0.0205095839420978	-0.325990501696696\\
0.0102598545899454	-0.326473866662762\\
-6.00018836796099e-17	-0.326635041338099\\
-0.0102598545899455	-0.326473866662762\\
-0.0205095839420979	-0.325990501696696\\
-0.0307390728110516	-0.325185423462766\\
-0.0409382259263142	-0.32405942647599\\
-0.0510969779551193	-0.322613621959451\\
-0.0612053034356955	-0.320849436747653\\
-0.0712532266711868	-0.318768611878406\\
-0.0812308315744597	-0.316373200874637\\
-0.0911282714540857	-0.313665567717804\\
-0.100935778731836	-0.310648384514936\\
-0.110643674582102	-0.307324628861586\\
-0.120242378483729	-0.303697580903301\\
-0.12972241767483	-0.299770820098519\\
-0.139074436501264	-0.295548221686069\\
-0.148289205649531	-0.291033952860783\\
-0.157357631254995	-0.28623246866098\\
-0.166270763876427	-0.281148507571872\\
-0.175019807328026	-0.275787086849262\\
-0.183596127360189	-0.27015349756811\\
-0.191991260180477	-0.264253299400886\\
-0.200196920806352	-0.25809231513084\\
-0.208205011241459	-0.251676624905623\\
-0.216007628467366	-0.245012560236911\\
-0.223597072242893	-0.23810669775197\\
-0.230965852703318	-0.230965852703318\\
-0.23810669775197	-0.223597072242893\\
-0.245012560236911	-0.216007628467366\\
-0.251676624905623	-0.208205011241459\\
-0.25809231513084	-0.200196920806352\\
-0.264253299400886	-0.191991260180477\\
-0.27015349756811	-0.183596127360189\\
-0.275787086849262	-0.175019807328026\\
-0.281148507571872	-0.166270763876427\\
-0.28623246866098	-0.157357631254995\\
-0.291033952860783	-0.148289205649531\\
-0.295548221686069	-0.139074436501264\\
-0.299770820098519	-0.12972241767483\\
-0.303697580903301	-0.120242378483729\\
-0.307324628861586	-0.110643674582102\\
-0.310648384514936	-0.100935778731836\\
-0.313665567717804	-0.0911282714540855\\
-0.316373200874637	-0.0812308315744595\\
-0.318768611878406	-0.0712532266711866\\
-0.320849436747653	-0.0612053034356954\\
-0.322613621959451	-0.0510969779551192\\
-0.32405942647599	-0.040938225926314\\
-0.325185423462766	-0.0307390728110516\\
-0.325990501696696	-0.020509583942098\\
-0.326473866662762	-0.0102598545899454\\
-0.326635041338099	4.00012557864066e-17\\
-0.326473866662762	0.0102598545899455\\
-0.325990501696696	0.0205095839420979\\
-0.325185423462766	0.0307390728110517\\
-0.32405942647599	0.0409382259263141\\
-0.322613621959451	0.0510969779551191\\
-0.320849436747653	0.0612053034356955\\
-0.318768611878406	0.0712532266711865\\
-0.316373200874637	0.0812308315744595\\
-0.313665567717804	0.0911282714540856\\
-0.310648384514936	0.100935778731836\\
-0.307324628861586	0.110643674582102\\
-0.303697580903301	0.120242378483729\\
-0.299770820098519	0.12972241767483\\
-0.295548221686069	0.139074436501264\\
-0.291033952860783	0.148289205649531\\
-0.28623246866098	0.157357631254995\\
-0.281148507571872	0.166270763876427\\
-0.275787086849262	0.175019807328026\\
-0.27015349756811	0.183596127360189\\
-0.264253299400886	0.191991260180477\\
-0.25809231513084	0.200196920806352\\
-0.251676624905623	0.208205011241459\\
-0.245012560236911	0.216007628467366\\
-0.23810669775197	0.223597072242893\\
-0.230965852703318	0.230965852703318\\
-0.223597072242893	0.23810669775197\\
-0.216007628467366	0.245012560236911\\
-0.208205011241459	0.251676624905623\\
-0.200196920806352	0.25809231513084\\
-0.191991260180477	0.264253299400886\\
-0.183596127360189	0.27015349756811\\
-0.175019807328026	0.275787086849262\\
-0.166270763876427	0.281148507571872\\
-0.157357631254995	0.28623246866098\\
-0.148289205649531	0.291033952860783\\
-0.139074436501264	0.295548221686069\\
-0.12972241767483	0.299770820098519\\
-0.120242378483729	0.303697580903301\\
-0.110643674582102	0.307324628861586\\
-0.100935778731836	0.310648384514936\\
-0.0911282714540856	0.313665567717804\\
-0.0812308315744595	0.316373200874637\\
-0.0712532266711866	0.318768611878406\\
-0.0612053034356956	0.320849436747653\\
-0.0510969779551193	0.322613621959451\\
-0.0409382259263142	0.32405942647599\\
-0.0307390728110517	0.325185423462766\\
-0.020509583942098	0.325990501696696\\
-0.0102598545899455	0.326473866662762\\
-5.25269208153861e-17	0.326635041338099\\
0.0102598545899455	0.326473866662762\\
0.020509583942098	0.325990501696696\\
0.0307390728110517	0.325185423462766\\
0.0409382259263141	0.32405942647599\\
0.0510969779551192	0.322613621959451\\
0.0612053034356955	0.320849436747653\\
0.0712532266711866	0.318768611878406\\
0.0812308315744595	0.316373200874637\\
0.0911282714540856	0.313665567717804\\
0.100935778731836	0.310648384514936\\
0.110643674582102	0.307324628861586\\
0.120242378483729	0.303697580903301\\
0.12972241767483	0.299770820098519\\
0.139074436501264	0.295548221686069\\
0.148289205649531	0.291033952860783\\
0.157357631254995	0.28623246866098\\
0.166270763876427	0.281148507571872\\
0.175019807328026	0.275787086849262\\
0.183596127360189	0.27015349756811\\
0.191991260180477	0.264253299400886\\
0.200196920806352	0.25809231513084\\
0.208205011241459	0.251676624905623\\
0.216007628467366	0.245012560236911\\
0.223597072242893	0.23810669775197\\
0.230965852703318	0.230965852703318\\
0.23810669775197	0.223597072242893\\
0.245012560236911	0.216007628467366\\
0.251676624905623	0.208205011241459\\
0.25809231513084	0.200196920806352\\
0.264253299400886	0.191991260180477\\
0.27015349756811	0.183596127360189\\
0.275787086849262	0.175019807328026\\
0.281148507571872	0.166270763876427\\
0.28623246866098	0.157357631254995\\
0.291033952860783	0.148289205649531\\
0.295548221686069	0.139074436501264\\
0.299770820098519	0.12972241767483\\
0.303697580903301	0.120242378483729\\
0.307324628861586	0.110643674582102\\
0.310648384514936	0.100935778731836\\
0.313665567717804	0.0911282714540856\\
0.316373200874637	0.0812308315744595\\
0.318768611878406	0.0712532266711866\\
0.320849436747653	0.0612053034356955\\
0.322613621959451	0.0510969779551192\\
0.32405942647599	0.0409382259263141\\
0.325185423462766	0.0307390728110517\\
0.325990501696696	0.020509583942098\\
0.326473866662762	0.0102598545899455\\
0.326635041338099	0\\
}--cycle;

\end{axis}
\end{tikzpicture}%

==> polar_plot_gcnn_kernels.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{cool_yellow}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{cool_green}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{cool_purple}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{cool_blue}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{cool_red}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=-1.15,
xmax=1.15,
ymin=-1.15,
ymax=1.15,
hide axis,
axis x line*=bottom,
axis y line*=left
]

%\addplot[area legend,solid,draw=white!83!darkgray,fill=white,forget plot]
%table[row sep=crcr] {%
%x	y\\
%1	0\\
%0.998026728428272	0.0627905195293134\\
%0.992114701314478	0.125333233564304\\
%0.982287250728689	0.187381314585725\\
%0.968583161128631	0.248689887164855\\
%0.951056516295154	0.309016994374947\\
%0.929776485888251	0.368124552684678\\
%0.904827052466019	0.425779291565073\\
%0.876306680043864	0.481753674101715\\
%0.844327925502015	0.535826794978997\\
%0.809016994374947	0.587785252292473\\
%0.770513242775789	0.63742398974869\\
%0.728968627421412	0.684547105928689\\
%0.684547105928689	0.728968627421412\\
%0.63742398974869	0.770513242775789\\
%0.587785252292473	0.809016994374947\\
%0.535826794978997	0.844327925502015\\
%0.481753674101715	0.876306680043864\\
%0.425779291565073	0.90482705246602\\
%0.368124552684678	0.929776485888251\\
%0.309016994374947	0.951056516295154\\
%0.248689887164855	0.968583161128631\\
%0.187381314585725	0.982287250728689\\
%0.125333233564304	0.992114701314478\\
%0.0627905195293133	0.998026728428272\\
%0	1\\
%-0.0627905195293134	0.998026728428272\\
%-0.125333233564304	0.992114701314478\\
%-0.187381314585725	0.982287250728689\\
%-0.248689887164855	0.968583161128631\\
%-0.309016994374948	0.951056516295154\\
%-0.368124552684678	0.929776485888251\\
%-0.425779291565073	0.904827052466019\\
%-0.481753674101715	0.876306680043863\\
%-0.535826794978997	0.844327925502015\\
%-0.587785252292473	0.809016994374947\\
%-0.63742398974869	0.770513242775789\\
%-0.684547105928689	0.728968627421411\\
%-0.728968627421412	0.684547105928689\\
%-0.770513242775789	0.63742398974869\\
%-0.809016994374947	0.587785252292473\\
%-0.844327925502015	0.535826794978997\\
%-0.876306680043864	0.481753674101715\\
%-0.90482705246602	0.425779291565072\\
%-0.929776485888251	0.368124552684678\\
%-0.951056516295154	0.309016994374947\\
%-0.968583161128631	0.248689887164855\\
%-0.982287250728689	0.187381314585725\\
%-0.992114701314478	0.125333233564304\\
%-0.998026728428272	0.0627905195293131\\
%-1	0\\
%-0.998026728428272	-0.0627905195293129\\
%-0.992114701314478	-0.125333233564304\\
%-0.982287250728689	-0.187381314585724\\
%-0.968583161128631	-0.248689887164855\\
%-0.951056516295154	-0.309016994374947\\
%-0.929776485888252	-0.368124552684677\\
%-0.90482705246602	-0.425779291565072\\
%-0.876306680043864	-0.481753674101715\\
%-0.844327925502015	-0.535826794978996\\
%-0.809016994374947	-0.587785252292473\\
%-0.77051324277579	-0.637423989748689\\
%-0.728968627421412	-0.684547105928688\\
%-0.684547105928689	-0.728968627421411\\
%-0.63742398974869	-0.770513242775789\\
%-0.587785252292473	-0.809016994374947\\
%-0.535826794978997	-0.844327925502015\\
%-0.481753674101716	-0.876306680043863\\
%-0.425779291565073	-0.904827052466019\\
%-0.368124552684678	-0.929776485888251\\
%-0.309016994374948	-0.951056516295154\\
%-0.248689887164855	-0.968583161128631\\
%-0.187381314585725	-0.982287250728689\\
%-0.125333233564305	-0.992114701314478\\
%-0.0627905195293132	-0.998026728428272\\
%0	-1\\
%0.0627905195293128	-0.998026728428272\\
%0.125333233564304	-0.992114701314478\\
%0.187381314585724	-0.982287250728689\\
%0.248689887164855	-0.968583161128631\\
%0.309016994374947	-0.951056516295154\\
%0.368124552684677	-0.929776485888252\\
%0.425779291565073	-0.90482705246602\\
%0.481753674101715	-0.876306680043864\\
%0.535826794978997	-0.844327925502015\\
%0.587785252292473	-0.809016994374948\\
%0.637423989748689	-0.77051324277579\\
%0.684547105928689	-0.728968627421412\\
%0.728968627421411	-0.684547105928689\\
%0.770513242775789	-0.63742398974869\\
%0.809016994374947	-0.587785252292473\\
%0.844327925502015	-0.535826794978997\\
%0.876306680043864	-0.481753674101715\\
%0.904827052466019	-0.425779291565073\\
%0.929776485888251	-0.368124552684678\\
%0.951056516295154	-0.309016994374948\\
%0.968583161128631	-0.248689887164855\\
%0.982287250728689	-0.187381314585725\\
%0.992114701314478	-0.125333233564305\\
%0.998026728428272	-0.0627905195293133\\
%1	0\\
%}--cycle;

% < 1st circle
\addplot [color=black,solid,line width=0.25pt,forget plot] % white!83!darkgray
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130145\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.096350734820343	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130145	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.161803398874989	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.161803398874989\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128608	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.161803398874989	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
% > 1st circle

% < 2nd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.399210691371309	0.0251162078117254\\
0.396845880525791	0.0501332934257217\\
0.392914900291476	0.0749525258342899\\
0.387433264451452	0.0994759548659419\\
0.380422606518061	0.123606797749979\\
0.371910594355301	0.147249821073871\\
0.361930820986408	0.170311716626029\\
0.350522672017545	0.192701469640686\\
0.337731170200806	0.214330717991599\\
0.323606797749979	0.235114100916989\\
0.308205297110316	0.254969595899476\\
0.291587450968565	0.273818842371476\\
0.273818842371476	0.291587450968565\\
0.254969595899476	0.308205297110316\\
0.235114100916989	0.323606797749979\\
0.214330717991599	0.337731170200806\\
0.192701469640686	0.350522672017546\\
0.170311716626029	0.361930820986408\\
0.147249821073871	0.371910594355301\\
0.123606797749979	0.380422606518061\\
0.0994759548659419	0.387433264451452\\
0.0749525258342898	0.392914900291476\\
0.0501332934257217	0.396845880525791\\
0.0251162078117253	0.399210691371309\\
0	0.4\\
-0.0251162078117254	0.399210691371309\\
-0.0501332934257218	0.396845880525791\\
-0.0749525258342899	0.392914900291475\\
-0.0994759548659419	0.387433264451452\\
-0.123606797749979	0.380422606518061\\
-0.147249821073871	0.371910594355301\\
-0.170311716626029	0.361930820986408\\
-0.192701469640686	0.350522672017545\\
-0.214330717991599	0.337731170200806\\
-0.235114100916989	0.323606797749979\\
-0.254969595899476	0.308205297110316\\
-0.273818842371476	0.291587450968565\\
-0.291587450968565	0.273818842371475\\
-0.308205297110316	0.254969595899476\\
-0.323606797749979	0.235114100916989\\
-0.337731170200806	0.214330717991599\\
-0.350522672017545	0.192701469640686\\
-0.361930820986408	0.170311716626029\\
-0.371910594355301	0.147249821073871\\
-0.380422606518061	0.123606797749979\\
-0.387433264451452	0.0994759548659419\\
-0.392914900291476	0.0749525258342898\\
-0.396845880525791	0.0501332934257216\\
-0.399210691371309	0.0251162078117253\\
-0.4	0\\
-0.399210691371309	-0.0251162078117252\\
-0.396845880525791	-0.0501332934257215\\
-0.392914900291476	-0.0749525258342897\\
-0.387433264451452	-0.0994759548659418\\
-0.380422606518062	-0.123606797749979\\
-0.371910594355301	-0.147249821073871\\
-0.361930820986408	-0.170311716626029\\
-0.350522672017546	-0.192701469640686\\
-0.337731170200806	-0.214330717991599\\
-0.323606797749979	-0.235114100916989\\
-0.308205297110316	-0.254969595899476\\
-0.291587450968565	-0.273818842371475\\
-0.273818842371476	-0.291587450968565\\
-0.254969595899476	-0.308205297110316\\
-0.235114100916989	-0.323606797749979\\
-0.214330717991599	-0.337731170200806\\
-0.192701469640686	-0.350522672017545\\
-0.170311716626029	-0.361930820986408\\
-0.147249821073871	-0.371910594355301\\
-0.123606797749979	-0.380422606518061\\
-0.0994759548659421	-0.387433264451452\\
-0.0749525258342902	-0.392914900291475\\
-0.0501332934257218	-0.396845880525791\\
-0.0251162078117253	-0.399210691371309\\
0	-0.4\\
0.0251162078117251	-0.399210691371309\\
0.0501332934257217	-0.396845880525791\\
0.0749525258342897	-0.392914900291476\\
0.099475954865942	-0.387433264451452\\
0.123606797749979	-0.380422606518061\\
0.147249821073871	-0.371910594355301\\
0.170311716626029	-0.361930820986408\\
0.192701469640686	-0.350522672017546\\
0.214330717991599	-0.337731170200806\\
0.235114100916989	-0.323606797749979\\
0.254969595899476	-0.308205297110316\\
0.273818842371475	-0.291587450968565\\
0.291587450968564	-0.273818842371476\\
0.308205297110316	-0.254969595899476\\
0.323606797749979	-0.235114100916989\\
0.337731170200806	-0.214330717991599\\
0.350522672017545	-0.192701469640686\\
0.361930820986408	-0.170311716626029\\
0.371910594355301	-0.147249821073871\\
0.380422606518061	-0.123606797749979\\
0.387433264451452	-0.0994759548659421\\
0.392914900291476	-0.0749525258342899\\
0.396845880525791	-0.0501332934257219\\
0.399210691371309	-0.0251162078117253\\
0.4	0\\
};
% > 2nd circle

% < 3rd circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.598816037056963	0.037674311717588\\
0.595268820788687	0.0751999401385826\\
0.589372350437213	0.112428788751435\\
0.581149896677179	0.149213932298913\\
0.570633909777092	0.185410196624968\\
0.557865891532951	0.220874731610807\\
0.542896231479612	0.255467574939044\\
0.525784008026318	0.289052204461029\\
0.506596755301209	0.321496076987398\\
0.485410196624969	0.352671151375484\\
0.462307945665474	0.382454393849214\\
0.437381176452847	0.410728263557213\\
0.410728263557213	0.437381176452847\\
0.382454393849214	0.462307945665474\\
0.352671151375484	0.485410196624969\\
0.321496076987398	0.506596755301209\\
0.289052204461029	0.525784008026318\\
0.255467574939044	0.542896231479612\\
0.220874731610807	0.557865891532951\\
0.185410196624968	0.570633909777092\\
0.149213932298913	0.581149896677179\\
0.112428788751435	0.589372350437213\\
0.0751999401385826	0.595268820788687\\
0.037674311717588	0.598816037056963\\
0	0.6\\
-0.037674311717588	0.598816037056963\\
-0.0751999401385826	0.595268820788687\\
-0.112428788751435	0.589372350437213\\
-0.149213932298913	0.581149896677179\\
-0.185410196624969	0.570633909777092\\
-0.220874731610807	0.557865891532951\\
-0.255467574939044	0.542896231479612\\
-0.289052204461029	0.525784008026318\\
-0.321496076987398	0.506596755301209\\
-0.352671151375484	0.485410196624969\\
-0.382454393849214	0.462307945665474\\
-0.410728263557213	0.437381176452847\\
-0.437381176452847	0.410728263557213\\
-0.462307945665474	0.382454393849214\\
-0.485410196624968	0.352671151375484\\
-0.506596755301209	0.321496076987398\\
-0.525784008026318	0.289052204461029\\
-0.542896231479612	0.255467574939044\\
-0.557865891532951	0.220874731610807\\
-0.570633909777092	0.185410196624968\\
-0.581149896677179	0.149213932298913\\
-0.589372350437213	0.112428788751435\\
-0.595268820788687	0.0751999401385825\\
-0.598816037056963	0.0376743117175879\\
-0.6	0\\
-0.598816037056963	-0.0376743117175877\\
-0.595268820788687	-0.0751999401385823\\
-0.589372350437213	-0.112428788751435\\
-0.581149896677179	-0.149213932298913\\
-0.570633909777092	-0.185410196624968\\
-0.557865891532951	-0.220874731610807\\
-0.542896231479612	-0.255467574939043\\
-0.525784008026318	-0.289052204461029\\
-0.506596755301209	-0.321496076987398\\
-0.485410196624969	-0.352671151375484\\
-0.462307945665474	-0.382454393849214\\
-0.437381176452847	-0.410728263557213\\
-0.410728263557213	-0.437381176452847\\
-0.382454393849214	-0.462307945665474\\
-0.352671151375484	-0.485410196624968\\
-0.321496076987398	-0.506596755301209\\
-0.28905220446103	-0.525784008026318\\
-0.255467574939044	-0.542896231479612\\
-0.220874731610807	-0.557865891532951\\
-0.185410196624969	-0.570633909777092\\
-0.149213932298913	-0.581149896677179\\
-0.112428788751435	-0.589372350437213\\
-0.0751999401385828	-0.595268820788687\\
-0.0376743117175879	-0.598816037056963\\
0	-0.6\\
0.0376743117175877	-0.598816037056963\\
0.0751999401385826	-0.595268820788687\\
0.112428788751435	-0.589372350437213\\
0.149213932298913	-0.581149896677179\\
0.185410196624968	-0.570633909777092\\
0.220874731610806	-0.557865891532951\\
0.255467574939044	-0.542896231479612\\
0.289052204461029	-0.525784008026318\\
0.321496076987398	-0.506596755301209\\
0.352671151375484	-0.485410196624969\\
0.382454393849214	-0.462307945665474\\
0.410728263557213	-0.437381176452847\\
0.437381176452847	-0.410728263557213\\
0.462307945665474	-0.382454393849214\\
0.485410196624968	-0.352671151375484\\
0.506596755301209	-0.321496076987398\\
0.525784008026318	-0.289052204461029\\
0.542896231479612	-0.255467574939044\\
0.557865891532951	-0.220874731610807\\
0.570633909777092	-0.185410196624969\\
0.581149896677179	-0.149213932298913\\
0.589372350437213	-0.112428788751435\\
0.595268820788687	-0.0751999401385828\\
0.598816037056963	-0.037674311717588\\
0.6	0\\
};
% > 3rd circle

% 4th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.798421382742617	0.0502324156234507\\
0.793691761051582	0.100266586851443\\
0.785829800582951	0.14990505166858\\
0.774866528902905	0.198951909731884\\
0.760845213036123	0.247213595499958\\
0.743821188710601	0.294499642147742\\
0.723861641972816	0.340623433252058\\
0.701045344035091	0.385402939281372\\
0.675462340401612	0.428661435983197\\
0.647213595499958	0.470228201833979\\
0.616410594220631	0.509939191798952\\
0.583174901937129	0.547637684742951\\
0.547637684742951	0.583174901937129\\
0.509939191798952	0.616410594220631\\
0.470228201833978	0.647213595499958\\
0.428661435983197	0.675462340401612\\
0.385402939281372	0.701045344035091\\
0.340623433252058	0.723861641972816\\
0.294499642147742	0.743821188710601\\
0.247213595499958	0.760845213036123\\
0.198951909731884	0.774866528902905\\
0.14990505166858	0.785829800582951\\
0.100266586851443	0.793691761051582\\
0.0502324156234506	0.798421382742617\\
0	0.8\\
-0.0502324156234507	0.798421382742617\\
-0.100266586851444	0.793691761051582\\
-0.14990505166858	0.785829800582951\\
-0.198951909731884	0.774866528902905\\
-0.247213595499958	0.760845213036123\\
-0.294499642147742	0.743821188710601\\
-0.340623433252058	0.723861641972816\\
-0.385402939281372	0.701045344035091\\
-0.428661435983198	0.675462340401612\\
-0.470228201833978	0.647213595499958\\
-0.509939191798952	0.616410594220631\\
-0.547637684742951	0.583174901937129\\
-0.583174901937129	0.547637684742951\\
-0.616410594220631	0.509939191798952\\
-0.647213595499958	0.470228201833979\\
-0.675462340401612	0.428661435983197\\
-0.701045344035091	0.385402939281372\\
-0.723861641972816	0.340623433252058\\
-0.743821188710601	0.294499642147742\\
-0.760845213036123	0.247213595499958\\
-0.774866528902905	0.198951909731884\\
-0.785829800582951	0.14990505166858\\
-0.793691761051582	0.100266586851443\\
-0.798421382742617	0.0502324156234505\\
-0.8	0\\
-0.798421382742617	-0.0502324156234503\\
-0.793691761051582	-0.100266586851443\\
-0.785829800582951	-0.149905051668579\\
-0.774866528902905	-0.198951909731884\\
-0.760845213036123	-0.247213595499958\\
-0.743821188710601	-0.294499642147742\\
-0.723861641972816	-0.340623433252058\\
-0.701045344035091	-0.385402939281372\\
-0.675462340401612	-0.428661435983197\\
-0.647213595499958	-0.470228201833978\\
-0.616410594220632	-0.509939191798951\\
-0.583174901937129	-0.547637684742951\\
-0.547637684742951	-0.583174901937129\\
-0.509939191798952	-0.616410594220631\\
-0.470228201833979	-0.647213595499958\\
-0.428661435983198	-0.675462340401612\\
-0.385402939281373	-0.701045344035091\\
-0.340623433252058	-0.723861641972816\\
-0.294499642147742	-0.743821188710601\\
-0.247213595499958	-0.760845213036123\\
-0.198951909731884	-0.774866528902905\\
-0.14990505166858	-0.785829800582951\\
-0.100266586851444	-0.793691761051582\\
-0.0502324156234506	-0.798421382742617\\
0	-0.8\\
0.0502324156234503	-0.798421382742617\\
0.100266586851443	-0.793691761051582\\
0.149905051668579	-0.785829800582951\\
0.198951909731884	-0.774866528902905\\
0.247213595499958	-0.760845213036123\\
0.294499642147742	-0.743821188710601\\
0.340623433252058	-0.723861641972816\\
0.385402939281372	-0.701045344035091\\
0.428661435983197	-0.675462340401612\\
0.470228201833978	-0.647213595499958\\
0.509939191798951	-0.616410594220632\\
0.547637684742951	-0.583174901937129\\
0.583174901937129	-0.547637684742951\\
0.616410594220631	-0.509939191798952\\
0.647213595499958	-0.470228201833979\\
0.675462340401612	-0.428661435983198\\
0.701045344035091	-0.385402939281372\\
0.723861641972816	-0.340623433252058\\
0.743821188710601	-0.294499642147742\\
0.760845213036123	-0.247213595499958\\
0.774866528902905	-0.198951909731884\\
0.785829800582951	-0.14990505166858\\
0.793691761051582	-0.100266586851444\\
0.798421382742617	-0.0502324156234506\\
0.8	0\\
};
% > 4th circle

% < 5th circle
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888251	0.368124552684678\\
0.904827052466019	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374947	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374947\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888251\\
0.309016994374947	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
0	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888251\\
-0.425779291565073	0.904827052466019\\
-0.481753674101715	0.876306680043863\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374947\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421411\\
-0.728968627421412	0.684547105928689\\
-0.770513242775789	0.63742398974869\\
-0.809016994374947	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565072\\
-0.929776485888251	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293131\\
-1	0\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684677\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978996\\
-0.809016994374947	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928688\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.770513242775789\\
-0.587785252292473	-0.809016994374947\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.904827052466019\\
-0.368124552684678	-0.929776485888251\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585725	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
0	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.770513242775789	-0.63742398974869\\
0.809016994374947	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.904827052466019	-0.425779291565073\\
0.929776485888251	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	0\\
};
% > 5th circle

% < 1st ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.866025403784439	-0.5\\
0.866025403784439	0.5\\
};
% > 1st ray

% < 2nd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-0.5	-0.866025403784439\\
0.5	0.866025403784439\\
};
% > 2nd ray

% < 3rd ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
-6.12323399573677e-17	-1\\
6.12323399573677e-17	1\\
};
% > 3rd ray

% < 4th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.5	-0.866025403784439\\
-0.5	0.866025403784439\\
};
% > 4th ray

% < 5th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
0.866025403784439	-0.5\\
-0.866025403784439	0.5\\
};
% > 5th ray

% < 6th ray
\addplot [color=black,solid,line width=0.25pt,forget plot]
  table[row sep=crcr]{%
1	-1.22464679914735e-16\\
-1	1.22464679914735e-16\\
};
% > 6th ray

%\node [fill=white,scale=0.5] at (0.0, 0) [below] {\footnotesize $0$};
%\node [fill=white,scale=0.5] at (0.2, 0) [below] {\footnotesize $0.2$};
%\node [fill=white,scale=0.5] at (0.4, 0) [below] {\footnotesize $0.4$};
%\node [fill=white,scale=0.5] at (0.6, 0) [below] {\footnotesize $0.6$};
%\node [fill=white,scale=0.5] at (0.8, 0) [below] {\footnotesize $0.8$};
%\node [fill=white,scale=0.5] at (1.0, 0) [below] {\footnotesize $1$};
%
%\node [scale=0.5] at (1.0, 0) [right, xshift=0cm] {\footnotesize $0$};
%\node [scale=0.5] at (0.866, 0.5) [above right] {\footnotesize $\pi/6$};
%\node [scale=0.5] at (0.5, 0.866) [above right] {\footnotesize $\pi/3$};
%\node [scale=0.5] at (0, 1.0) [above] {\footnotesize $\pi/2$};
%\node [scale=0.5] at (-0.5, 0.866) [above left] {\footnotesize $4\pi/6$};
%\node [scale=0.5] at (-0.866, 0.5) [above left] {\footnotesize $5\pi/6$};
%\node [scale=0.5] at (-1.0, 0) [left] {\footnotesize $\pi$};
%\node [scale=0.5] at (-0.866, -0.5) [below left] {\footnotesize $7\pi/6$};
%\node [scale=0.5] at (-0.5,-0.866) [below left] {\footnotesize $4\pi/3$};
%\node [scale=0.5] at (0, -1.0) [below] {\footnotesize $3\pi/2$};
%\node [scale=0.5] at (0.5,-0.866) [below right] {\footnotesize $5\pi/3$};
%\node [scale=0.5] at (0.866,-0.5) [below right] {\footnotesize $11\pi/6$};

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.152201399207115	0.0493375509977341\\
0.152114629745483	0.0494250394403934\\
0.148840591311455	0.053585909307003\\
0.146282553672791	0.0579173602163792\\
0.144391134381294	0.0624836273491383\\
0.143137142062187	0.0673552304506302\\
0.142510071396828	0.0726125091314316\\
0.142509549856186	0.0727357193827629\\
0.142453968524933	0.0783147364854813\\
0.143034741282463	0.0845905095338821\\
0.144047155976295	0.0902560129761696\\
0.144290134310722	0.091569297015667\\
0.146251291036606	0.0993922725319862\\
0.147422924637794	0.10324040800333\\
0.149071112275124	0.108306504786015\\
0.151411205530167	0.11474521458149\\
0.152955457568169	0.118644416332245\\
0.155776932835579	0.125394955277443\\
0.158367872238159	0.131013303995132\\
0.160448893904686	0.135450080037117\\
0.165425464510918	0.145019069314003\\
0.166399195790291	0.146700620651245\\
0.170666068792343	0.154145270586014\\
0.176252365112305	0.162862747907639\\
0.182082578539848	0.170986920595169\\
0.182210892438889	0.17116904258728\\
0.188504636287689	0.179042249917984\\
0.195246025919914	0.186453506350517\\
0.202477365732193	0.193359196186066\\
0.210255160927773	0.199700966477394\\
0.218653067946434	0.205402851104736\\
0.218850165605545	0.20551398396492\\
0.227659299969673	0.210364371538162\\
0.237448439002037	0.214462980628014\\
0.246161893010139	0.217020899057388\\
0.248138204216957	0.217528596520424\\
0.259774416685104	0.219300135970116\\
0.265414416790009	0.219569891691208\\
0.272609621286392	0.219441175460815\\
0.281629800796509	0.218454465270042\\
0.286884367465973	0.217411980032921\\
0.295888215303421	0.214975386857986\\
0.303036004304886	0.212216392159462\\
0.308643043041229	0.209753587841988\\
0.320090234279633	0.203135430812836\\
0.321987748146057	0.201748728752136\\
0.330373376607895	0.19538226723671\\
0.339514702558517	0.186649784445763\\
0.34736704826355	0.177293315529823\\
0.347543507814407	0.177082270383835\\
0.354517728090286	0.166823387145996\\
0.360373914241791	0.155947715044022\\
0.365094512701035	0.144551143050194\\
0.36864385008812	0.132719948887825\\
0.370966464281082	0.120534308254719\\
0.37099090218544	0.120260283350945\\
0.372054487466812	0.108091816306114\\
0.371765375137329	0.0954531282186508\\
0.370337635278702	0.0850218310952187\\
0.369976431131363	0.0826995298266411\\
0.366561770439148	0.0699253976345062\\
0.364338457584381	0.0642191618680954\\
0.361235111951828	0.0572140216827393\\
0.356591373682022	0.0491244047880173\\
0.353612959384918	0.0446717068552971\\
0.347932457923889	0.0375957675278187\\
0.342935681343079	0.0324169658124447\\
0.338756859302521	0.0286196283996105\\
0.329276144504547	0.0216442607343197\\
0.327519685029984	0.020605793222785\\
0.31954962015152	0.0162531714886427\\
0.309729516506195	0.0122293625026941\\
0.300070762634277	0.0094301039353013\\
0.299852818250656	0.00936931371688843\\
0.289882749319077	0.00746294017881155\\
0.279898703098297	0.00644751638174057\\
0.269902318716049	0.00621724780648947\\
0.259894877672195	0.00669091194868088\\
0.249877348542213	0.00780776143074036\\
0.249657839536667	0.007845813408494\\
0.239790588617325	0.0094678932800889\\
0.229676306247711	0.011681966483593\\
0.221395015716553	0.0139289936050773\\
0.219517424702644	0.0144295068457723\\
0.209232181310654	0.017676830291748\\
0.204623401165009	0.0193426050245762\\
0.198818549513817	0.0214832965284586\\
0.192050114274025	0.0242615714669228\\
0.188201010227203	0.0259267687797546\\
0.181993469595909	0.0288249328732491\\
0.177245736122131	0.0312417540699244\\
0.173696219921112	0.033134326338768\\
0.166777804493904	0.0372792556881905\\
0.165677353739738	0.0380360819399357\\
0.160955354571342	0.0413263104856014\\
0.156107053160667	0.045353289693594\\
0.152201399207115	0.0493375509977341\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.424997836351395	0.113732300698757\\
0.420183271169662	0.122074529528618\\
0.413622736930847	0.134394183754921\\
0.407577097415924	0.146736785769463\\
0.40197828412056	0.159154459834099\\
0.396780759096146	0.171702370047569\\
0.391959100961685	0.184441953897476\\
0.387506484985352	0.197444409132004\\
0.383434176445007	0.210794717073441\\
0.38093975186348	0.220097988843918\\
0.379751890897751	0.224584653973579\\
0.376471877098084	0.238916322588921\\
0.374479085206985	0.249447017908096\\
0.373702317476273	0.253967821598053\\
0.37153422832489	0.269935429096222\\
0.371372133493423	0.271414339542389\\
0.370226055383682	0.287176787853241\\
0.370104342699051	0.289649695158005\\
0.370157480239868	0.30557519197464\\
0.370202898979187	0.306258469820023\\
0.371246188879013	0.319720298051834\\
0.372706979513168	0.328585386276245\\
0.373355150222778	0.332524657249451\\
0.376343667507172	0.344097018241882\\
0.380310714244843	0.354594022035599\\
0.382861584424973	0.359530955553055\\
0.385141551494598	0.364060491323471\\
0.390872448682785	0.372514486312866\\
0.397594571113586	0.379945635795593\\
0.40534919500351	0.386311322450638\\
0.414208829402924	0.391536742448807\\
0.419003903865814	0.393470883369446\\
0.424192726612091	0.395508736371994\\
0.435377985239029	0.398073017597198\\
0.448026180267334	0.399029582738876\\
0.452415198087692	0.398857653141022\\
0.462163627147675	0.398019164800644\\
0.477361679077148	0.394907921552658\\
0.478120058774948	0.394701272249222\\
0.496097296476364	0.388253837823868\\
0.49894443154335	0.387020975351334\\
0.5166916847229	0.377619951963425\\
0.518384456634521	0.376628369092941\\
0.536086320877075	0.364323884248734\\
0.540914237499237	0.360312342643738\\
0.552288830280304	0.350493162870407\\
0.567064344882965	0.335360914468765\\
0.571409583091736	0.330146968364716\\
0.580503165721893	0.319134324789047\\
0.592600703239441	0.301945120096207\\
0.603350639343262	0.283915281295776\\
0.612749338150024	0.265160322189331\\
0.620775878429413	0.245782554149628\\
0.627391755580902	0.225874930620193\\
0.632539391517639	0.205524519085884\\
0.636139750480652	0.184815689921379\\
0.637496769428253	0.170598447322845\\
0.638110995292664	0.163839057087898\\
0.638363301753998	0.142691105604172\\
0.637263417243958	0.127704828977585\\
0.636686146259308	0.121454380452633\\
0.63286966085434	0.1002366989851\\
0.632373809814453	0.0983385592699051\\
0.626472175121307	0.079141840338707\\
0.625330686569214	0.0762568563222885\\
0.617177903652191	0.0589859932661057\\
0.616787731647491	0.0583036094903946\\
0.608241081237793	0.0453569814562798\\
0.601940810680389	0.0378709062933922\\
0.598958849906921	0.0346458256244659\\
0.589338839054108	0.0263785887509584\\
0.57961642742157	0.0202826354652643\\
0.574506402015686	0.0180545914918184\\
0.569748163223267	0.0160315874963999\\
0.559788525104523	0.0134618170559406\\
0.549803972244263	0.012479673139751\\
0.539796054363251	0.0129810385406017\\
0.529765844345093	0.014906563796103\\
0.524950802326202	0.0164972431957722\\
0.519656121730804	0.018184432759881\\
0.50942850112915	0.0228018313646317\\
0.499132394790649	0.0288715213537216\\
0.495888590812683	0.0311986654996872\\
0.488587111234665	0.0364342965185642\\
0.47833040356636	0.0452155359089375\\
0.4778151512146	0.0456665754318237\\
0.466516554355621	0.056890033185482\\
0.464854001998901	0.0587247163057327\\
0.454518675804138	0.0706808343529701\\
0.453587532043457	0.0718412101268768\\
0.44382980465889	0.0846650674939156\\
0.441182374954224	0.0884110331535339\\
0.435145169496536	0.0972664654254913\\
0.42733046412468	0.109719812870026\\
0.424997836351395	0.113732300698757\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.67539370059967	0.218935385346413\\
0.675195693969727	0.219384387135506\\
0.666325032711029	0.239891767501831\\
0.657659590244293	0.260385870933533\\
0.649156212806702	0.280914962291718\\
0.640792012214661	0.301533848047256\\
0.632563650608063	0.322307288646698\\
0.632386147975922	0.322764754295349\\
0.624422669410706	0.343279242515564\\
0.616442859172821	0.364563286304474\\
0.61008208990097	0.382260739803314\\
0.608670473098755	0.386274039745331\\
0.601145625114441	0.40853813290596\\
0.597881853580475	0.418697208166122\\
0.594030439853668	0.431588381528854\\
0.589706778526306	0.446902394294739\\
0.587540745735168	0.455743312835693\\
0.58416348695755	0.470231086015701\\
0.582150161266327	0.481596499681473\\
0.580672204494476	0.490200310945511\\
0.578989148139954	0.507566690444946\\
0.578960299491882	0.510422170162201\\
0.578780591487885	0.522753536701202\\
0.580164015293121	0.536089837551117\\
0.583015322685242	0.547487854957581\\
0.583074867725372	0.547740936279297\\
0.58726441860199	0.557785451412201\\
0.592969417572021	0.566266238689423\\
0.600200772285461	0.57317191362381\\
0.609014928340912	0.578444182872772\\
0.619517028331757	0.581974744796753\\
0.6197829246521	0.582014918327332\\
0.631570994853973	0.583591461181641\\
0.645562946796417	0.583071231842041\\
0.658722996711731	0.580742418766022\\
0.661701858043671	0.580076277256012\\
0.679997682571411	0.57405036687851\\
0.689196705818176	0.570153057575226\\
0.700996160507202	0.564277291297913\\
0.716215074062347	0.555553317070007\\
0.725179970264435	0.549569189548492\\
0.740847587585449	0.538257300853729\\
0.753494918346405	0.527673184871674\\
0.763537347316742	0.518899440765381\\
0.784470617771149	0.497840166091919\\
0.788022696971893	0.493753463029861\\
0.803781509399414	0.475355058908463\\
0.821483373641968	0.451614320278168\\
0.837243676185608	0.42732235789299\\
0.837597131729126	0.42677703499794\\
0.852172613143921	0.401001989841461\\
0.865138947963715	0.37437903881073\\
0.87647157907486	0.347019642591476\\
0.88612824678421	0.319025814533234\\
0.894047558307648	0.290493667125702\\
0.894183218479156	0.289858132600784\\
0.900215983390808	0.261536926031113\\
0.904486119747162	0.232232570648193\\
0.906352639198303	0.208079755306244\\
0.906730651855469	0.202678307890892\\
0.906819760799408	0.17298512160778\\
0.905922651290894	0.159680083394051\\
0.904463708400726	0.143252983689308\\
0.901383757591248	0.124175578355789\\
0.899276077747345	0.113604985177517\\
0.894683480262756	0.0966748297214508\\
0.890494763851166	0.0841765403747559\\
0.886745870113373	0.0749160870909691\\
0.878069698810577	0.0577180273830891\\
0.87643438577652	0.0551405772566795\\
0.868775546550751	0.0441883094608784\\
0.859249591827393	0.0339266173541546\\
0.849799394607544	0.0267060212790966\\
0.849582970142365	0.0265463888645172\\
0.839660406112671	0.021616792306304\\
0.829699754714966	0.019112279638648\\
0.81970340013504	0.0188820119947195\\
0.80967253446579	0.0208447631448507\\
0.799607515335083	0.0249848365783691\\
0.799386441707611	0.0251217316836119\\
0.789310693740845	0.0311651490628719\\
0.778902232646942	0.0396171025931835\\
0.770309686660767	0.0484637804329395\\
0.768311023712158	0.0505032725632191\\
0.757221221923828	0.0639732852578163\\
0.752182483673096	0.0711021795868874\\
0.7455695271492	0.0805623605847359\\
0.737713217735291	0.0931948497891426\\
0.732993364334106	0.100977942347527\\
0.725222051143646	0.114863887429237\\
0.718829929828644	0.126702666282654\\
0.713954210281372	0.136194050312042\\
0.703532040119171	0.157258033752441\\
0.701692342758179	0.16109399497509\\
0.693676114082336	0.178105756640434\\
0.684268593788147	0.198798403143883\\
0.67539370059967	0.218935385346413\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.000110017106635496	0.159998267889023\\
-2.57207609395852e-17	0.159942790865898\\
-0.00496895657852292	0.15811476111412\\
-0.00987888779491186	0.157020419836044\\
-0.0148061439394951	0.156632632017136\\
-0.0198268182575703	0.156945422291756\\
-0.0250205639749765	0.157973632216454\\
-0.0251379068940878	0.158011212944984\\
-0.0304610393941402	0.159682363271713\\
-0.0362501889467239	0.16217403113842\\
-0.0413255468010902	0.164887621998787\\
-0.0424994789063931	0.165524542331696\\
-0.0493335351347923	0.169807136058807\\
-0.0526312738656998	0.172110572457314\\
-0.0569401010870934	0.175243601202965\\
-0.0623405463993549	0.179458826780319\\
-0.0655717104673386	0.182132437825203\\
-0.0711199715733528	0.186901837587357\\
-0.075662687420845	0.191102132201195\\
-0.0792392492294312	0.194452345371246\\
-0.0868020430207253	0.202142328023911\\
-0.0881004109978676	0.203588023781776\\
-0.0938621461391449	0.20994658768177\\
-0.100426696240902	0.217953309416771\\
-0.106351613998413	0.226008683443069\\
-0.106485173106194	0.226186990737915\\
-0.112028166651726	0.23460565507412\\
-0.116993486881256	0.243307307362556\\
-0.121326580643654	0.252318680286407\\
-0.124954491853714	0.261675536632538\\
-0.127782210707664	0.271424382925034\\
-0.127826988697052	0.271646201610565\\
-0.129717811942101	0.281523019075394\\
-0.130590811371803	0.292099595069885\\
-0.130330935120583	0.301177024841309\\
-0.130203068256378	0.303213477134705\\
-0.128292113542557	0.314827620983124\\
-0.126805812120438	0.320274919271469\\
-0.124459952116013	0.327078223228455\\
-0.120734147727489	0.335352003574371\\
-0.118118934333324	0.340027242898941\\
-0.113019250333309	0.34783747792244\\
-0.108186505734921	0.353782832622528\\
-0.104111574590206	0.358354389667511\\
-0.0942799597978592	0.367196202278137\\
-0.0923747569322586	0.368572354316711\\
-0.0837285965681076	0.374580204486847\\
-0.0725986808538437	0.380575627088547\\
-0.0612736493349075	0.385152339935303\\
-0.0610183924436569	0.385254949331284\\
-0.0491064600646496	0.388717651367188\\
-0.0369534306228161	0.390926450490952\\
-0.0246558990329504	0.391894280910492\\
-0.0123069612309337	0.391613841056824\\
-6.27259859700678e-17	0.39005720615387\\
0.000268166710156947	0.389995783567429\\
0.0121697289869189	0.387247055768967\\
0.0241005029529333	0.383066534996033\\
0.0335800498723984	0.378485202789307\\
0.0356770753860474	0.377424031496048\\
0.0467708110809326	0.370229095220566\\
0.0515107214450836	0.366351276636124\\
0.0572140216827393	0.361235111951828\\
0.0634727105498314	0.354318827390671\\
0.066787101328373	0.350110232830048\\
0.0717613399028778	0.342521160840988\\
0.0751425847411156	0.336168617010117\\
0.0774627402424812	0.33102086186409\\
0.0811670124530792	0.319848656654358\\
0.0816118791699409	0.317857265472412\\
0.0832885801792145	0.308932274580002\\
0.0840808674693108	0.298349350690842\\
0.0837584063410759	0.288298308849335\\
0.0837488695979118	0.288072258234024\\
0.0824810191988945	0.278001070022583\\
0.080361507833004	0.268191874027252\\
0.0774914547801018	0.258613616228104\\
0.0739485025405884	0.249242335557938\\
0.0697907209396362	0.240060210227966\\
0.0696867033839226	0.239863201975822\\
0.0650948658585548	0.230980142951012\\
0.059863667935133	0.222045063972473\\
0.0551675595343113	0.214863464236259\\
0.0541113391518593	0.213232442736626\\
0.0478446334600449	0.204454064369202\\
0.0448361933231354	0.200585603713989\\
0.0410064794123173	0.195726379752159\\
0.0362726226449013	0.190147757530212\\
0.0334994867444038	0.187001600861549\\
0.0288249328732491	0.181993469595909\\
0.0250592697411776	0.178224951028824\\
0.0221624672412872	0.175433993339539\\
0.0160824954509735	0.170135036110878\\
0.0150226540863514	0.169322326779366\\
0.0104342829436064	0.165848165750504\\
0.00510618882253766	0.162481561303139\\
0.000110017106635496	0.159998267889023\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.0231657158583403	0.439342200756073\\
0.0137439994141459	0.437341153621674\\
-6.99386501869505e-17	0.43490868806839\\
-0.0136067243292928	0.432972997426987\\
-0.0271467659622431	0.43148547410965\\
-0.0406866557896137	0.430419862270355\\
-0.0542926974594593	0.429770946502686\\
-0.0680347084999084	0.429554253816605\\
-0.0819900184869766	0.429806709289551\\
-0.0916087701916695	0.430309236049652\\
-0.0962429046630859	0.430565983057022\\
-0.110886715352535	0.431875228881836\\
-0.121517799794674	0.43323415517807\\
-0.126057401299477	0.433892399072647\\
-0.141913443803787	0.436764687299728\\
-0.143370077013969	0.437067538499832\\
-0.158715203404427	0.440848410129547\\
-0.161104679107666	0.441496819257736\\
-0.176234319806099	0.446468591690063\\
-0.176870122551918	0.446722954511642\\
-0.189350709319115	0.451875120401382\\
-0.197330489754677	0.456003874540329\\
-0.200876638293266	0.457837611436844\\
-0.210959121584892	0.464255928993225\\
-0.219716504216194	0.471272557973862\\
-0.223623514175415	0.475224167108536\\
-0.227226808667183	0.478792250156403\\
-0.233496099710464	0.486855089664459\\
-0.238486304879189	0.49554455280304\\
-0.242144107818604	0.504886746406555\\
-0.244376003742218	0.514927506446838\\
-0.244733706116676	0.520085573196411\\
-0.245068401098251	0.525650143623352\\
-0.244050741195679	0.537080407142639\\
-0.241051971912384	0.549405097961426\\
-0.239532187581062	0.553526222705841\\
-0.235722303390503	0.562538385391235\\
-0.228066876530647	0.57603120803833\\
-0.227635994553566	0.576688587665558\\
-0.215948835015297	0.591793596744537\\
-0.213896512985229	0.594120442867279\\
-0.199471399188042	0.608093976974487\\
-0.198005244135857	0.60939747095108\\
-0.18083281815052	0.622430682182312\\
-0.175525709986687	0.625782668590546\\
-0.162672162055969	0.63356626033783\\
-0.143714666366577	0.642942428588867\\
-0.137413144111633	0.645463883876801\\
-0.124129429459572	0.650709271430969\\
-0.104043200612068	0.65690290927887\\
-0.0835738629102707	0.661555230617523\\
-0.0628324896097183	0.664698302745819\\
-0.0419228039681911	0.666343927383423\\
-0.0209451094269753	0.666484236717224\\
-1.06954837014911e-16	0.665091276168823\\
0.0208078362047672	0.662116050720215\\
0.0347485728561878	0.659013271331787\\
0.0413669385015965	0.657508671283722\\
0.0615578033030033	0.651213526725769\\
0.0754707232117653	0.645536482334137\\
0.0812368616461754	0.643055975437164\\
0.1002366989851	0.63286966085434\\
0.101888723671436	0.631811499595642\\
0.118322186172009	0.620266616344452\\
0.120713226497173	0.618289470672607\\
0.134619444608688	0.605198740959167\\
0.135147869586945	0.604616820812225\\
0.144819781184196	0.592487752437592\\
0.149992570281029	0.584182500839233\\
0.152138322591782	0.580349862575531\\
0.157028198242188	0.568646013736725\\
0.159821406006813	0.557515680789948\\
0.16036131978035	0.551967263221741\\
0.16081491112709	0.54681670665741\\
0.160181224346161	0.536550462245941\\
0.15802988409996	0.526751041412354\\
0.154460459947586	0.517387926578522\\
0.149529665708542	0.508443653583527\\
0.146528899669647	0.504355788230896\\
0.143288150429726	0.499841660261154\\
0.135736227035522	0.49154144525528\\
0.126781940460205	0.483624905347824\\
0.123566307127476	0.481258988380432\\
0.11633063852787	0.475932747125626\\
0.104809693992138	0.468891620635986\\
0.104221507906914	0.46854093670845\\
0.0900559052824974	0.461263597011566\\
0.0877972617745399	0.460249364376068\\
0.0732325240969658	0.454114526510239\\
0.0718412101268768	0.453587532043457\\
0.0566296949982643	0.448270171880722\\
0.0522489659488201	0.446909874677658\\
0.0419613420963287	0.443904638290405\\
0.0277026314288378	0.440320730209351\\
0.0231657158583403	0.439342200756073\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.000488200923427939	0.709992349147797\\
-1.14167507849238e-16	0.709942758083344\\
-0.0222448743879795	0.707843363285065\\
-0.0444136746227741	0.705935120582581\\
-0.066565714776516	0.704191744327545\\
-0.0887600928544998	0.702608525753021\\
-0.11105951666832	0.701202213764191\\
-0.111549459397793	0.701174795627594\\
-0.133520767092705	0.699940323829651\\
-0.156228974461555	0.698928236961365\\
-0.175025850534439	0.698347628116608\\
-0.179278910160065	0.698245286941528\\
-0.20277863740921	0.697968661785126\\
-0.213449046015739	0.698003947734833\\
-0.226899445056915	0.698324680328369\\
-0.242800027132034	0.698944926261902\\
-0.251877576112747	0.699616849422455\\
-0.266699910163879	0.700881898403168\\
-0.278131186962128	0.702479183673859\\
-0.286770612001419	0.703732311725616\\
-0.30380716919899	0.707498133182526\\
-0.306531757116318	0.708353102207184\\
-0.318315118551254	0.711992740631104\\
-0.330571204423904	0.717429637908936\\
-0.340530216693878	0.723663568496704\\
-0.340752571821213	0.723798394203186\\
-0.349010825157166	0.730886816978455\\
-0.355313539505005	0.738933324813843\\
-0.359646648168564	0.747944712638855\\
-0.361937135457993	0.757956743240356\\
-0.362049579620361	0.769035756587982\\
-0.362005591392517	0.769301056861877\\
-0.359862327575684	0.780999362468719\\
-0.355043768882751	0.79414576292038\\
-0.348762273788452	0.805942058563232\\
-0.347208172082901	0.808569312095642\\
-0.335823476314545	0.824107587337494\\
-0.329274326562881	0.831651985645294\\
-0.320039868354797	0.841058254241943\\
-0.307040005922318	0.852836430072784\\
-0.298578411340714	0.859513342380524\\
-0.282978594303131	0.870918571949005\\
-0.269004285335541	0.879676222801209\\
-0.257556676864624	0.886515915393829\\
-0.231059402227402	0.89991694688797\\
-0.226075053215027	0.902032315731049\\
-0.203707382082939	0.91133439540863\\
-0.175658404827118	0.920833587646484\\
-0.147685199975967	0.928315877914429\\
-0.147057354450226	0.928483545780182\\
-0.11803974211216	0.934380769729614\\
-0.0887129977345467	0.938485503196716\\
-0.0591906830668449	0.940808951854706\\
-0.029582878574729	0.94134247303009\\
-1.51172736188443e-16	0.940057218074799\\
0.00064635049784556	0.939989864826202\\
0.0294456463307142	0.936975657939911\\
0.0586352907121181	0.931981205940247\\
0.0821827575564384	0.926292717456818\\
0.0874366462230682	0.924983143806458\\
0.115704089403152	0.91589218378067\\
0.1280807107687	0.910927474498749\\
0.143252983689308	0.904463708400726\\
0.160444900393486	0.89563924074173\\
0.169846817851067	0.890368223190308\\
0.184529170393944	0.880768716335297\\
0.195121377706528	0.872922837734222\\
0.202770113945007	0.866495788097382\\
0.216445356607437	0.852929770946503\\
0.218391314148903	0.850578010082245\\
0.226440832018852	0.839909613132477\\
0.233256608247757	0.827678859233856\\
0.237203508615494	0.816459834575653\\
0.23728846013546	0.816204726696014\\
0.238910540938377	0.805244445800781\\
0.238214462995529	0.79499739408493\\
0.235344409942627	0.785419106483459\\
0.230378031730652	0.776485741138458\\
0.223330318927765	0.768192648887634\\
0.22313180565834	0.768024742603302\\
0.214270606637001	0.760309636592865\\
0.203015923500061	0.753022372722626\\
0.191946998238564	0.747584223747253\\
0.189389690756798	0.746313571929932\\
0.173152014613152	0.739929020404816\\
0.164814978837967	0.737339854240417\\
0.153774306178093	0.733973920345306\\
0.139332354068756	0.730405747890472\\
0.130471676588058	0.72832202911377\\
0.114863887429237	0.725222051143646\\
0.101629264652729	0.722801148891449\\
0.0910957455635071	0.721097111701965\\
0.0678420662879944	0.717694103717804\\
0.0636253580451012	0.71712988615036\\
0.0449690669775009	0.71476286649704\\
0.0223821066319942	0.712210178375244\\
0.000488200923427939	0.709992349147797\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
-0.152133405208588	0.0495468191802502\\
-0.152114629745483	0.0494250394403934\\
-0.151911571621895	0.0441343896090984\\
-0.152388036251068	0.0391265973448753\\
-0.153541848063469	0.034320667386055\\
-0.155390799045563	0.029642378911376\\
-0.157973632216454	0.0250205639749765\\
-0.158045634627342	0.0249205809086561\\
-0.161279931664467	0.0203743930906057\\
-0.165438592433929	0.0156385507434607\\
-0.16958774626255	0.0116501469165087\\
-0.170556247234344	0.0107304900884628\\
-0.176741093397141	0.00555431237444282\\
-0.179950833320618	0.00312977540306747\\
-0.184262037277222	2.25655913352038e-17\\
-0.18993978202343	-0.00383355608209968\\
-0.193481013178825	-0.00608038576319814\\
-0.199731484055519	-0.00988327153027058\\
-0.205129995942116	-0.0129056852310896\\
-0.209421440958977	-0.015271925367415\\
-0.219072073698044	-0.0200882367789745\\
-0.220848247408867	-0.0208763051778078\\
-0.228676065802574	-0.024391146376729\\
-0.238319471478462	-0.0281601846218109\\
-0.247811496257782	-0.0313058719038963\\
-0.248022347688675	-0.0313777923583984\\
-0.257741838693619	-0.0340479835867882\\
-0.267551988363266	-0.036081325262785\\
-0.277461320161819	-0.0374176688492298\\
-0.287481278181076	-0.0379765965044498\\
-0.297626823186874	-0.0376533530652523\\
-0.297851592302322	-0.0376274064183235\\
-0.307829320430756	-0.036373570561409\\
-0.318158000707626	-0.033935509622097\\
-0.326710850000381	-0.0308832675218582\\
-0.328608125448227	-0.0301323551684618\\
-0.339063286781311	-0.0247259736061096\\
-0.343784719705582	-0.0216291006654501\\
-0.349530100822449	-0.0172957256436348\\
-0.35624760389328	-0.0111955320462585\\
-0.359885901212692	-0.0072635798715055\\
-0.365737974643707	4.47899839026192e-17\\
-0.369898945093155	0.0064334268681705\\
-0.372987508773804	0.0117216054350138\\
-0.378358453512192	0.0238042958080769\\
-0.379078507423401	0.0260415058583021\\
-0.382120490074158	0.0361210219562054\\
-0.384383141994476	0.048558883368969\\
-0.385236233472824	0.0607439167797565\\
-0.385254949331284	0.0610183924436569\\
-0.384867191314697	0.0734173431992531\\
-0.383212387561798	0.0856581181287766\\
-0.380332708358765	0.0976528376340866\\
-0.376249969005585	0.10931071639061\\
-0.370966464281082	0.120534308254719\\
-0.370825171470642	0.120770364999771\\
-0.364533185958862	0.131240010261536\\
-0.35687044262886	0.141295000910759\\
-0.349584013223648	0.148894891142845\\
-0.347926765680313	0.150561362504959\\
-0.337655812501907	0.158888757228851\\
-0.332503080368042	0.162198379635811\\
-0.325874924659729	0.166041567921638\\
-0.317363083362579	0.169856667518616\\
-0.312336266040802	0.171708315610886\\
-0.30358150601387	0.174093946814537\\
-0.296495020389557	0.175346657633781\\
-0.290882259607315	0.175962522625923\\
-0.279112190008163	0.176033094525337\\
-0.277080774307251	0.175840809941292\\
-0.268074452877045	0.174677476286888\\
-0.257764667272568	0.172160670161247\\
-0.248305231332779	0.168748050928116\\
-0.248093172907829	0.168669134378433\\
-0.238906681537628	0.164351165294647\\
-0.230232566595078	0.159304186701775\\
-0.222009986639023	0.153614744544029\\
-0.214192196726799	0.147349327802658\\
-0.206744313240051	0.14055760204792\\
-0.206589087843895	0.140397801995277\\
-0.19955974817276	0.133285686373711\\
-0.192678511142731	0.12554943561554\\
-0.187299579381943	0.118863932788372\\
-0.186074778437614	0.117355391383171\\
-0.179662570357323	0.108682729303837\\
-0.176913097500801	0.10462611913681\\
-0.17347514629364	0.0994822606444359\\
-0.169632405042648	0.0932562053203583\\
-0.16749718785286	0.089646577835083\\
-0.164178669452667	0.0836532115936279\\
-0.161758258938789	0.0789073184132576\\
-0.159999072551727	0.0752898454666138\\
-0.156838268041611	0.0678699836134911\\
-0.156392842531204	0.0666108727455139\\
-0.154506608843803	0.0611734949052334\\
-0.152951255440712	0.0550658367574215\\
-0.152133405208588	0.0495468191802502\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
-0.410680651664734	0.157796114683151\\
-0.411689013242722	0.148217171430588\\
-0.413622736930847	0.134394183754921\\
-0.415986508131027	0.120855249464512\\
-0.418755888938904	0.107518240809441\\
-0.421926498413086	0.0943117439746857\\
-0.425513833761215	0.0811711028218269\\
-0.429554253816605	0.0680347084999084\\
-0.434106796979904	0.0548404417932034\\
-0.437557071447372	0.0458477549254894\\
-0.439233273267746	0.0415197685360909\\
-0.445003628730774	0.0279972553253174\\
-0.449581235647202	0.018306415528059\\
-0.451610058546066	0.0141924181953073\\
-0.459241569042206	5.62408701153174e-17\\
-0.459979712963104	-0.00129174569156021\\
-0.468317449092865	-0.0147174689918756\\
-0.469672501087189	-0.0167896412312984\\
-0.479076266288757	-0.0296424124389887\\
-0.47951465845108	-0.0301685035228729\\
-0.488271355628967	-0.0404461286962032\\
-0.494663923978806	-0.0467595085501671\\
-0.497503727674484	-0.0495654419064522\\
-0.506723582744598	-0.0571710728108883\\
-0.516102969646454	-0.0633315742015839\\
-0.521068513393402	-0.0658262595534325\\
-0.525575459003448	-0.068150594830513\\
-0.535180985927582	-0.0716214925050735\\
-0.544987201690674	-0.0736822634935379\\
-0.555002510547638	-0.0742741376161575\\
-0.565241515636444	-0.073294036090374\\
-0.570257663726807	-0.0720402970910072\\
-0.575653314590454	-0.0706390663981438\\
-0.586209654808044	-0.0661390870809555\\
-0.597004473209381	-0.0594785325229168\\
-0.600454211235046	-0.056759636849165\\
-0.607848048210144	-0.0503513030707836\\
-0.618314743041992	-0.0389010682702065\\
-0.618806838989258	-0.0382881164550781\\
-0.629561007022858	-0.0225052647292614\\
-0.631139755249023	-0.019834365695715\\
-0.639971792697906	-0.00179721135646105\\
-0.640758454799652	7.84702770516062e-17\\
-0.647847175598145	0.0203594174236059\\
-0.649395108222961	0.0264426022768021\\
-0.652825772762299	0.041072316467762\\
-0.655884861946106	0.0619993731379509\\
-0.656335592269897	0.068771630525589\\
-0.657219409942627	0.0830261185765266\\
-0.65690290927887	0.104043200612068\\
-0.655002176761627	0.124948345124722\\
-0.651581943035126	0.145645827054977\\
-0.646685600280762	0.166040629148483\\
-0.640336573123932	0.186034962534904\\
-0.632539391517639	0.205524519085884\\
-0.623279809951782	0.224394544959068\\
-0.616020977497101	0.236694157123566\\
-0.6125448346138	0.242523655295372\\
-0.600318491458893	0.259781002998352\\
-0.59061998128891	0.271258682012558\\
-0.586479008197784	0.275976091623306\\
-0.570919930934906	0.290898233652115\\
-0.569403111934662	0.292142421007156\\
-0.553345024585724	0.304204016923904\\
-0.550725817680359	0.305867075920105\\
-0.533978521823883	0.315047383308411\\
-0.533261775970459	0.315370142459869\\
-0.518737554550171	0.320820569992065\\
-0.509240329265594	0.323173731565475\\
-0.504932224750519	0.324030131101608\\
-0.492290079593658	0.325063973665237\\
-0.480841398239136	0.324281007051468\\
-0.475397676229477	0.323079943656921\\
-0.470359057188034	0.321919739246368\\
-0.460791081190109	0.318144589662552\\
-0.452136099338531	0.313070386648178\\
-0.444334268569946	0.306782305240631\\
-0.437351405620575	0.299328863620758\\
-0.434390932321548	0.295211791992188\\
-0.43109917640686	0.290734708309174\\
-0.425538897514343	0.280987501144409\\
-0.420776844024658	0.270025104284287\\
-0.419520407915115	0.266235738992691\\
-0.416690796613693	0.257708311080933\\
-0.413554459810257	0.244575425982475\\
-0.413402706384659	0.243907660245895\\
-0.410858929157257	0.228186532855034\\
-0.410592317581177	0.225725039839745\\
-0.409258484840393	0.209977373480797\\
-0.409187227487564	0.208491310477257\\
-0.408830732107162	0.192381143569946\\
-0.408890753984451	0.187794461846352\\
-0.4092116355896	0.177081689238548\\
-0.41020929813385	0.162413358688354\\
-0.410680651664734	0.157796114683151\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
-0.675091981887817	0.219863995909691\\
-0.675195693969727	0.219384387135506\\
-0.680073082447052	0.197579503059387\\
-0.685108780860901	0.175906032323837\\
-0.690296053886414	0.154299452900887\\
-0.695648789405823	0.132702097296715\\
-0.701202213764191	0.11105951666832\\
-0.701327502727509	0.110585078597069\\
-0.706943035125732	0.0893076732754707\\
-0.712997674942017	0.0673981234431267\\
-0.718253970146179	0.0493418015539646\\
-0.719470977783203	0.0452652759850025\\
-0.726469695568085	0.0228302292525768\\
-0.729800581932068	0.0126929776743054\\
-0.734262049198151	8.99211632643043e-17\\
-0.739765465259552	-0.0149306915700436\\
-0.743209600448608	-0.0233563035726547\\
-0.748993098735809	-0.0370622687041759\\
-0.754044711589813	-0.0474404692649841\\
-0.757906198501587	-0.0552698224782944\\
-0.766752302646637	-0.0703088268637657\\
-0.768407344818115	-0.0726358816027641\\
-0.775510132312775	-0.0827177986502647\\
-0.784468293190002	-0.0926939398050308\\
-0.793474555015564	-0.100239150226116\\
-0.793671488761902	-0.100408941507339\\
-0.802964985370636	-0.106072559952736\\
-0.812565267086029	-0.109580315649509\\
-0.822474598884583	-0.110916659235954\\
-0.832704424858093	-0.110001176595688\\
-0.843275964260101	-0.106684498488903\\
-0.843514680862427	-0.106560684740543\\
-0.853978097438812	-0.100907325744629\\
-0.864992082118988	-0.0922621637582779\\
-0.874269902706146	-0.0826428383588791\\
-0.876288294792175	-0.0803529471158981\\
-0.88754802942276	-0.0647238716483116\\
-0.892699420452118	-0.0561638846993446\\
-0.898791670799255	-0.0444747246801853\\
-0.905976176261902	-0.0284714493900537\\
-0.909711539745331	-0.0183607153594494\\
-0.915737986564636	1.12145560794803e-16\\
-0.919748723506927	0.0159966293722391\\
-0.92271614074707	0.0289975218474865\\
-0.927273154258728	0.0583390817046165\\
-0.927744746208191	0.0637331604957581\\
-0.929679572582245	0.0878805965185165\\
-0.930046260356903	0.117492161691189\\
-0.928518116474152	0.146408408880234\\
-0.928483545780182	0.147057354450226\\
-0.925125181674957	0.176477059721947\\
-0.919966578483582	0.205636903643608\\
-0.913053452968597	0.234432280063629\\
-0.904411494731903	0.262755841016769\\
-0.894047558307648	0.290493667125702\\
-0.893783748149872	0.291087567806244\\
-0.882017612457275	0.317545861005783\\
-0.868247509002686	0.343763500452042\\
-0.855560898780823	0.364400655031204\\
-0.852691829204559	0.368992686271667\\
-0.835310697555542	0.393067359924316\\
-0.826764404773712	0.403304070234299\\
-0.815928518772125	0.415736347436905\\
-0.802223324775696	0.429359912872314\\
-0.794304966926575	0.43667283654213\\
-0.780638158321381	0.447670161724091\\
-0.769903123378754	0.455319434404373\\
-0.761427044868469	0.460607767105103\\
-0.744299113750458	0.469421565532684\\
-0.741461157798767	0.470545530319214\\
-0.72882741689682	0.474904358386993\\
-0.715089082717896	0.477607041597366\\
-0.703199565410614	0.47789391875267\\
-0.702930629253387	0.477895855903625\\
-0.692005574703217	0.476051658391953\\
-0.6824751496315	0.47222313284874\\
-0.674252510070801	0.466533690690994\\
-0.667291104793549	0.459049820899963\\
-0.661581754684448	0.449784338474274\\
-0.661483407020569	0.449543654918671\\
-0.65688419342041	0.43873205780983\\
-0.653431475162506	0.425776332616806\\
-0.651679933071136	0.413568675518036\\
-0.651261746883392	0.410743862390518\\
-0.65020740032196	0.393327981233597\\
-0.650321245193481	0.384598881006241\\
-0.650531828403473	0.373058468103409\\
-0.651601076126099	0.358220726251602\\
-0.652357459068298	0.349149823188782\\
-0.654232263565063	0.333347976207733\\
-0.656019568443298	0.320013016462326\\
-0.65765392780304	0.309468448162079\\
-0.661603331565857	0.28630131483078\\
-0.662369728088379	0.282116621732712\\
-0.665883660316467	0.263642013072968\\
-0.670435667037964	0.241371691226959\\
-0.675091981887817	0.219863995909691\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
-0.0941336303949356	-0.129376649856567\\
-0.094012014567852	-0.129396438598633\\
-0.0889175534248352	-0.130838215351105\\
-0.0843020975589752	-0.132838860154152\\
-0.0800879299640656	-0.135421305894852\\
-0.0762099698185921	-0.138625428080559\\
-0.0726125091314316	-0.142510071396828\\
-0.0725396722555161	-0.142609447240829\\
-0.069215439260006	-0.147090300917625\\
-0.0659964829683304	-0.152508869767189\\
-0.0634854435920715	-0.157687440514565\\
-0.0629100799560547	-0.15889273583889\\
-0.0598984658718109	-0.166374385356903\\
-0.0585844591259956	-0.17017625272274\\
-0.0569401010870934	-0.175243601202965\\
-0.0550486892461777	-0.18182809650898\\
-0.0540061295032501	-0.185890316963196\\
-0.0523208752274513	-0.193010032176971\\
-0.0511146187782288	-0.199078291654587\\
-0.0501903221011162	-0.203890919685364\\
-0.0485919490456581	-0.21455754339695\\
-0.0483913160860538	-0.216490298509598\\
-0.0474674329161644	-0.22502113878727\\
-0.0468628406524658	-0.235357269644737\\
-0.0468043088912964	-0.245356783270836\\
-0.0468010641634464	-0.245579540729523\\
-0.0472650527954102	-0.255648463964462\\
-0.0483627282083035	-0.265606790781021\\
-0.0501539409160614	-0.275444090366364\\
-0.0527187138795853	-0.285146355628967\\
-0.0561612769961357	-0.294695436954498\\
-0.0562554150819778	-0.294901192188263\\
-0.0605311691761017	-0.304003149271011\\
-0.0660416409373283	-0.313072890043259\\
-0.0715874657034874	-0.320263922214508\\
-0.0728879198431969	-0.321836292743683\\
-0.0812605246901512	-0.330109089612961\\
-0.0856648236513138	-0.333642452955246\\
-0.0915615260601044	-0.337767541408539\\
-0.0994389802217484	-0.342271208763123\\
-0.104302778840065	-0.344516396522522\\
-0.113019250333309	-0.34783747792244\\
-0.12042360752821	-0.349806755781174\\
-0.126407384872437	-0.35111004114151\\
-0.139558419585228	-0.352484345436096\\
-0.141908645629883	-0.352477818727493\\
-0.152434855699539	-0.352256178855896\\
-0.16496317088604	-0.35056459903717\\
-0.176815450191498	-0.347610533237457\\
-0.177082270383835	-0.347543507814407\\
-0.188754543662071	-0.343343257904053\\
-0.199884846806526	-0.337986826896667\\
-0.210402637720108	-0.331541508436203\\
-0.220228299498558	-0.32405611872673\\
-0.229269877076149	-0.315562903881073\\
-0.229450717568398	-0.315355598926544\\
-0.237463623285294	-0.306136250495911\\
-0.244658574461937	-0.295741409063339\\
-0.249634847044945	-0.286463111639023\\
-0.250707656145096	-0.284372001886368\\
-0.255453586578369	-0.27203044295311\\
-0.257008939981461	-0.266107171773911\\
-0.258615791797638	-0.258615791797638\\
-0.259613871574402	-0.249341636896133\\
-0.259821534156799	-0.243988662958145\\
-0.259385019540787	-0.234925180673599\\
-0.258386582136154	-0.227798417210579\\
-0.25723785161972	-0.222270056605339\\
-0.253667831420898	-0.211054235696793\\
-0.252857208251953	-0.209181681275368\\
-0.248967707157135	-0.200975656509399\\
-0.243388205766678	-0.19194820523262\\
-0.237219467759132	-0.184006288647652\\
-0.237078875303268	-0.183828994631767\\
-0.230133473873138	-0.176426455378532\\
-0.222653061151505	-0.169736489653587\\
-0.214701160788536	-0.163674473762512\\
-0.206326559185982	-0.158175438642502\\
-0.197565734386444	-0.153190836310387\\
-0.197365775704384	-0.153092592954636\\
-0.188429579138756	-0.148605063557625\\
-0.178945541381836	-0.14445124566555\\
-0.170925065875053	-0.141401514410973\\
-0.169111877679825	-0.140702828764915\\
-0.158882200717926	-0.137284442782402\\
-0.154174506664276	-0.135923117399216\\
-0.148220017552376	-0.134242966771126\\
-0.141111209988594	-0.132512256503105\\
-0.137018442153931	-0.131596967577934\\
-0.130292937159538	-0.130292937159538\\
-0.125031366944313	-0.129457533359528\\
-0.121047332882881	-0.128902316093445\\
-0.113013878464699	-0.128189086914063\\
-0.111678749322891	-0.128154546022415\\
-0.105924621224403	-0.128040865063667\\
-0.0996352583169937	-0.128449007868767\\
-0.0941336303949356	-0.129376649856567\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
-0.276980310678482	-0.3418188393116\\
-0.268181800842285	-0.345737904310226\\
-0.255632907152176	-0.351848512887955\\
-0.243487074971199	-0.3582803606987\\
-0.231658607721329	-0.365035563707352\\
-0.220078259706497	-0.372132003307343\\
-0.208689302206039	-0.379604458808899\\
-0.197444409132004	-0.387506484985352\\
-0.186302736401558	-0.395913451910019\\
-0.178816378116608	-0.401973783969879\\
-0.175218194723129	-0.40490534901619\\
-0.164140656590462	-0.414571970701218\\
-0.156338676810265	-0.421920150518417\\
-0.153052970767021	-0.425121009349823\\
-0.141913443803787	-0.436764687299728\\
-0.140913024544716	-0.437865883111954\\
-0.130720913410187	-0.449944317340851\\
-0.129168882966042	-0.451873391866684\\
-0.119851097464561	-0.464788615703583\\
-0.119486220180988	-0.465368121862412\\
-0.112417593598366	-0.476872205734253\\
-0.108388625085354	-0.484902828931808\\
-0.106597572565079	-0.488470733165741\\
-0.102213278412819	-0.499589592218399\\
-0.0992526784539223	-0.510413646697998\\
-0.0984145328402519	-0.515907049179077\\
-0.097596675157547	-0.520911633968353\\
-0.0972639322280884	-0.531119585037231\\
-0.0983343124389648	-0.541082680225372\\
-0.100866295397282	-0.550790727138519\\
-0.104962460696697	-0.56022572517395\\
-0.107704915106297	-0.564608931541443\\
-0.11070491373539	-0.569307506084442\\
-0.118246734142303	-0.57795661687851\\
-0.12791708111763	-0.586164891719818\\
-0.131568938493729	-0.588605582714081\\
-0.139948427677155	-0.593657255172729\\
-0.154072657227516	-0.600073397159576\\
-0.154807671904564	-0.600351989269257\\
-0.173141270875931	-0.605702638626099\\
-0.17616930603981	-0.606378734111786\\
-0.1960529088974	-0.609204709529877\\
-0.198005244135857	-0.60939747095108\\
-0.219558730721474	-0.609847843647003\\
-0.225822538137436	-0.609440207481384\\
-0.240796357393265	-0.60818213224411\\
-0.26164448261261	-0.60462474822998\\
-0.268224567174912	-0.602960646152496\\
-0.282054483890533	-0.599396288394928\\
-0.301945120096207	-0.592600703239441\\
-0.321239739656448	-0.584332883358002\\
-0.339867293834686	-0.574684202671051\\
-0.357750862836838	-0.563725173473358\\
-0.374804645776749	-0.55150830745697\\
-0.390930861234665	-0.538070142269135\\
-0.406015962362289	-0.523432612419128\\
-0.415470480918884	-0.512728273868561\\
-0.41994047164917	-0.507620811462402\\
-0.432575017213821	-0.490660041570663\\
-0.440493941307068	-0.47788941860199\\
-0.443700820207596	-0.472493380308151\\
-0.453084617853165	-0.453084617853165\\
-0.453799188137054	-0.451257556676865\\
-0.460308223962784	-0.432258188724518\\
-0.461080491542816	-0.429253250360489\\
-0.464636296033859	-0.410488724708557\\
-0.464721769094467	-0.409707337617874\\
-0.465417206287384	-0.394209712743759\\
-0.464720368385315	-0.384450137615204\\
-0.464203596115112	-0.380088239908218\\
-0.461280196905136	-0.367745399475098\\
-0.456997722387314	-0.357098996639252\\
-0.454173237085342	-0.352292865514755\\
-0.451512813568115	-0.347859382629395\\
-0.444965779781342	-0.339926272630692\\
-0.437465369701386	-0.333262920379639\\
-0.429074138402939	-0.327786058187485\\
-0.419827699661255	-0.323448210954666\\
-0.414997279644012	-0.321904867887497\\
-0.409722089767456	-0.320157736539841\\
-0.398733735084534	-0.317881613969803\\
-0.386836320161819	-0.316740214824677\\
-0.382844179868698	-0.316716253757477\\
-0.373859733343124	-0.31666025519371\\
-0.360400408506393	-0.317735701799393\\
-0.359718441963196	-0.317797720432281\\
-0.343980699777603	-0.320236533880234\\
-0.341557264328003	-0.32074362039566\\
-0.326168179512024	-0.324341356754303\\
-0.324732840061188	-0.324732840061188\\
-0.309300988912582	-0.329372107982636\\
-0.304957330226898	-0.330846518278122\\
-0.294868022203445	-0.334462136030197\\
-0.281225919723511	-0.339943736791611\\
-0.276980310678482	-0.3418188393116\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
-0.41771799325943	-0.574108898639679\\
-0.417293906211853	-0.574355781078339\\
-0.39806342124939	-0.585732519626617\\
-0.379006832838058	-0.597219228744507\\
-0.360060721635818	-0.608829438686371\\
-0.341174483299255	-0.620594084262848\\
-0.322307288646698	-0.632563650608063\\
-0.32189479470253	-0.632829427719116\\
-0.303394049406052	-0.644745171070099\\
-0.2844278216362	-0.657273888587952\\
-0.268879532814026	-0.667852699756622\\
-0.265378594398499	-0.670269787311554\\
-0.246204316616058	-0.683858811855316\\
-0.237592533230782	-0.690159261226654\\
-0.226899445056915	-0.698324680328369\\
-0.21440015733242	-0.708172559738159\\
-0.207451239228249	-0.714051842689514\\
-0.196203276515007	-0.723787605762482\\
-0.187894061207771	-0.731799006462097\\
-0.181641161441803	-0.737890958786011\\
-0.170071810483933	-0.75095134973526\\
-0.168370097875595	-0.753244519233704\\
-0.160976499319077	-0.763115167617798\\
-0.154256850481033	-0.774717688560486\\
-0.149864032864571	-0.785614788532257\\
-0.149763405323029	-0.785854518413544\\
-0.147248819470406	-0.796443283557892\\
-0.146879404783249	-0.806657671928406\\
-0.148670613765717	-0.816494941711426\\
-0.152702480554581	-0.825941205024719\\
-0.159123614430428	-0.834970414638519\\
-0.159315139055252	-0.835159182548523\\
-0.167925179004669	-0.843363523483276\\
-0.179550722241402	-0.851166903972626\\
-0.191566243767738	-0.857018113136292\\
-0.194367796182632	-0.858230173587799\\
-0.212711364030838	-0.864109098911285\\
-0.222444251179695	-0.866363167762756\\
-0.235443934798241	-0.868545114994049\\
-0.252884089946747	-0.870432734489441\\
-0.263654261827469	-0.870860874652863\\
-0.282978594303131	-0.870918571949005\\
-0.299431681632996	-0.869789779186249\\
-0.312713235616684	-0.868594467639923\\
-0.342026919126511	-0.863861382007599\\
-0.347302734851837	-0.86264306306839\\
-0.37086620926857	-0.85702121257782\\
-0.399141788482666	-0.848219454288483\\
-0.42617055773735	-0.837830543518066\\
-0.42677703499794	-0.837597131729126\\
-0.453719079494476	-0.825311899185181\\
-0.479857623577118	-0.811394929885864\\
-0.505107402801514	-0.795921862125397\\
-0.529374182224274	-0.778950393199921\\
-0.552551746368408	-0.760522246360779\\
-0.553035080432892	-0.760087847709656\\
-0.57456248998642	-0.740721523761749\\
-0.595241785049438	-0.719523668289185\\
-0.610948443412781	-0.701080739498138\\
-0.614429175853729	-0.696933090686798\\
-0.631954491138458	-0.672963201999664\\
-0.639049232006073	-0.661671876907349\\
-0.647524535655975	-0.647524535655975\\
-0.656246185302734	-0.630280256271362\\
-0.660754263401031	-0.620489537715912\\
-0.666990101337433	-0.604093313217163\\
-0.670947670936584	-0.591519951820374\\
-0.673357903957367	-0.581824541091919\\
-0.676447510719299	-0.562811315059662\\
-0.676639497280121	-0.559764862060547\\
-0.676880955696106	-0.54640257358551\\
-0.675205945968628	-0.532501459121704\\
-0.67180472612381	-0.521105170249939\\
-0.671723484992981	-0.52084881067276\\
-0.666593492031097	-0.511028349399567\\
-0.660007297992706	-0.503147423267365\\
-0.652055382728577	-0.497085422277451\\
-0.642786622047424	-0.492777347564697\\
-0.632210314273834	-0.490210652351379\\
-0.631951034069061	-0.490191459655762\\
-0.620247364044189	-0.48915833234787\\
-0.606858789920807	-0.4898781478405\\
-0.594707369804382	-0.491984695196152\\
-0.591891586780548	-0.492459893226624\\
-0.575002253055573	-0.496838927268982\\
-0.566735565662384	-0.499644637107849\\
-0.555825054645538	-0.503411114215851\\
-0.54204398393631	-0.509013175964355\\
-0.533650755882263	-0.512535572052002\\
-0.519201636314392	-0.519201636314392\\
-0.507071673870087	-0.525022268295288\\
-0.497548252344131	-0.529835045337677\\
-0.476735413074493	-0.54075014591217\\
-0.472992360591888	-0.542772173881531\\
-0.456507802009583	-0.551823139190674\\
-0.436734139919281	-0.563034236431122\\
-0.41771799325943	-0.574108898639679\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.0939556211233139	-0.12950599193573\\
0.094012014567852	-0.129396438598633\\
0.0969574972987175	-0.124996848404408\\
0.100286476314068	-0.121225528419018\\
0.104044772684574	-0.118015632033348\\
0.108290441334248	-0.115317605435848\\
0.113096632063389	-0.113096632063389\\
0.113213658332825	-0.113058067858219\\
0.11850243806839	-0.11128119379282\\
0.12465051561594	-0.109894216060638\\
0.130351588129997	-0.109106346964836\\
0.13167567551136	-0.108931593596935\\
0.139721795916557	-0.10837934166193\\
0.143743649125099	-0.108304485678673\\
0.149071112275124	-0.108306504786015\\
0.155917808413506	-0.108542390167713\\
0.160103380680084	-0.108806148171425\\
0.167395412921906	-0.109403491020203\\
0.173539415001869	-0.110131464898586\\
0.178402125835419	-0.110739588737488\\
0.18904060125351	-0.112515613436699\\
0.190940767526627	-0.112922057509422\\
0.199339583516121	-0.11467956751585\\
0.209356650710106	-0.117298603057861\\
0.218884840607643	-0.120332956314087\\
0.219097688794136	-0.120398707687855\\
0.228530436754227	-0.123951457440853\\
0.23766216635704	-0.128072708845139\\
0.246464475989342	-0.132816135883331\\
0.254899322986603	-0.138253554701805\\
0.262917220592499	-0.14447845518589\\
0.263083845376968	-0.144631564617157\\
0.270419001579285	-0.151510700583458\\
0.277342021465302	-0.159554183483124\\
0.28246733546257	-0.167050719261169\\
0.283560901880264	-0.168773412704468\\
0.288841545581818	-0.179292678833008\\
0.290840953588486	-0.184573277831078\\
0.292941957712173	-0.191456109285355\\
0.294790923595428	-0.200339704751968\\
0.295423239469528	-0.205659255385399\\
0.295888215303421	-0.214975386857986\\
0.295473039150238	-0.222625896334648\\
0.29486346244812	-0.228719547390938\\
0.292106598615646	-0.241651594638824\\
0.291374146938324	-0.243884772062302\\
0.287910580635071	-0.253827303647995\\
0.282430320978165	-0.26521971821785\\
0.275958299636841	-0.275579035282135\\
0.275812089443207	-0.275812089443207\\
0.268210470676422	-0.285615146160126\\
0.25967675447464	-0.294545441865921\\
0.250296711921692	-0.302556753158569\\
0.240141376852989	-0.309588402509689\\
0.229269877076149	-0.315562903881073\\
0.229016825556755	-0.315670847892761\\
0.217772588133812	-0.320442616939545\\
0.20566314458847	-0.324073255062103\\
0.195301190018654	-0.325938820838928\\
0.19298093020916	-0.326312929391861\\
0.179776817560196	-0.327012807130814\\
0.173662826418877	-0.326661646366119\\
0.166041567921638	-0.325874924659729\\
0.156912878155708	-0.323958277702332\\
0.15175773203373	-0.322501599788666\\
0.143272742629051	-0.319285690784454\\
0.136803328990936	-0.316133826971054\\
0.131900504231453	-0.313332974910736\\
0.122336842119694	-0.306471794843674\\
0.12080642580986	-0.305122196674347\\
0.114203952252865	-0.298887252807617\\
0.10734249651432	-0.290791183710098\\
0.101695530116558	-0.282470196485519\\
0.10157036036253	-0.282281696796417\\
0.096676379442215	-0.273388713598251\\
0.0926254093647003	-0.264207094907761\\
0.0893173590302467	-0.254771143198013\\
0.0866753756999969	-0.245107129216194\\
0.0846419706940651	-0.235234752297401\\
0.08461032807827	-0.235014230012894\\
0.0831038728356361	-0.225128665566444\\
0.0820840895175934	-0.214825212955475\\
0.081662081182003	-0.206254869699478\\
0.0815578922629356	-0.204314514994621\\
0.0814679637551308	-0.193529188632965\\
0.0816280171275139	-0.188631221652031\\
0.0818701386451721	-0.182448968291283\\
0.0824208781123161	-0.175153285264969\\
0.082815133035183	-0.170977979898453\\
0.0836532115936279	-0.164178669452667\\
0.0844846218824387	-0.158916473388672\\
0.085187703371048	-0.154955863952637\\
0.0869918540120125	-0.147095188498497\\
0.0873715877532959	-0.14581473171711\\
0.0890415981411934	-0.140307113528252\\
0.0913732722401619	-0.134451687335968\\
0.0939556211233139	-0.12950599193573\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.239497408270836	-0.36905175447464\\
0.245943546295166	-0.361894935369492\\
0.255632907152176	-0.351848512887955\\
0.265503227710724	-0.342284679412842\\
0.275582998991013	-0.333122611045837\\
0.285910665988922	-0.324301987886429\\
0.2965367436409	-0.315779566764832\\
0.307526886463165	-0.307526886463165\\
0.318965375423431	-0.299528419971466\\
0.327042460441589	-0.294281214475632\\
0.33094248175621	-0.291765034198761\\
0.343559116125107	-0.284216821193695\\
0.352958619594574	-0.279067426919937\\
0.357018113136292	-0.276931643486023\\
0.37153422832489	-0.269935429096222\\
0.372890681028366	-0.269324243068695\\
0.387527495622635	-0.263363420963287\\
0.389841735363007	-0.262483477592468\\
0.40500420331955	-0.257612764835358\\
0.40566810965538	-0.257444798946381\\
0.418793469667435	-0.254277110099792\\
0.42767608165741	-0.252926915884018\\
0.431622803211212	-0.25232607126236\\
0.443552315235138	-0.25159227848053\\
0.454761445522308	-0.252121388912201\\
0.460244983434677	-0.2530218064785\\
0.465257376432419	-0.253790497779846\\
0.47506856918335	-0.256628483533859\\
0.484213262796402	-0.260725229978561\\
0.492663681507111	-0.266133248806\\
0.500371158123016	-0.272944509983063\\
0.503692388534546	-0.276907235383987\\
0.507233917713165	-0.281212329864502\\
0.513129115104675	-0.291057735681534\\
0.517947375774384	-0.302791297435761\\
0.519140183925629	-0.307018637657166\\
0.521355152130127	-0.316549032926559\\
0.52309262752533	-0.331964671611786\\
0.523130416870117	-0.33274981379509\\
0.522553861141205	-0.351839542388916\\
0.522261142730713	-0.354928314685822\\
0.518804430961609	-0.374711990356445\\
0.518384456634521	-0.376628369092941\\
0.512152373790741	-0.397266119718552\\
0.509829103946686	-0.40309739112854\\
0.504005432128906	-0.416949570178986\\
0.49417969584465	-0.435678005218506\\
0.490563720464706	-0.441421806812286\\
0.482900112867355	-0.453473389148712\\
0.470290571451187	-0.470290571451187\\
0.456465065479279	-0.486085951328278\\
0.441532403230667	-0.500820219516754\\
0.425583392381668	-0.514441967010498\\
0.408694535493851	-0.526885807514191\\
0.390930861234665	-0.538070142269135\\
0.37234815955162	-0.547893702983856\\
0.359246104955673	-0.553577661514282\\
0.353007346391678	-0.55625057220459\\
0.332972407341003	-0.563025593757629\\
0.318379729986191	-0.56661057472229\\
0.312256813049316	-0.56799304485321\\
0.290898233652115	-0.570919930934906\\
0.288939774036407	-0.571034908294678\\
0.268858909606934	-0.571354269981384\\
0.265762388706207	-0.571160137653351\\
0.246817469596863	-0.568743407726288\\
0.246047914028168	-0.568583190441132\\
0.231093883514404	-0.564455568790436\\
0.222027316689491	-0.560776948928833\\
0.218038603663445	-0.558937549591064\\
0.207203254103661	-0.552343130111694\\
0.198401272296906	-0.544980347156525\\
0.194703191518784	-0.540808916091919\\
0.191308811306953	-0.536908686161041\\
0.185787111520767	-0.528230607509613\\
0.181767642498016	-0.519038200378418\\
0.179151862859726	-0.509365200996399\\
0.177883625030518	-0.499230861663818\\
0.177908524870873	-0.494159936904907\\
0.177876994013786	-0.488603055477142\\
0.179107889533043	-0.477449148893356\\
0.181698828935623	-0.465781301259995\\
0.182909697294235	-0.461977154016495\\
0.185632795095444	-0.453415125608444\\
0.190814763307571	-0.440946877002716\\
0.191084489226341	-0.440317451953888\\
0.198267176747322	-0.426103621721268\\
0.199498310685158	-0.423955500125885\\
0.207675457000732	-0.410431355237961\\
0.208491310477257	-0.409187227487564\\
0.21767221391201	-0.39594429731369\\
0.220416739583015	-0.392268866300583\\
0.226973161101341	-0.383790642023087\\
0.236402124166489	-0.372510135173798\\
0.239497408270836	-0.36905175447464\\
} --cycle;

\addplot[color=cool_red,solid,line width=0.5pt] table[row sep=crcr] {%
%
0.416928052902222	-0.574682831764221\\
0.417293906211853	-0.574355781078339\\
0.434056371450424	-0.559582114219666\\
0.450869679450989	-0.545007824897766\\
0.467766314744949	-0.530576705932617\\
0.484791338443756	-0.516250371932983\\
0.502005338668823	-0.502005338668823\\
0.50238561630249	-0.501695156097412\\
0.519435167312622	-0.487782090902328\\
0.53721159696579	-0.473615735769272\\
0.552077293395996	-0.462097465991974\\
0.555457949638367	-0.459514796733856\\
0.574307084083557	-0.445478230714798\\
0.582960367202759	-0.439234852790833\\
0.594030439853668	-0.431588381528854\\
0.607258856296539	-0.422744035720825\\
0.614997684955597	-0.417952001094818\\
0.627732813358307	-0.41026309132576\\
0.637919783592224	-0.40483620762825\\
0.645645797252655	-0.400771856307983\\
0.661642134189606	-0.393804639577866\\
0.664348900318146	-0.392894834280014\\
0.676021158695221	-0.388913303613663\\
0.689132273197174	-0.386107921600342\\
0.700853526592255	-0.385297477245331\\
0.701112627983093	-0.3852758705616\\
0.711960196495056	-0.386156469583511\\
0.721788823604584	-0.388961553573608\\
0.730591118335724	-0.393704980611801\\
0.738329112529755	-0.400458544492722\\
0.744932174682617	-0.409355610609055\\
0.745052516460419	-0.409596085548401\\
0.750194668769836	-0.420320004224777\\
0.754023611545563	-0.433787912130356\\
0.755875468254089	-0.447023510932922\\
0.756162405014038	-0.450062453746796\\
0.756085157394409	-0.469324946403503\\
0.755221307277679	-0.479277998209\\
0.753279328346252	-0.492315709590912\\
0.749685227870941	-0.5094855427742\\
0.746764302253723	-0.519860923290253\\
0.740847587585449	-0.538257300853729\\
0.734689772129059	-0.553556263446808\\
0.729448735713959	-0.565818428993225\\
0.715888857841492	-0.592234790325165\\
0.713099837303162	-0.596875905990601\\
0.700471639633179	-0.617548823356628\\
0.683363080024719	-0.641720592975616\\
0.665130257606506	-0.664216160774231\\
0.664720833301544	-0.664720833301544\\
0.644711375236511	-0.686547875404358\\
0.623398303985596	-0.707106530666351\\
0.600879907608032	-0.726339042186737\\
0.577240288257599	-0.744173645973206\\
0.552551746368408	-0.760522246360779\\
0.551989257335663	-0.760847687721252\\
0.526918470859528	-0.775336921215057\\
0.500367879867554	-0.788453638553619\\
0.477973967790604	-0.797692358493805\\
0.472953706979752	-0.79972106218338\\
0.44474133849144	-0.808981478214264\\
0.431810289621353	-0.812239766120911\\
0.415736347436905	-0.815928518772125\\
0.39664089679718	-0.818894505500793\\
0.385936349630356	-0.820156455039978\\
0.368415623903275	-0.821020364761353\\
0.355234652757645	-0.8208988904953\\
0.345268994569778	-0.820195138454437\\
0.326231569051743	-0.817258059978485\\
0.323274940252304	-0.81649923324585\\
0.310491979122162	-0.812599718570709\\
0.297788858413696	-0.80671101808548\\
0.288001388311386	-0.79995459318161\\
0.287782698869705	-0.799798130989075\\
0.280028134584427	-0.791884541511536\\
0.274568170309067	-0.783185362815857\\
0.271260142326355	-0.773749351501465\\
0.270027130842209	-0.76360297203064\\
0.270854294300079	-0.752751171588898\\
0.270916193723679	-0.752498626708984\\
0.273550242185593	-0.741048514842987\\
0.278372138738632	-0.728537678718567\\
0.284130573272705	-0.717631936073303\\
0.285452634096146	-0.715100824832916\\
0.294836431741714	-0.700391352176666\\
0.300059348344803	-0.693396270275116\\
0.307013005018234	-0.684183657169342\\
0.316599488258362	-0.672808170318604\\
0.322543144226074	-0.665914237499237\\
0.333347976207733	-0.654232263565063\\
0.342632055282593	-0.644494593143463\\
0.350152224302292	-0.636924505233765\\
0.366964638233185	-0.620503306388855\\
0.370044350624084	-0.61756831407547\\
0.383746325969696	-0.604687452316284\\
0.400519132614136	-0.589345991611481\\
0.416928052902222	-0.574682831764221\\
};
\end{axis}
\end{tikzpicture}%
